The ReLU Matrix Decomposition: NP-Hardness, Ill-Posedness, and ReLU-Rank

The ReLU Matrix Decomposition (RMD) approximates a sparse, nonnegative m-by-n matrix X by max(0, WH), where W is an m-by-r matrix, H is an r-by-n matrix, and r is the rank of the decomposition. The most common formulation, referred to as Fro-RMD, minimizes the Frobenius norm of X - max(0, WH) over W and H. We prove that Fro-RMD is NP-hard, even for binary matrices and r = 1; to the best of our knowledge, this is the first complexity result for RMD. We also show that Fro-RMD is ill-posed, in the sense that its infimum may not be attained. We then turn to exact RMD, that is, X = max(0, WH), and define the ReLU-rank of X as the smallest r for which such a decomposition exists. We interpret exact RMDs geometrically as configurations of points and hyperplanes in an r-dimensional space, associated with the rows of W and the columns of H, respectively. Building on this interpretation, we derive upper bounds on the ReLU-rank of diagonal, block-diagonal, and block-sparse matrices and, under an additional structural assumption, improve the best known bound for block-diagonal matrices. Finally, we propose two formulations of exact RMD as feasibility problems: a nonconvex quadratically constrained program, which can be tackled by global solvers such as Gurobi, and a formulation based on the latent model of Saul, (``A nonlinear matrix decomposition for mining the zeros of sparse data', SIMODS, 2022), which we tackle using alternating projections for which we establish local convergence together with asymptotic convergence rates. We compare these two approaches on some numerical examples.

==> Tikz/err_ill_posed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.35in,
height=3.25in,
at={(0.792in,0.767in)},
scale only axis,
xmin=-120.143700642713,
xmax=5204.28378027332,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-0.0482988403147166,
ymax=1.48224217783838,
ylabel style={font=\color{mycolor1}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Error and infinity norm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.481,0.358)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.41788491387756\\
2	0.0459427410549827\\
3	0.0458192664654593\\
4	0.0456972717396539\\
5	0.0455767264317678\\
6	0.0454576009728675\\
7	0.0453398666386536\\
8	0.0452234955186641\\
9	0.0451084604868368\\
10	0.0449947351733605\\
11	0.0448822939377489\\
12	0.044771111843076\\
13	0.0446611646313135\\
14	0.0445524286997151\\
15	0.0444448810781962\\
16	0.0443384994076599\\
17	0.044233261919222\\
18	0.0441291474142931\\
19	0.0440261352454741\\
20	0.043924205298229\\
21	0.0438233379732949\\
22	0.0437235141697977\\
23	0.0436247152690371\\
24	0.0435269231189125\\
25	0.043430120018959\\
26	0.0433342887059646\\
27	0.0432394123401443\\
28	0.0431454744918441\\
29	0.0430524591287514\\
30	0.0429603506035899\\
31	0.0428691336422767\\
32	0.0427787933325218\\
33	0.0426893151128502\\
34	0.0426006847620287\\
35	0.0425128883888793\\
36	0.0424259124224631\\
37	0.0423397436026191\\
38	0.0422543689708417\\
39	0.0421697758614847\\
40	0.0420859518932754\\
41	0.0420028849611289\\
42	0.0419205632282479\\
43	0.0418389751184967\\
44	0.0417581093090401\\
45	0.0416779547232331\\
46	0.0415985005237553\\
47	0.0415197361059756\\
48	0.0414416510915431\\
49	0.0413642353221905\\
50	0.0412874788537452\\
51	0.0412113719503379\\
52	0.041135905078802\\
53	0.0410610689032565\\
54	0.0409868542798635\\
55	0.0409132522517576\\
56	0.0408402540441357\\
57	0.0407678510595052\\
58	0.040696034873083\\
59	0.040624797228339\\
60	0.04055413003268\\
61	0.0404840253532689\\
62	0.0404144754129724\\
63	0.0403454725864349\\
64	0.0402770093962728\\
65	0.0402090785093839\\
66	0.0401416727333706\\
67	0.0400747850130694\\
68	0.0400084084271857\\
69	0.0399425361850285\\
70	0.0398771616233428\\
71	0.0398122782032345\\
72	0.0397478795071863\\
73	0.0396839592361615\\
74	0.0396205112067901\\
75	0.0395575293486387\\
76	0.0394950077015565\\
77	0.0394329404130993\\
78	0.0393713217360256\\
79	0.039310146025864\\
80	0.0392494077385489\\
81	0.0391891014281235\\
82	0.0391292217445051\\
83	0.0390697634313139\\
84	0.0390107213237609\\
85	0.0389520903465949\\
86	0.0388938655121036\\
87	0.0388360419181716\\
88	0.0387786147463886\\
89	0.0387215792602103\\
90	0.038664930803168\\
91	0.0386086647971251\\
92	0.0385527767405811\\
93	0.0384972622070203\\
94	0.0384421168433026\\
95	0.038387336368098\\
96	0.038332916570361\\
97	0.0382788533078445\\
98	0.0382251425056523\\
99	0.038171780154829\\
100	0.0381187623109847\\
101	0.0380660850929567\\
102	0.0380137446815029\\
103	0.0379617373180299\\
104	0.0379100593033517\\
105	0.0378587069964802\\
106	0.0378076768134453\\
107	0.0377569652261448\\
108	0.0377065687612212\\
109	0.0376564839989683\\
110	0.0376067075722621\\
111	0.0375572361655196\\
112	0.0375080665136812\\
113	0.0374591954012191\\
114	0.037410619661168\\
115	0.0373623361741804\\
116	0.037314341867603\\
117	0.037266633714576\\
118	0.0372192087331529\\
119	0.0371720639854418\\
120	0.0371251965767652\\
121	0.0370786036548415\\
122	0.0370322824089835\\
123	0.0369862300693164\\
124	0.0369404439060137\\
125	0.0368949212285505\\
126	0.0368496593849733\\
127	0.0368046557611872\\
128	0.0367599077802586\\
129	0.0367154129017335\\
130	0.0366711686209722\\
131	0.0366271724684971\\
132	0.0365834220093559\\
133	0.0365399148424997\\
134	0.0364966486001731\\
135	0.0364536209473187\\
136	0.0364108295809947\\
137	0.0363682722298051\\
138	0.0363259466533413\\
139	0.0362838506416376\\
140	0.0362419820146365\\
141	0.0362003386216669\\
142	0.0361589183409323\\
143	0.0361177190790112\\
144	0.0360767387703666\\
145	0.036035975376867\\
146	0.0359954268873169\\
147	0.0359550913169972\\
148	0.0359149667072154\\
149	0.0358750511248649\\
150	0.0358353426619933\\
151	0.0357958394353805\\
152	0.0357565395861237\\
153	0.035717441279233\\
154	0.0356785427032336\\
155	0.0356398420697768\\
156	0.0356013376132589\\
157	0.0355630275904474\\
158	0.0355249102801153\\
159	0.0354869839826819\\
160	0.0354492470198616\\
161	0.035411697734319\\
162	0.0353743344893313\\
163	0.0353371556684572\\
164	0.0353001596752121\\
165	0.0352633449327501\\
166	0.0352267098835514\\
167	0.0351902529891173\\
168	0.0351539727296687\\
169	0.0351178676038535\\
170	0.0350819361284564\\
171	0.0350461768381168\\
172	0.0350105882850508\\
173	0.0349751690387788\\
174	0.0349399176858582\\
175	0.0349048328296215\\
176	0.0348699130899184\\
177	0.0348351571028643\\
178	0.0348005635205915\\
179	0.0347661310110072\\
180	0.0347318582575542\\
181	0.0346977439589767\\
182	0.0346637868290909\\
183	0.0346299855965592\\
184	0.0345963390046685\\
185	0.034562845811113\\
186	0.0345295047877805\\
187	0.034496314720543\\
188	0.0344632744090507\\
189	0.03443038266653\\
190	0.0343976383195847\\
191	0.0343650402080015\\
192	0.0343325871845583\\
193	0.034300278114836\\
194	0.0342681118770341\\
195	0.0342360873617889\\
196	0.0342042034719953\\
197	0.0341724591226319\\
198	0.0341408532405885\\
199	0.0341093847644975\\
200	0.0340780526445671\\
201	0.0340468558424189\\
202	0.0340157933309264\\
203	0.0339848640940584\\
204	0.0339540671267231\\
205	0.0339234014346162\\
206	0.0338928660340714\\
207	0.0338624599519124\\
208	0.0338321822253091\\
209	0.0338020319016349\\
210	0.0337720080383267\\
211	0.0337421097027476\\
212	0.0337123359720519\\
213	0.0336826859330515\\
214	0.033653158682086\\
215	0.0336237533248932\\
216	0.0335944689764835\\
217	0.0335653047610147\\
218	0.0335362598116706\\
219	0.0335073332705397\\
220	0.0334785242884977\\
221	0.0334498320250905\\
222	0.0334212556484196\\
223	0.0333927943350301\\
224	0.0333644472697989\\
225	0.0333362136458262\\
226	0.0333080926643283\\
227	0.0332800835345314\\
228	0.0332521854735679\\
229	0.0332243977063744\\
230	0.0331967194655905\\
231	0.0331691499914602\\
232	0.0331416885317342\\
233	0.0331143343415737\\
234	0.0330870866834563\\
235	0.0330599448270828\\
236	0.0330329080492855\\
237	0.0330059756339383\\
238	0.0329791468718679\\
239	0.0329524210607662\\
240	0.0329257975051048\\
241	0.0328992755160497\\
242	0.0328728544113781\\
243	0.0328465335153965\\
244	0.0328203121588596\\
245	0.0327941896788904\\
246	0.0327681654189024\\
247	0.0327422387285216\\
248	0.0327164089635109\\
249	0.032690675485695\\
250	0.0326650376628864\\
251	0.0326394948688129\\
252	0.0326140464830458\\
253	0.0325886918909292\\
254	0.0325634304835108\\
255	0.032538261657473\\
256	0.0325131848150657\\
257	0.0324881993640394\\
258	0.0324633047175801\\
259	0.0324385002942445\\
260	0.0324137855178961\\
261	0.0323891598176429\\
262	0.0323646226277754\\
263	0.0323401733877057\\
264	0.0323158115419072\\
265	0.0322915365398559\\
266	0.0322673478359717\\
267	0.0322432448895609\\
268	0.03221922716476\\
269	0.0321952941304789\\
270	0.0321714452603469\\
271	0.0321476800326574\\
272	0.0321239979303151\\
273	0.032100398440783\\
274	0.03207688105603\\
275	0.03205344527248\\
276	0.0320300905909613\\
277	0.0320068165166565\\
278	0.0319836225590531\\
279	0.0319605082318959\\
280	0.0319374730531378\\
281	0.0319145165448938\\
282	0.0318916382333937\\
283	0.0318688376489366\\
284	0.0318461143258453\\
285	0.0318234678024221\\
286	0.0318008976209043\\
287	0.0317784033274211\\
288	0.0317559844719502\\
289	0.0317336406082763\\
290	0.0317113712939485\\
291	0.0316891760902401\\
292	0.0316670545621071\\
293	0.0316450062781487\\
294	0.0316230308105676\\
295	0.0316011277351309\\
296	0.0315792966311319\\
297	0.0315575370813517\\
298	0.0315358486720223\\
299	0.0315142309927888\\
300	0.0314926836366739\\
301	0.0314712062000411\\
302	0.0314497982825596\\
303	0.0314284594871688\\
304	0.0314071894200443\\
305	0.031385987690563\\
306	0.0313648539112699\\
307	0.0313437876978447\\
308	0.0313227886690687\\
309	0.0313018564467925\\
310	0.0312809906559043\\
311	0.0312601909242976\\
312	0.0312394568828406\\
313	0.031218788165345\\
314	0.0311981844085358\\
315	0.0311776452520211\\
316	0.0311571703382627\\
317	0.0311367593125464\\
318	0.0311164118229534\\
319	0.0310961275203317\\
320	0.0310759060582679\\
321	0.0310557470930591\\
322	0.031035650283686\\
323	0.0310156152917851\\
324	0.0309956417816221\\
325	0.0309757294200657\\
326	0.0309558778765611\\
327	0.0309360868231041\\
328	0.0309163559342161\\
329	0.0308966848869183\\
330	0.0308770733607072\\
331	0.0308575210375297\\
332	0.0308380276017591\\
333	0.0308185927401711\\
334	0.0307992161419198\\
335	0.0307798974985143\\
336	0.0307606365037961\\
337	0.0307414328539155\\
338	0.0307222862473098\\
339	0.03070319638468\\
340	0.0306841629689699\\
341	0.0306651857053433\\
342	0.0306462643011632\\
343	0.0306273984659701\\
344	0.0306085879114614\\
345	0.0305898323514699\\
346	0.0305711315019443\\
347	0.0305524850809279\\
348	0.0305338928085396\\
349	0.030515354406953\\
350	0.0304968696003777\\
351	0.0304784381150394\\
352	0.0304600596791614\\
353	0.0304417340229448\\
354	0.0304234608785508\\
355	0.0304052399800814\\
356	0.0303870710635618\\
357	0.0303689538669223\\
358	0.0303508881299796\\
359	0.0303328735944205\\
360	0.0303149100037834\\
361	0.0302969971034419\\
362	0.030279134640587\\
363	0.030261322364211\\
364	0.0302435600250902\\
365	0.030225847375769\\
366	0.0302081841705432\\
367	0.0301905701654442\\
368	0.0301730051182231\\
369	0.0301554887883348\\
370	0.0301380209369225\\
371	0.0301206013268025\\
372	0.0301032297224487\\
373	0.030085905889978\\
374	0.0300686295971348\\
375	0.0300514006132771\\
376	0.0300342187093613\\
377	0.0300170836579281\\
378	0.0299999952330883\\
379	0.0299829532105088\\
380	0.0299659573673984\\
381	0.0299490074824943\\
382	0.0299321033360484\\
383	0.0299152447098142\\
384	0.0298984313870328\\
385	0.0298816631524203\\
386	0.0298649397921545\\
387	0.0298482610938622\\
388	0.0298316268466065\\
389	0.0298150368408739\\
390	0.029798490868562\\
391	0.0297819887229674\\
392	0.029765530198773\\
393	0.0297491150920366\\
394	0.0297327432001782\\
395	0.0297164143219689\\
396	0.0297001282575186\\
397	0.0296838848082649\\
398	0.0296676837769615\\
399	0.0296515249676667\\
400	0.0296354081857325\\
401	0.0296193332377934\\
402	0.0296032999317553\\
403	0.0295873080767848\\
404	0.0295713574832986\\
405	0.0295554479629524\\
406	0.0295395793286311\\
407	0.0295237513944377\\
408	0.0295079639756833\\
409	0.0294922168888769\\
410	0.0294765099517158\\
411	0.0294608429830743\\
412	0.0294452158029954\\
413	0.02942962823268\\
414	0.0294140800944774\\
415	0.0293985712118763\\
416	0.0293831014094944\\
417	0.0293676705130697\\
418	0.0293522783494509\\
419	0.0293369247465887\\
420	0.0293216095335257\\
421	0.0293063325403886\\
422	0.0292910935983784\\
423	0.0292758925397618\\
424	0.029260729197863\\
425	0.0292456034070541\\
426	0.0292305150027473\\
427	0.0292154638213862\\
428	0.0292004497004371\\
429	0.0291854724783814\\
430	0.0291705319947068\\
431	0.0291556280898991\\
432	0.0291407606054345\\
433	0.0291259293837717\\
434	0.0291111342683434\\
435	0.0290963751035491\\
436	0.0290816517347471\\
437	0.0290669640082467\\
438	0.0290523117713009\\
439	0.0290376948720987\\
440	0.0290231131597575\\
441	0.0290085664843161\\
442	0.0289940546967272\\
443	0.0289795776488502\\
444	0.0289651351934438\\
445	0.0289507271841593\\
446	0.0289363534755336\\
447	0.0289220139229815\\
448	0.0289077083827899\\
449	0.0288934367121104\\
450	0.028879198768952\\
451	0.0288649944121758\\
452	0.0288508235014871\\
453	0.0288366858974293\\
454	0.0288225814613777\\
455	0.0288085100555325\\
456	0.0287944715429128\\
457	0.0287804657873502\\
458	0.0287664926534824\\
459	0.0287525520067473\\
460	0.0287386437133765\\
461	0.0287247676403896\\
462	0.0287109236555879\\
463	0.0286971116275483\\
464	0.028683331425618\\
465	0.028669582919908\\
466	0.0286558659812875\\
467	0.0286421804813782\\
468	0.0286285262925489\\
469	0.0286149032879092\\
470	0.0286013113413044\\
471	0.0285877503273099\\
472	0.0285742201212256\\
473	0.0285607205990704\\
474	0.0285472516375773\\
475	0.0285338131141872\\
476	0.0285204049070445\\
477	0.0285070268949912\\
478	0.0284936789575622\\
479	0.0284803609749798\\
480	0.0284670728281488\\
481	0.0284538143986514\\
482	0.0284405855687422\\
483	0.0284273862213431\\
484	0.0284142162400388\\
485	0.0284010755090713\\
486	0.0283879639133357\\
487	0.028374881338375\\
488	0.0283618276703757\\
489	0.0283488027961625\\
490	0.0283358066031946\\
491	0.0283228389795602\\
492	0.0283098998139723\\
493	0.0282969889957642\\
494	0.028284106414885\\
495	0.0282712519618951\\
496	0.0282584255279616\\
497	0.0282456270048544\\
498	0.0282328562849415\\
499	0.0282201132611848\\
500	0.0282073978271357\\
501	0.0281947098769313\\
502	0.0281820493052897\\
503	0.0281694160075062\\
504	0.028156809879449\\
505	0.0281442308175555\\
506	0.0281316787188276\\
507	0.0281191534808284\\
508	0.0281066550016776\\
509	0.0280941831800481\\
510	0.028081737915162\\
511	0.0280693191067862\\
512	0.0280569266552293\\
513	0.0280445604613376\\
514	0.0280322204264907\\
515	0.0280199064525989\\
516	0.0280076184420984\\
517	0.0279953562979484\\
518	0.0279831199236272\\
519	0.0279709092231284\\
520	0.0279587241009574\\
521	0.0279465644621285\\
522	0.0279344302121601\\
523	0.0279223212570725\\
524	0.0279102375033837\\
525	0.0278981788581061\\
526	0.0278861452287433\\
527	0.0278741365232864\\
528	0.0278621526502112\\
529	0.0278501935184743\\
530	0.0278382590375101\\
531	0.0278263491172275\\
532	0.0278144636680068\\
533	0.0278026026006961\\
534	0.0277907658266088\\
535	0.0277789532575197\\
536	0.0277671648056624\\
537	0.0277554003837259\\
538	0.0277436599048518\\
539	0.0277319432826311\\
540	0.0277202504311011\\
541	0.0277085812647426\\
542	0.0276969356984766\\
543	0.0276853136476619\\
544	0.0276737150280917\\
545	0.0276621397559907\\
546	0.0276505877480127\\
547	0.0276390589212372\\
548	0.0276275531931668\\
549	0.0276160704817244\\
550	0.0276046107052507\\
551	0.0275931737825008\\
552	0.0275817596326419\\
553	0.0275703681752506\\
554	0.02755899933031\\
555	0.0275476530182073\\
556	0.0275363291597308\\
557	0.0275250276760675\\
558	0.0275137484888007\\
559	0.0275024915199069\\
560	0.0274912566917534\\
561	0.0274800439270962\\
562	0.027468853149077\\
563	0.0274576842812207\\
564	0.0274465372474332\\
565	0.0274354119719987\\
566	0.0274243083795774\\
567	0.0274132263952029\\
568	0.02740216594428\\
569	0.0273911269525823\\
570	0.0273801093462495\\
571	0.0273691130517856\\
572	0.0273581379960559\\
573	0.0273471841062855\\
574	0.0273362513100563\\
575	0.0273253395353049\\
576	0.0273144487103206\\
577	0.027303578763743\\
578	0.0272927296245595\\
579	0.0272819012221038\\
580	0.0272710934860529\\
581	0.0272603063464255\\
582	0.0272495397335794\\
583	0.0272387935782098\\
584	0.027228067811347\\
585	0.0272173623643542\\
586	0.0272066771689255\\
587	0.0271960121570837\\
588	0.0271853672611786\\
589	0.0271747424138845\\
590	0.0271641375481986\\
591	0.0271535525974384\\
592	0.0271429874952406\\
593	0.0271324421755581\\
594	0.0271219165726589\\
595	0.0271114106211237\\
596	0.027100924255844\\
597	0.0270904574120202\\
598	0.0270800100251598\\
599	0.0270695820310755\\
600	0.0270591733658832\\
601	0.0270487839660001\\
602	0.0270384137681432\\
603	0.0270280627093269\\
604	0.0270177307268619\\
605	0.0270074177583526\\
606	0.0269971237416959\\
607	0.0269868486150793\\
608	0.0269765923169788\\
609	0.0269663547861576\\
610	0.0269561359616641\\
611	0.0269459357828303\\
612	0.0269357541892699\\
613	0.0269255911208767\\
614	0.0269154465178232\\
615	0.0269053203205583\\
616	0.0268952124698062\\
617	0.0268851229065644\\
618	0.0268750515721024\\
619	0.0268649984079597\\
620	0.0268549633559444\\
621	0.0268449463581316\\
622	0.0268349473568616\\
623	0.0268249662947386\\
624	0.0268150031146291\\
625	0.0268050577596601\\
626	0.0267951301732178\\
627	0.0267852202989459\\
628	0.0267753280807441\\
629	0.0267654534627668\\
630	0.0267555963894214\\
631	0.0267457568053667\\
632	0.0267359346555117\\
633	0.026726129885014\\
634	0.0267163424392783\\
635	0.0267065722639549\\
636	0.0266968193049386\\
637	0.0266870835083667\\
638	0.0266773648206183\\
639	0.0266676631883121\\
640	0.0266579785583057\\
641	0.0266483108776938\\
642	0.0266386600938069\\
643	0.0266290261542101\\
644	0.0266194090067016\\
645	0.0266098085993112\\
646	0.0266002248802993\\
647	0.0265906577981555\\
648	0.026581107301597\\
649	0.0265715733395675\\
650	0.026562055861236\\
651	0.0265525548159952\\
652	0.0265430701534606\\
653	0.0265336018234688\\
654	0.0265241497760768\\
655	0.0265147139615602\\
656	0.0265052943304121\\
657	0.026495890833342\\
658	0.0264865034212747\\
659	0.0264771320453486\\
660	0.0264677766569147\\
661	0.026458437207536\\
662	0.026449113648985\\
663	0.026439805933244\\
664	0.0264305140125027\\
665	0.0264212378391579\\
666	0.0264119773658116\\
667	0.0264027325452705\\
668	0.0263935033305446\\
669	0.0263842896748456\\
670	0.0263750915315869\\
671	0.0263659088543812\\
672	0.0263567415970401\\
673	0.0263475897135731\\
674	0.0263384531581859\\
675	0.02632933188528\\
676	0.026320225849451\\
677	0.0263111350054881\\
678	0.0263020593083723\\
679	0.0262929987132762\\
680	0.0262839531755624\\
681	0.0262749226507823\\
682	0.0262659070946758\\
683	0.0262569064631693\\
684	0.0262479207123755\\
685	0.0262389497985919\\
686	0.0262299936783\\
687	0.0262210523081641\\
688	0.0262121256450307\\
689	0.0262032136459268\\
690	0.0261943162680597\\
691	0.0261854334688157\\
692	0.0261765652057587\\
693	0.02616771143663\\
694	0.0261588721193467\\
695	0.0261500472120014\\
696	0.0261412366728603\\
697	0.0261324404603633\\
698	0.0261236585331224\\
699	0.026114890849921\\
700	0.0261061373697128\\
701	0.0260973980516213\\
702	0.0260886728549381\\
703	0.0260799617391232\\
704	0.0260712646638029\\
705	0.0260625815887696\\
706	0.0260539124739805\\
707	0.0260452572795574\\
708	0.026036615965785\\
709	0.0260279884931104\\
710	0.0260193748221424\\
711	0.0260107749136505\\
712	0.0260021887285639\\
713	0.0259936162279708\\
714	0.0259850573731176\\
715	0.0259765121254079\\
716	0.0259679804464019\\
717	0.0259594622978155\\
718	0.0259509576415191\\
719	0.0259424664395376\\
720	0.0259339886540486\\
721	0.0259255242473826\\
722	0.0259170731820212\\
723	0.0259086354205971\\
724	0.0259002109258932\\
725	0.0258917996608412\\
726	0.0258834015885215\\
727	0.0258750166721622\\
728	0.0258666448751384\\
729	0.025858286160971\\
730	0.0258499404933267\\
731	0.0258416078360167\\
732	0.025833288152996\\
733	0.0258249814083627\\
734	0.0258166875663577\\
735	0.0258084065913631\\
736	0.0258001384479022\\
737	0.0257918831006385\\
738	0.0257836405143749\\
739	0.0257754106540533\\
740	0.0257671934847534\\
741	0.0257589889716923\\
742	0.0257507970802241\\
743	0.0257426177758384\\
744	0.0257344510241604\\
745	0.0257262967909497\\
746	0.0257181550420999\\
747	0.0257100257436377\\
748	0.0257019088617224\\
749	0.0256938043626453\\
750	0.0256857122128286\\
751	0.0256776323788253\\
752	0.0256695648273181\\
753	0.0256615095251191\\
754	0.0256534664391686\\
755	0.0256454355365354\\
756	0.0256374167844149\\
757	0.0256294101501297\\
758	0.0256214156011281\\
759	0.0256134331049837\\
760	0.0256054626293951\\
761	0.0255975041421849\\
762	0.0255895576112991\\
763	0.0255816230048066\\
764	0.0255737002908987\\
765	0.0255657894378882\\
766	0.025557890414209\\
767	0.0255500031884156\\
768	0.025542127729182\\
769	0.0255342640053018\\
770	0.025526411985687\\
771	0.0255185716393679\\
772	0.0255107429354921\\
773	0.0255029258433245\\
774	0.0254951203322457\\
775	0.0254873263717526\\
776	0.0254795439314571\\
777	0.0254717729810857\\
778	0.025464013490479\\
779	0.0254562654295912\\
780	0.0254485287684893\\
781	0.0254408034773528\\
782	0.025433089526473\\
783	0.0254253868862527\\
784	0.025417695527205\\
785	0.0254100154199537\\
786	0.0254023465352322\\
787	0.0253946888438827\\
788	0.0253870423168565\\
789	0.0253794069252127\\
790	0.0253717826401181\\
791	0.0253641694328465\\
792	0.0253565672747783\\
793	0.0253489761373998\\
794	0.025341395992303\\
795	0.0253338268111847\\
796	0.0253262685658463\\
797	0.0253187212281934\\
798	0.0253111847702347\\
799	0.0253036591640821\\
800	0.0252961443819502\\
801	0.0252886403961553\\
802	0.0252811471791154\\
803	0.0252736647033494\\
804	0.0252661929414772\\
805	0.0252587318662182\\
806	0.0252512814503918\\
807	0.0252438416669164\\
808	0.0252364124888091\\
809	0.0252289938891851\\
810	0.0252215858412577\\
811	0.025214188318337\\
812	0.0252068012938302\\
813	0.0251994247412407\\
814	0.0251920586341679\\
815	0.0251847029463068\\
816	0.025177357651447\\
817	0.0251700227234731\\
818	0.0251626981363635\\
819	0.0251553838641903\\
820	0.0251480798811192\\
821	0.0251407861614081\\
822	0.0251335026794077\\
823	0.0251262294095606\\
824	0.0251189663264006\\
825	0.025111713404553\\
826	0.0251044706187333\\
827	0.0250972379437476\\
828	0.0250900153544918\\
829	0.0250828028259508\\
830	0.025075600333199\\
831	0.025068407851399\\
832	0.0250612253558018\\
833	0.0250540528217459\\
834	0.0250468902246574\\
835	0.0250397375400491\\
836	0.0250325947435207\\
837	0.0250254618107577\\
838	0.0250183387175314\\
839	0.0250112254396987\\
840	0.0250041219532012\\
841	0.0249970282340653\\
842	0.0249899442584013\\
843	0.0249828700024037\\
844	0.0249758054423501\\
845	0.0249687505546012\\
846	0.0249617053156005\\
847	0.0249546697018737\\
848	0.0249476436900284\\
849	0.0249406272567538\\
850	0.0249336203788202\\
851	0.0249266230330787\\
852	0.024919635196461\\
853	0.0249126568459787\\
854	0.0249056879587231\\
855	0.0248987285118651\\
856	0.0248917784826544\\
857	0.0248848378484192\\
858	0.0248779065865664\\
859	0.0248709846745804\\
860	0.0248640720900234\\
861	0.024857168810535\\
862	0.0248502748138313\\
863	0.0248433900777053\\
864	0.0248365145800259\\
865	0.0248296482987383\\
866	0.0248227912118627\\
867	0.0248159432974948\\
868	0.0248091045338053\\
869	0.024802274899039\\
870	0.0247954543715152\\
871	0.024788642929627\\
872	0.024781840551841\\
873	0.0247750472166973\\
874	0.0247682629028081\\
875	0.024761487588859\\
876	0.0247547212536075\\
877	0.024747963875883\\
878	0.0247412154345867\\
879	0.0247344759086907\\
880	0.0247277452772386\\
881	0.0247210235193441\\
882	0.0247143106141918\\
883	0.0247076065410361\\
884	0.0247009112792009\\
885	0.0246942248080801\\
886	0.0246875471071362\\
887	0.0246808781559009\\
888	0.0246742179339741\\
889	0.0246675664210243\\
890	0.0246609235967876\\
891	0.024654289441068\\
892	0.0246476639337366\\
893	0.0246410470547319\\
894	0.0246344387840588\\
895	0.0246278391017889\\
896	0.0246212479880599\\
897	0.0246146654230754\\
898	0.0246080913871046\\
899	0.0246015258604821\\
900	0.0245949688236077\\
901	0.0245884202569455\\
902	0.0245818801410245\\
903	0.0245753484564379\\
904	0.0245688251838426\\
905	0.0245623103039594\\
906	0.0245558037975724\\
907	0.0245493056455288\\
908	0.0245428158287386\\
909	0.0245363343281747\\
910	0.0245298611248718\\
911	0.0245233961999271\\
912	0.0245169395344994\\
913	0.0245104911098091\\
914	0.0245040509071376\\
915	0.0244976189078277\\
916	0.0244911950932827\\
917	0.0244847794449664\\
918	0.024478371944403\\
919	0.0244719725731764\\
920	0.0244655813129304\\
921	0.0244591981453683\\
922	0.0244528230522525\\
923	0.0244464560154045\\
924	0.0244400970167044\\
925	0.0244337460380909\\
926	0.0244274030615608\\
927	0.0244210680691689\\
928	0.0244147410430279\\
929	0.0244084219653078\\
930	0.0244021108182359\\
931	0.0243958075840967\\
932	0.0243895122452313\\
933	0.0243832247840374\\
934	0.024376945182969\\
935	0.0243706734245361\\
936	0.0243644094913048\\
937	0.0243581533658964\\
938	0.024351905030988\\
939	0.0243456644693117\\
940	0.0243394316636544\\
941	0.0243332065968577\\
942	0.0243269892518178\\
943	0.0243207796114852\\
944	0.0243145776588642\\
945	0.0243083833770129\\
946	0.0243021967490434\\
947	0.0242960177581205\\
948	0.0242898463874627\\
949	0.0242836826203409\\
950	0.0242775264400793\\
951	0.0242713778300541\\
952	0.0242652367736939\\
953	0.0242591032544795\\
954	0.0242529772559434\\
955	0.0242468587616697\\
956	0.024240747755294\\
957	0.0242346442205031\\
958	0.0242285481410347\\
959	0.0242224595006775\\
960	0.0242163782832706\\
961	0.0242103044727035\\
962	0.0242042380529161\\
963	0.0241981790078979\\
964	0.0241921273216884\\
965	0.0241860829783767\\
966	0.0241800459621013\\
967	0.0241740162570495\\
968	0.024167993847458\\
969	0.0241619787176122\\
970	0.0241559708518458\\
971	0.0241499702345412\\
972	0.024143976850129\\
973	0.0241379906830873\\
974	0.0241320117179427\\
975	0.0241260399392689\\
976	0.0241200753316873\\
977	0.0241141178798663\\
978	0.0241081675685215\\
979	0.0241022243824153\\
980	0.0240962883063568\\
981	0.0240903593252015\\
982	0.0240844374238514\\
983	0.0240785225872542\\
984	0.0240726148004041\\
985	0.0240667140483405\\
986	0.0240608203161487\\
987	0.0240549335889593\\
988	0.024049053851948\\
989	0.0240431810903357\\
990	0.0240373152893879\\
991	0.024031456434415\\
992	0.0240256045107718\\
993	0.0240197595038576\\
994	0.0240139213991153\\
995	0.0240080901820325\\
996	0.02400226583814\\
997	0.0239964483530126\\
998	0.0239906377122683\\
999	0.0239848339015686\\
1000	0.0239790369066179\\
1001	0.0239732467131638\\
1002	0.0239674633069963\\
1003	0.0239616866739485\\
1004	0.0239559167998954\\
1005	0.0239501536707548\\
1006	0.0239443972724861\\
1007	0.0239386475910912\\
1008	0.0239329046126134\\
1009	0.0239271683231376\\
1010	0.0239214387087903\\
1011	0.0239157157557395\\
1012	0.0239099994501939\\
1013	0.0239042897784034\\
1014	0.0238985867266589\\
1015	0.0238928902812916\\
1016	0.0238872004286736\\
1017	0.023881517155217\\
1018	0.0238758404473742\\
1019	0.0238701702916379\\
1020	0.0238645066745403\\
1021	0.0238588495826535\\
1022	0.0238531990025892\\
1023	0.0238475549209986\\
1024	0.0238419173245721\\
1025	0.0238362862000391\\
1026	0.0238306615341682\\
1027	0.0238250433137666\\
1028	0.0238194315256805\\
1029	0.0238138261567943\\
1030	0.023808227194031\\
1031	0.0238026346243517\\
1032	0.0237970484347557\\
1033	0.0237914686122803\\
1034	0.0237858951440003\\
1035	0.0237803280170285\\
1036	0.0237747672185152\\
1037	0.0237692127356478\\
1038	0.0237636645556511\\
1039	0.0237581226657871\\
1040	0.0237525870533546\\
1041	0.0237470577056893\\
1042	0.0237415346101635\\
1043	0.0237360177541861\\
1044	0.0237305071252024\\
1045	0.023725002710694\\
1046	0.0237195044981783\\
1047	0.0237140124752092\\
1048	0.0237085266293761\\
1049	0.0237030469483044\\
1050	0.0236975734196547\\
1051	0.0236921060311233\\
1052	0.0236866447704419\\
1053	0.0236811896253772\\
1054	0.0236757405837312\\
1055	0.0236702976333404\\
1056	0.0236648607620766\\
1057	0.0236594299578458\\
1058	0.0236540052085889\\
1059	0.0236485865022811\\
1060	0.0236431738269318\\
1061	0.0236377671705846\\
1062	0.0236323665213171\\
1063	0.023626971867241\\
1064	0.0236215831965015\\
1065	0.0236162004972775\\
1066	0.0236108237577816\\
1067	0.0236054529662597\\
1068	0.0236000881109909\\
1069	0.0235947291802876\\
1070	0.0235893761624951\\
1071	0.0235840290459918\\
1072	0.0235786878191886\\
1073	0.0235733524705293\\
1074	0.0235680229884903\\
1075	0.0235626993615803\\
1076	0.0235573815783402\\
1077	0.0235520696273434\\
1078	0.0235467634971951\\
1079	0.0235414631765326\\
1080	0.0235361686540251\\
1081	0.0235308799183734\\
1082	0.0235255969583099\\
1083	0.0235203197625986\\
1084	0.0235150483200349\\
1085	0.0235097826194453\\
1086	0.0235045226496876\\
1087	0.0234992683996506\\
1088	0.023494019858254\\
1089	0.0234887770144484\\
1090	0.023483539857215\\
1091	0.0234783083755656\\
1092	0.0234730825585427\\
1093	0.0234678623952188\\
1094	0.023462647874697\\
1095	0.0234574389861103\\
1096	0.023452235718622\\
1097	0.023447038061425\\
1098	0.0234418460037425\\
1099	0.0234366595348269\\
1100	0.0234314786439606\\
1101	0.0234263033204553\\
1102	0.0234211335536522\\
1103	0.0234159693329219\\
1104	0.0234108106476638\\
1105	0.023405657487307\\
1106	0.0234005098413091\\
1107	0.0233953676991566\\
1108	0.0233902310503651\\
1109	0.0233850998844785\\
1110	0.0233799741910696\\
1111	0.0233748539597395\\
1112	0.0233697391801176\\
1113	0.0233646298418618\\
1114	0.0233595259346581\\
1115	0.0233544274482203\\
1116	0.0233493343722905\\
1117	0.0233442466966385\\
1118	0.0233391644110619\\
1119	0.0233340875053862\\
1120	0.023329015969464\\
1121	0.0233239497931759\\
1122	0.0233188889664295\\
1123	0.0233138334791598\\
1124	0.0233087833213291\\
1125	0.0233037384829267\\
1126	0.0232986989539688\\
1127	0.0232936647244988\\
1128	0.0232886357845866\\
1129	0.023283612124329\\
1130	0.0232785937338492\\
1131	0.0232735806032973\\
1132	0.0232685727228495\\
1133	0.0232635700827085\\
1134	0.0232585726731033\\
1135	0.0232535804842889\\
1136	0.0232485935065464\\
1137	0.023243611730183\\
1138	0.0232386351455319\\
1139	0.0232336637429515\\
1140	0.0232286975128267\\
1141	0.0232237364455675\\
1142	0.0232187805316096\\
1143	0.0232138297614141\\
1144	0.0232088841254675\\
1145	0.0232039436142815\\
1146	0.023199008218393\\
1147	0.023194077928364\\
1148	0.0231891527347816\\
1149	0.0231842326282576\\
1150	0.0231793175994288\\
1151	0.0231744076389568\\
1152	0.0231695027375277\\
1153	0.0231646028858523\\
1154	0.0231597080746658\\
1155	0.0231548182947278\\
1156	0.0231499335368224\\
1157	0.0231450537917576\\
1158	0.023140179050366\\
1159	0.0231353093035039\\
1160	0.0231304445420518\\
1161	0.023125584756914\\
1162	0.0231207299390188\\
1163	0.0231158800793181\\
1164	0.0231110351687874\\
1165	0.023106195198426\\
1166	0.0231013601592565\\
1167	0.023096530042325\\
1168	0.0230917048387011\\
1169	0.0230868845394774\\
1170	0.02308206913577\\
1171	0.0230772586187177\\
1172	0.0230724529794827\\
1173	0.02306765220925\\
1174	0.0230628562992274\\
1175	0.0230580652406458\\
1176	0.0230532790247584\\
1177	0.0230484976428414\\
1178	0.0230437210861934\\
1179	0.0230389493461354\\
1180	0.0230341824140111\\
1181	0.0230294202811863\\
1182	0.0230246629390492\\
1183	0.0230199103790101\\
1184	0.0230151625925014\\
1185	0.0230104195709777\\
1186	0.0230056813059154\\
1187	0.0230009477888129\\
1188	0.0229962190111905\\
1189	0.0229914949645898\\
1190	0.0229867756405748\\
1191	0.0229820610307305\\
1192	0.0229773511266636\\
1193	0.0229726459200024\\
1194	0.0229679454023967\\
1195	0.022963249565517\\
1196	0.0229585584010558\\
1197	0.0229538719007264\\
1198	0.022949190056263\\
1199	0.0229445128594214\\
1200	0.0229398403019778\\
1201	0.0229351723757298\\
1202	0.0229305090724953\\
1203	0.0229258503841135\\
1204	0.0229211963024438\\
1205	0.0229165468193666\\
1206	0.0229119019267827\\
1207	0.0229072616166132\\
1208	0.0229026258808001\\
1209	0.0228979947113052\\
1210	0.022893368100111\\
1211	0.02288874603922\\
1212	0.0228841285206549\\
1213	0.0228795155364585\\
1214	0.0228749070786937\\
1215	0.0228703031394433\\
1216	0.0228657037108098\\
1217	0.0228611087849157\\
1218	0.0228565183539033\\
1219	0.0228519324099347\\
1220	0.0228473509451912\\
1221	0.0228427739518741\\
1222	0.022838201422204\\
1223	0.0228336333484208\\
1224	0.0228290697227843\\
1225	0.022824510537573\\
1226	0.022819955785085\\
1227	0.0228154054576376\\
1228	0.0228108595475668\\
1229	0.0228063180472283\\
1230	0.0228017809489964\\
1231	0.0227972482452645\\
1232	0.0227927199284446\\
1233	0.0227881959909679\\
1234	0.0227836764252842\\
1235	0.0227791612238618\\
1236	0.022774650379188\\
1237	0.0227701438837683\\
1238	0.0227656417301271\\
1239	0.022761143910807\\
1240	0.022756650418369\\
1241	0.0227521612453925\\
1242	0.0227476763844753\\
1243	0.022743195828233\\
1244	0.0227387195693\\
1245	0.0227342476003283\\
1246	0.0227297799139881\\
1247	0.0227253165029676\\
1248	0.0227208573599729\\
1249	0.0227164024777281\\
1250	0.0227119518489749\\
1251	0.0227075054664729\\
1252	0.0227030633229994\\
1253	0.0226986254113494\\
1254	0.0226941917243352\\
1255	0.022689762254787\\
1256	0.0226853369955523\\
1257	0.0226809159394961\\
1258	0.0226764990795006\\
1259	0.0226720864084655\\
1260	0.0226676779193077\\
1261	0.0226632736049612\\
1262	0.0226588734583774\\
1263	0.0226544774725245\\
1264	0.0226500856403878\\
1265	0.0226456979549699\\
1266	0.0226413144092899\\
1267	0.022636934996384\\
1268	0.0226325597093054\\
1269	0.0226281885411235\\
1270	0.0226238214849251\\
1271	0.0226194585338133\\
1272	0.0226150996809077\\
1273	0.0226107449193449\\
1274	0.0226063942422776\\
1275	0.0226020476428753\\
1276	0.0225977051143234\\
1277	0.0225933666498242\\
1278	0.0225890322425961\\
1279	0.0225847018858737\\
1280	0.0225803755729078\\
1281	0.0225760532969654\\
1282	0.0225717350513298\\
1283	0.0225674208292999\\
1284	0.022563110624191\\
1285	0.0225588044293341\\
1286	0.0225545022380763\\
1287	0.0225502040437806\\
1288	0.0225459098398255\\
1289	0.0225416196196055\\
1290	0.0225373333765307\\
1291	0.022533051104027\\
1292	0.0225287727955357\\
1293	0.0225244984445139\\
1294	0.0225202280444339\\
1295	0.0225159615887839\\
1296	0.022511699071067\\
1297	0.0225074404848022\\
1298	0.0225031858235235\\
1299	0.0224989350807801\\
1300	0.0224946882501367\\
1301	0.022490445325173\\
1302	0.0224862062994841\\
1303	0.0224819711666796\\
1304	0.0224777399203848\\
1305	0.0224735125542396\\
1306	0.0224692890618991\\
1307	0.0224650694370331\\
1308	0.0224608536733263\\
1309	0.0224566417644783\\
1310	0.0224524337042034\\
1311	0.0224482294862307\\
1312	0.0224440291043038\\
1313	0.0224398325521811\\
1314	0.0224356398236357\\
1315	0.0224314509124548\\
1316	0.0224272658124407\\
1317	0.0224230845174097\\
1318	0.0224189070211926\\
1319	0.0224147333176347\\
1320	0.0224105634005956\\
1321	0.0224063972639491\\
1322	0.0224022349015831\\
1323	0.0223980763074003\\
1324	0.0223939214753166\\
1325	0.022389770399263\\
1326	0.0223856230731837\\
1327	0.0223814794910377\\
1328	0.0223773396467973\\
1329	0.0223732035344492\\
1330	0.0223690711479939\\
1331	0.0223649424814455\\
1332	0.0223608175288323\\
1333	0.0223566962841961\\
1334	0.0223525787415926\\
1335	0.0223484648950911\\
1336	0.0223443547387745\\
1337	0.0223402482667393\\
1338	0.0223361454730958\\
1339	0.0223320463519677\\
1340	0.022327950897492\\
1341	0.0223238591038194\\
1342	0.0223197709651138\\
1343	0.0223156864755527\\
1344	0.0223116056293266\\
1345	0.0223075284206398\\
1346	0.0223034548437092\\
1347	0.0222993848927654\\
1348	0.0222953185620521\\
1349	0.0222912558458259\\
1350	0.0222871967383566\\
1351	0.0222831412339272\\
1352	0.0222790893268336\\
1353	0.0222750410113845\\
1354	0.0222709962819018\\
1355	0.0222669551327202\\
1356	0.0222629175581873\\
1357	0.0222588835526633\\
1358	0.0222548531105215\\
1359	0.0222508262261479\\
1360	0.0222468028939409\\
1361	0.0222427831083119\\
1362	0.0222387668636848\\
1363	0.0222347541544962\\
1364	0.0222307449751949\\
1365	0.0222267393202428\\
1366	0.0222227371841139\\
1367	0.0222187385612945\\
1368	0.0222147434462839\\
1369	0.0222107518335931\\
1370	0.0222067637177459\\
1371	0.0222027790932783\\
1372	0.0221987979547384\\
1373	0.0221948202966867\\
1374	0.0221908461136958\\
1375	0.0221868754003506\\
1376	0.022182908151248\\
1377	0.0221789443609969\\
1378	0.0221749840242186\\
1379	0.0221710271355461\\
1380	0.0221670736896244\\
1381	0.0221631236811106\\
1382	0.0221591771046736\\
1383	0.0221552339549942\\
1384	0.0221512942267651\\
1385	0.0221473579146908\\
1386	0.0221434250134875\\
1387	0.0221394955178832\\
1388	0.0221355694226176\\
1389	0.022131646722442\\
1390	0.0221277274121196\\
1391	0.0221238114864248\\
1392	0.022119898940144\\
1393	0.0221159897680748\\
1394	0.0221120839650265\\
1395	0.0221081815258197\\
1396	0.0221042824452867\\
1397	0.0221003867182711\\
1398	0.0220964943396276\\
1399	0.0220926053042226\\
1400	0.0220887196069338\\
1401	0.0220848372426499\\
1402	0.0220809582062711\\
1403	0.0220770824927087\\
1404	0.0220732100968852\\
1405	0.0220693410137343\\
1406	0.0220654752382006\\
1407	0.0220616127652402\\
1408	0.0220577535898197\\
1409	0.0220538977069173\\
1410	0.0220500451115218\\
1411	0.0220461957986331\\
1412	0.022042349763262\\
1413	0.0220385070004301\\
1414	0.0220346675051701\\
1415	0.0220308312725253\\
1416	0.02202699829755\\
1417	0.0220231685753091\\
1418	0.0220193421008783\\
1419	0.022015518869344\\
1420	0.0220116988758034\\
1421	0.0220078821153643\\
1422	0.0220040685831449\\
1423	0.0220002582742743\\
1424	0.0219964511838921\\
1425	0.0219926473071482\\
1426	0.0219888466392033\\
1427	0.0219850491752283\\
1428	0.0219812549104048\\
1429	0.0219774638399246\\
1430	0.0219736759589901\\
1431	0.0219698912628138\\
1432	0.0219661097466187\\
1433	0.0219623314056382\\
1434	0.0219585562351155\\
1435	0.0219547842303048\\
1436	0.0219510153864696\\
1437	0.0219472496988844\\
1438	0.0219434871628333\\
1439	0.0219397277736108\\
1440	0.0219359715265214\\
1441	0.0219322184168798\\
1442	0.0219284684400104\\
1443	0.0219247215912481\\
1444	0.0219209778659374\\
1445	0.0219172372594329\\
1446	0.0219134997670991\\
1447	0.0219097653843104\\
1448	0.0219060341064511\\
1449	0.0219023059289153\\
1450	0.021898580847107\\
1451	0.0218948588564399\\
1452	0.0218911399523375\\
1453	0.0218874241302331\\
1454	0.0218837113855695\\
1455	0.0218800017137995\\
1456	0.0218762951103852\\
1457	0.0218725915707987\\
1458	0.0218688910905215\\
1459	0.0218651936650446\\
1460	0.0218614992898686\\
1461	0.0218578079605037\\
1462	0.0218541196724698\\
1463	0.0218504344212957\\
1464	0.0218467522025201\\
1465	0.0218430730116911\\
1466	0.0218393968443659\\
1467	0.0218357236961115\\
1468	0.0218320535625038\\
1469	0.0218283864391282\\
1470	0.0218247223215796\\
1471	0.0218210612054618\\
1472	0.021817403086388\\
1473	0.0218137479599807\\
1474	0.0218100958218715\\
1475	0.0218064466677011\\
1476	0.0218028004931195\\
1477	0.0217991572937857\\
1478	0.0217955170653678\\
1479	0.0217918798035429\\
1480	0.0217882455039974\\
1481	0.0217846141624264\\
1482	0.0217809857745342\\
1483	0.0217773603360339\\
1484	0.0217737378426476\\
1485	0.0217701182901065\\
1486	0.0217665016741504\\
1487	0.0217628879905282\\
1488	0.0217592772349974\\
1489	0.0217556694033246\\
1490	0.0217520644912851\\
1491	0.0217484624946628\\
1492	0.0217448634092506\\
1493	0.02174126723085\\
1494	0.0217376739552712\\
1495	0.021734083578333\\
1496	0.0217304960958631\\
1497	0.0217269115036976\\
1498	0.0217233297976813\\
1499	0.0217197509736676\\
1500	0.0217161750275184\\
1501	0.0217126019551042\\
1502	0.0217090317523039\\
1503	0.0217054644150051\\
1504	0.0217018999391036\\
1505	0.021698338320504\\
1506	0.0216947795551191\\
1507	0.02169122363887\\
1508	0.0216876705676863\\
1509	0.0216841203375061\\
1510	0.0216805729442755\\
1511	0.0216770283839494\\
1512	0.0216734866524905\\
1513	0.02166994774587\\
1514	0.0216664116600673\\
1515	0.0216628783910701\\
1516	0.0216593479348741\\
1517	0.0216558202874836\\
1518	0.0216522954449105\\
1519	0.0216487734031753\\
1520	0.0216452541583064\\
1521	0.0216417377063402\\
1522	0.0216382240433214\\
1523	0.0216347131653027\\
1524	0.0216312050683448\\
1525	0.0216276997485162\\
1526	0.0216241972018937\\
1527	0.021620697424562\\
1528	0.0216172004126135\\
1529	0.021613706162149\\
1530	0.0216102146692767\\
1531	0.0216067259301129\\
1532	0.0216032399407818\\
1533	0.0215997566974154\\
1534	0.0215962761961536\\
1535	0.0215927984331438\\
1536	0.0215893234045416\\
1537	0.02158585110651\\
1538	0.02158238153522\\
1539	0.0215789146868502\\
1540	0.0215754505575868\\
1541	0.0215719891436239\\
1542	0.0215685304411631\\
1543	0.0215650744464137\\
1544	0.0215616211555925\\
1545	0.0215581705649241\\
1546	0.0215547226706405\\
1547	0.0215512774689814\\
1548	0.0215478349561939\\
1549	0.0215443951285326\\
1550	0.0215409579822598\\
1551	0.021537523513645\\
1552	0.0215340917189656\\
1553	0.0215306625945059\\
1554	0.0215272361365579\\
1555	0.0215238123414211\\
1556	0.0215203912054021\\
1557	0.0215169727248151\\
1558	0.0215135568959816\\
1559	0.0215101437152303\\
1560	0.0215067331788973\\
1561	0.021503325283326\\
1562	0.0214999200248672\\
1563	0.0214965173998785\\
1564	0.0214931174047252\\
1565	0.0214897200357796\\
1566	0.0214863252894213\\
1567	0.0214829331620368\\
1568	0.0214795436500201\\
1569	0.0214761567497723\\
1570	0.0214727724577012\\
1571	0.0214693907702223\\
1572	0.0214660116837578\\
1573	0.021462635194737\\
1574	0.0214592612995964\\
1575	0.0214558899947793\\
1576	0.0214525212767362\\
1577	0.0214491551419247\\
1578	0.0214457915868089\\
1579	0.0214424306078603\\
1580	0.0214390722015572\\
1581	0.0214357163643849\\
1582	0.0214323630928353\\
1583	0.0214290123834076\\
1584	0.0214256642326076\\
1585	0.021422318636948\\
1586	0.0214189755929484\\
1587	0.0214156350971352\\
1588	0.0214122971460414\\
1589	0.0214089617362071\\
1590	0.0214056288641788\\
1591	0.0214022985265103\\
1592	0.0213989707197614\\
1593	0.0213956454404992\\
1594	0.0213923226852972\\
1595	0.0213890024507358\\
1596	0.0213856847334017\\
1597	0.0213823695298886\\
1598	0.0213790568367966\\
1599	0.0213757466507327\\
1600	0.02137243896831\\
1601	0.0213691337861487\\
1602	0.0213658311008751\\
1603	0.0213625309091225\\
1604	0.0213592332075303\\
1605	0.0213559379927448\\
1606	0.0213526452614184\\
1607	0.0213493550102102\\
1608	0.0213460672357858\\
1609	0.0213427819348172\\
1610	0.0213394991039828\\
1611	0.0213362187399674\\
1612	0.0213329408394621\\
1613	0.0213296653991646\\
1614	0.0213263924157788\\
1615	0.0213231218860151\\
1616	0.0213198538065901\\
1617	0.0213165881742266\\
1618	0.021313324985654\\
1619	0.0213100642376079\\
1620	0.0213068059268299\\
1621	0.0213035500500681\\
1622	0.021300296604077\\
1623	0.0212970455856169\\
1624	0.0212937969914544\\
1625	0.0212905508183628\\
1626	0.0212873070631209\\
1627	0.0212840657225141\\
1628	0.0212808267933336\\
1629	0.021277590272377\\
1630	0.021274356156448\\
1631	0.0212711244423562\\
1632	0.0212678951269175\\
1633	0.0212646682069538\\
1634	0.021261443679293\\
1635	0.0212582215407691\\
1636	0.021255001788222\\
1637	0.0212517844184977\\
1638	0.0212485694284483\\
1639	0.0212453568149318\\
1640	0.0212421465748121\\
1641	0.021238938704959\\
1642	0.0212357332022484\\
1643	0.021232530063562\\
1644	0.0212293292857874\\
1645	0.0212261308658182\\
1646	0.021222934800554\\
1647	0.0212197410868997\\
1648	0.0212165497217666\\
1649	0.0212133607020716\\
1650	0.0212101740247376\\
1651	0.0212069896866931\\
1652	0.0212038076848725\\
1653	0.0212006280162158\\
1654	0.021197450677669\\
1655	0.0211942756661837\\
1656	0.0211911029787174\\
1657	0.0211879326122331\\
1658	0.0211847645636996\\
1659	0.0211815988300915\\
1660	0.0211784354083888\\
1661	0.0211752742955773\\
1662	0.0211721154886487\\
1663	0.0211689589846001\\
1664	0.021165804780434\\
1665	0.021162652873159\\
1666	0.0211595032597889\\
1667	0.0211563559373433\\
1668	0.0211532109028473\\
1669	0.0211500681533314\\
1670	0.0211469276858319\\
1671	0.0211437894973905\\
1672	0.0211406535850544\\
1673	0.0211375199458764\\
1674	0.0211343885769146\\
1675	0.0211312594752328\\
1676	0.0211281326378999\\
1677	0.0211250080619909\\
1678	0.0211218857445855\\
1679	0.0211187656827691\\
1680	0.0211156478736327\\
1681	0.0211125323142725\\
1682	0.0211094190017902\\
1683	0.0211063079332927\\
1684	0.0211031991058924\\
1685	0.0211000925167069\\
1686	0.0210969881628593\\
1687	0.0210938860414779\\
1688	0.0210907861496964\\
1689	0.0210876884846536\\
1690	0.0210845930434939\\
1691	0.0210814998233666\\
1692	0.0210784088214264\\
1693	0.0210753200348334\\
1694	0.0210722334607527\\
1695	0.0210691490963548\\
1696	0.0210660669388153\\
1697	0.0210629869853148\\
1698	0.0210599092330395\\
1699	0.0210568336791805\\
1700	0.0210537603209341\\
1701	0.0210506891555016\\
1702	0.0210476201800897\\
1703	0.0210445533919101\\
1704	0.0210414887881794\\
1705	0.0210384263661197\\
1706	0.0210353661229578\\
1707	0.0210323080559258\\
1708	0.0210292521622608\\
1709	0.0210261984392048\\
1710	0.0210231468840051\\
1711	0.0210200974939137\\
1712	0.021017050266188\\
1713	0.02101400519809\\
1714	0.0210109622868869\\
1715	0.0210079215298508\\
1716	0.0210048829242589\\
1717	0.021001846467393\\
1718	0.0209988121565404\\
1719	0.0209957799889928\\
1720	0.020992749962047\\
1721	0.0209897220730048\\
1722	0.0209866963191728\\
1723	0.0209836726978623\\
1724	0.0209806512063899\\
1725	0.0209776318420766\\
1726	0.0209746146022487\\
1727	0.0209715994842368\\
1728	0.0209685864853767\\
1729	0.020965575603009\\
1730	0.0209625668344789\\
1731	0.0209595601771366\\
1732	0.0209565556283369\\
1733	0.0209535531854394\\
1734	0.0209505528458086\\
1735	0.0209475546068135\\
1736	0.0209445584658281\\
1737	0.020941564420231\\
1738	0.0209385724674052\\
1739	0.0209355826047391\\
1740	0.0209325948296252\\
1741	0.0209296091394608\\
1742	0.0209266255316479\\
1743	0.0209236440035933\\
1744	0.0209206645527083\\
1745	0.0209176871764087\\
1746	0.0209147118721153\\
1747	0.0209117386372531\\
1748	0.020908767469252\\
1749	0.0209057983655463\\
1750	0.0209028313235749\\
1751	0.0208998663407814\\
1752	0.020896903414614\\
1753	0.0208939425425251\\
1754	0.020890983721972\\
1755	0.0208880269504164\\
1756	0.0208850722253244\\
1757	0.0208821195441668\\
1758	0.0208791689044188\\
1759	0.0208762203035599\\
1760	0.0208732737390745\\
1761	0.0208703292084512\\
1762	0.020867386709183\\
1763	0.0208644462387673\\
1764	0.0208615077947063\\
1765	0.0208585713745062\\
1766	0.020855636975678\\
1767	0.0208527045957366\\
1768	0.0208497742322017\\
1769	0.0208468458825972\\
1770	0.0208439195444516\\
1771	0.0208409952152976\\
1772	0.020838072892672\\
1773	0.0208351525741164\\
1774	0.0208322342571765\\
1775	0.0208293179394022\\
1776	0.020826403618348\\
1777	0.0208234912915725\\
1778	0.0208205809566387\\
1779	0.0208176726111137\\
1780	0.0208147662525691\\
1781	0.0208118618785807\\
1782	0.0208089594867283\\
1783	0.0208060590745964\\
1784	0.0208031606397734\\
1785	0.020800264179852\\
1786	0.0207973696924292\\
1787	0.020794477175106\\
1788	0.0207915866254878\\
1789	0.0207886980411841\\
1790	0.0207858114198087\\
1791	0.0207829267589792\\
1792	0.020780044056318\\
1793	0.0207771633094509\\
1794	0.0207742845160084\\
1795	0.0207714076736247\\
1796	0.0207685327799386\\
1797	0.0207656598325926\\
1798	0.0207627888292335\\
1799	0.0207599197675122\\
1800	0.0207570526450835\\
1801	0.0207541874596066\\
1802	0.0207513242087443\\
1803	0.020748462890164\\
1804	0.0207456035015366\\
1805	0.0207427460405373\\
1806	0.0207398905048456\\
1807	0.0207370368921444\\
1808	0.0207341852001213\\
1809	0.0207313354264672\\
1810	0.0207284875688777\\
1811	0.0207256416250517\\
1812	0.0207227975926925\\
1813	0.0207199554695073\\
1814	0.0207171152532072\\
1815	0.0207142769415073\\
1816	0.0207114405321265\\
1817	0.0207086060227878\\
1818	0.0207057734112179\\
1819	0.0207029426951478\\
1820	0.0207001138723119\\
1821	0.0206972869404489\\
1822	0.0206944618973012\\
1823	0.0206916387406151\\
1824	0.0206888174681407\\
1825	0.0206859980776321\\
1826	0.0206831805668473\\
1827	0.0206803649335478\\
1828	0.0206775511754992\\
1829	0.020674739290471\\
1830	0.0206719292762363\\
1831	0.0206691211305721\\
1832	0.0206663148512594\\
1833	0.0206635104360825\\
1834	0.0206607078828298\\
1835	0.0206579071892935\\
1836	0.0206551083532696\\
1837	0.0206523113725578\\
1838	0.0206495162449613\\
1839	0.0206467229682873\\
1840	0.0206439315403468\\
1841	0.0206411419589543\\
1842	0.0206383542219282\\
1843	0.0206355683270905\\
1844	0.0206327842722669\\
1845	0.0206300020552868\\
1846	0.0206272216739833\\
1847	0.0206244431261932\\
1848	0.020621666409757\\
1849	0.0206188915225186\\
1850	0.020616118462326\\
1851	0.0206133472270304\\
1852	0.0206105778144869\\
1853	0.020607810222554\\
1854	0.0206050444490941\\
1855	0.0206022804919731\\
1856	0.0205995183490604\\
1857	0.020596758018229\\
1858	0.0205939994973557\\
1859	0.0205912427843206\\
1860	0.0205884878770076\\
1861	0.020585734773304\\
1862	0.0205829834711008\\
1863	0.0205802339682923\\
1864	0.0205774862627767\\
1865	0.0205747403524553\\
1866	0.0205719962352333\\
1867	0.0205692539090193\\
1868	0.0205665133717253\\
1869	0.0205637746212669\\
1870	0.0205610376555632\\
1871	0.0205583024725367\\
1872	0.0205555690701135\\
1873	0.020552837446223\\
1874	0.0205501075987983\\
1875	0.0205473795257757\\
1876	0.0205446532250951\\
1877	0.0205419286946999\\
1878	0.0205392059325368\\
1879	0.0205364849365558\\
1880	0.0205337657047107\\
1881	0.0205310482349583\\
1882	0.0205283325252591\\
1883	0.0205256185735769\\
1884	0.0205229063778788\\
1885	0.0205201959361355\\
1886	0.0205174872463207\\
1887	0.0205147803064119\\
1888	0.0205120751143897\\
1889	0.0205093716682379\\
1890	0.0205066699659442\\
1891	0.020503970005499\\
1892	0.0205012717848965\\
1893	0.0204985753021338\\
1894	0.0204958805552119\\
1895	0.0204931875421344\\
1896	0.0204904962609088\\
1897	0.0204878067095455\\
1898	0.0204851188860584\\
1899	0.0204824327884646\\
1900	0.0204797484147845\\
1901	0.0204770657630418\\
1902	0.0204743848312633\\
1903	0.0204717056174793\\
1904	0.0204690281197231\\
1905	0.0204663523360314\\
1906	0.0204636782644441\\
1907	0.0204610059030042\\
1908	0.0204583352497582\\
1909	0.0204556663027554\\
1910	0.0204529990600487\\
1911	0.0204503335196939\\
1912	0.0204476696797502\\
1913	0.0204450075382798\\
1914	0.0204423470933483\\
1915	0.0204396883430243\\
1916	0.0204370312853795\\
1917	0.020434375918489\\
1918	0.0204317222404308\\
1919	0.0204290702492863\\
1920	0.0204264199431396\\
1921	0.0204237713200785\\
1922	0.0204211243781935\\
1923	0.0204184791155783\\
1924	0.0204158355303299\\
1925	0.0204131936205481\\
1926	0.020410553384336\\
1927	0.0204079148197998\\
1928	0.0204052779250488\\
1929	0.020402642698195\\
1930	0.0204000091373541\\
1931	0.0203973772406443\\
1932	0.0203947470061872\\
1933	0.0203921184321074\\
1934	0.0203894915165322\\
1935	0.0203868662575925\\
1936	0.0203842426534219\\
1937	0.0203816207021569\\
1938	0.0203790004019373\\
1939	0.0203763817509059\\
1940	0.0203737647472083\\
1941	0.0203711493889931\\
1942	0.0203685356744122\\
1943	0.0203659236016201\\
1944	0.0203633131687746\\
1945	0.0203607043740362\\
1946	0.0203580972155688\\
1947	0.0203554916915384\\
1948	0.020352887800115\\
1949	0.0203502855394709\\
1950	0.0203476849077815\\
1951	0.0203450859032251\\
1952	0.0203424885239831\\
1953	0.0203398927682395\\
1954	0.0203372986341816\\
1955	0.0203347061199993\\
1956	0.0203321152238856\\
1957	0.0203295259440364\\
1958	0.0203269382786501\\
1959	0.0203243522259287\\
1960	0.0203217677840765\\
1961	0.0203191849513008\\
1962	0.0203166037258119\\
1963	0.0203140241058229\\
1964	0.0203114460895498\\
1965	0.0203088696752114\\
1966	0.0203062948610293\\
1967	0.0203037216452279\\
1968	0.0203011500260347\\
1969	0.0202985800016797\\
1970	0.020296011570396\\
1971	0.0202934447304193\\
1972	0.0202908794799882\\
1973	0.0202883158173442\\
1974	0.0202857537407313\\
1975	0.0202831932483966\\
1976	0.02028063433859\\
1977	0.0202780770095638\\
1978	0.0202755212595736\\
1979	0.0202729670868773\\
1980	0.0202704144897359\\
1981	0.020267863466413\\
1982	0.0202653140151748\\
1983	0.0202627661342906\\
1984	0.0202602198220323\\
1985	0.0202576750766744\\
1986	0.0202551318964942\\
1987	0.0202525902797718\\
1988	0.02025005022479\\
1989	0.0202475117298343\\
1990	0.0202449747931928\\
1991	0.0202424394131565\\
1992	0.0202399055880189\\
1993	0.0202373733160763\\
1994	0.0202348425956277\\
1995	0.0202323134249746\\
1996	0.0202297858024215\\
1997	0.0202272597262752\\
1998	0.0202247351948455\\
1999	0.0202222122064448\\
2000	0.0202196907593878\\
2001	0.0202171708519922\\
2002	0.0202146524825783\\
2003	0.0202121356494689\\
2004	0.0202096203509896\\
2005	0.0202071065854685\\
2006	0.0202045943512363\\
2007	0.0202020836466264\\
2008	0.0201995744699748\\
2009	0.0201970668196201\\
2010	0.0201945606939034\\
2011	0.0201920560911686\\
2012	0.0201895530097619\\
2013	0.0201870514480324\\
2014	0.0201845514043314\\
2015	0.0201820528770133\\
2016	0.0201795558644346\\
2017	0.0201770603649544\\
2018	0.0201745663769346\\
2019	0.0201720738987395\\
2020	0.0201695829287361\\
2021	0.0201670934652937\\
2022	0.0201646055067842\\
2023	0.0201621190515821\\
2024	0.0201596340980645\\
2025	0.0201571506446108\\
2026	0.0201546686896031\\
2027	0.020152188231426\\
2028	0.0201497092684666\\
2029	0.0201472317991143\\
2030	0.0201447558217611\\
2031	0.0201422813348017\\
2032	0.0201398083366332\\
2033	0.0201373368256549\\
2034	0.0201348668002689\\
2035	0.0201323982588796\\
2036	0.0201299311998939\\
2037	0.0201274656217212\\
2038	0.0201250015227733\\
2039	0.0201225389014646\\
2040	0.0201200777562116\\
2041	0.0201176180854336\\
2042	0.0201151598875523\\
2043	0.0201127031609915\\
2044	0.0201102479041778\\
2045	0.0201077941155401\\
2046	0.0201053417935096\\
2047	0.02010289093652\\
2048	0.0201004415430075\\
2049	0.0200979936114105\\
2050	0.02009554714017\\
2051	0.0200931021277292\\
2052	0.0200906585725338\\
2053	0.0200882164730319\\
2054	0.020085775827674\\
2055	0.0200833366349128\\
2056	0.0200808988932036\\
2057	0.0200784626010038\\
2058	0.0200760277567734\\
2059	0.0200735943589747\\
2060	0.0200711624060722\\
2061	0.0200687318965328\\
2062	0.020066302828826\\
2063	0.0200638752014233\\
2064	0.0200614490127985\\
2065	0.0200590242614283\\
2066	0.0200566009457909\\
2067	0.0200541790643673\\
2068	0.0200517586156409\\
2069	0.0200493395980971\\
2070	0.0200469220102238\\
2071	0.0200445058505111\\
2072	0.0200420911174514\\
2073	0.0200396778095394\\
2074	0.0200372659252723\\
2075	0.0200348554631492\\
2076	0.0200324464216716\\
2077	0.0200300387993436\\
2078	0.020027632594671\\
2079	0.0200252278061624\\
2080	0.0200228244323283\\
2081	0.0200204224716816\\
2082	0.0200180219227373\\
2083	0.020015622784013\\
2084	0.0200132250540281\\
2085	0.0200108287313045\\
2086	0.0200084338143663\\
2087	0.0200060403017398\\
2088	0.0200036481919534\\
2089	0.0200012574835381\\
2090	0.0199988681750265\\
2091	0.019996480264954\\
2092	0.0199940937518579\\
2093	0.0199917086342778\\
2094	0.0199893249107554\\
2095	0.0199869425798346\\
2096	0.0199845616400617\\
2097	0.0199821820899849\\
2098	0.0199798039281547\\
2099	0.0199774271531238\\
2100	0.0199750517634471\\
2101	0.0199726777576816\\
2102	0.0199703051343864\\
2103	0.0199679338921228\\
2104	0.0199655640294545\\
2105	0.0199631955449469\\
2106	0.0199608284371679\\
2107	0.0199584627046874\\
2108	0.0199560983460774\\
2109	0.0199537353599123\\
2110	0.0199513737447682\\
2111	0.0199490134992235\\
2112	0.019946654621859\\
2113	0.0199442971112571\\
2114	0.0199419409660029\\
2115	0.0199395861846831\\
2116	0.0199372327658866\\
2117	0.0199348807082048\\
2118	0.0199325300102307\\
2119	0.0199301806705596\\
2120	0.019927832687789\\
2121	0.0199254860605182\\
2122	0.0199231407873489\\
2123	0.0199207968668845\\
2124	0.0199184542977309\\
2125	0.0199161130784957\\
2126	0.0199137732077888\\
2127	0.0199114346842221\\
2128	0.0199090975064095\\
2129	0.0199067616729669\\
2130	0.0199044271825125\\
2131	0.0199020940336662\\
2132	0.0198997622250503\\
2133	0.0198974317552888\\
2134	0.0198951026230079\\
2135	0.0198927748268358\\
2136	0.0198904483654029\\
2137	0.0198881232373412\\
2138	0.0198857994412852\\
2139	0.019883476975871\\
2140	0.019881155839737\\
2141	0.0198788360315235\\
2142	0.0198765175498726\\
2143	0.0198742003934289\\
2144	0.0198718845608385\\
2145	0.0198695700507497\\
2146	0.0198672568618127\\
2147	0.0198649449926799\\
2148	0.0198626344420054\\
2149	0.0198603252084454\\
2150	0.0198580172906581\\
2151	0.0198557106873036\\
2152	0.019853405397044\\
2153	0.0198511014185433\\
2154	0.0198487987504677\\
2155	0.0198464973914849\\
2156	0.019844197340265\\
2157	0.0198418985954798\\
2158	0.0198396011558029\\
2159	0.0198373050199103\\
2160	0.0198350101864796\\
2161	0.0198327166541902\\
2162	0.0198304244217239\\
2163	0.0198281334877639\\
2164	0.0198258438509957\\
2165	0.0198235555101065\\
2166	0.0198212684637855\\
2167	0.0198189827107237\\
2168	0.0198166982496143\\
2169	0.019814415079152\\
2170	0.0198121331980336\\
2171	0.0198098526049579\\
2172	0.0198075732986255\\
2173	0.0198052952777386\\
2174	0.0198030185410018\\
2175	0.0198007430871211\\
2176	0.0197984689148049\\
2177	0.0197961960227628\\
2178	0.0197939244097069\\
2179	0.0197916540743508\\
2180	0.01978938501541\\
2181	0.019787117231602\\
2182	0.0197848507216461\\
2183	0.0197825854842633\\
2184	0.0197803215181767\\
2185	0.0197780588221109\\
2186	0.0197757973947928\\
2187	0.0197735372349507\\
2188	0.019771278341315\\
2189	0.0197690207126179\\
2190	0.0197667643475933\\
2191	0.0197645092449771\\
2192	0.0197622554035067\\
2193	0.0197600028219217\\
2194	0.0197577514989634\\
2195	0.0197555014333747\\
2196	0.0197532526239005\\
2197	0.0197510050692875\\
2198	0.0197487587682842\\
2199	0.0197465137196408\\
2200	0.0197442699221093\\
2201	0.0197420273744437\\
2202	0.0197397860753995\\
2203	0.0197375460237341\\
2204	0.0197353072182068\\
2205	0.0197330696575785\\
2206	0.0197308333406118\\
2207	0.0197285982660714\\
2208	0.0197263644327235\\
2209	0.0197241318393361\\
2210	0.019721900484679\\
2211	0.0197196703675238\\
2212	0.0197174414866437\\
2213	0.0197152138408138\\
2214	0.019712987428811\\
2215	0.0197107622494136\\
2216	0.0197085383014021\\
2217	0.0197063155835584\\
2218	0.0197040940946663\\
2219	0.0197018738335113\\
2220	0.0196996547988804\\
2221	0.0196974369895627\\
2222	0.0196952204043489\\
2223	0.0196930050420313\\
2224	0.0196907909014039\\
2225	0.0196885779812626\\
2226	0.0196863662804048\\
2227	0.0196841557976298\\
2228	0.0196819465317385\\
2229	0.0196797384815333\\
2230	0.0196775316458187\\
2231	0.0196753260234007\\
2232	0.0196731216130869\\
2233	0.0196709184136866\\
2234	0.019668716424011\\
2235	0.0196665156428726\\
2236	0.019664316069086\\
2237	0.0196621177014672\\
2238	0.019659920538834\\
2239	0.0196577245800057\\
2240	0.0196555298238034\\
2241	0.01965333626905\\
2242	0.0196511439145696\\
2243	0.0196489527591885\\
2244	0.0196467628017343\\
2245	0.0196445740410364\\
2246	0.0196423864759257\\
2247	0.0196402001052349\\
2248	0.0196380149277983\\
2249	0.0196358309424517\\
2250	0.0196336481480328\\
2251	0.0196314665433806\\
2252	0.0196292861273361\\
2253	0.0196271068987416\\
2254	0.0196249288564412\\
2255	0.0196227519992806\\
2256	0.0196205763261071\\
2257	0.0196184018357694\\
2258	0.0196162285271182\\
2259	0.0196140563990056\\
2260	0.0196118854502854\\
2261	0.0196097156798127\\
2262	0.0196075470864446\\
2263	0.0196053796690396\\
2264	0.0196032134264578\\
2265	0.0196010483575608\\
2266	0.0195988844612119\\
2267	0.0195967217362761\\
2268	0.0195945601816197\\
2269	0.0195923997961109\\
2270	0.0195902405786192\\
2271	0.0195880825280158\\
2272	0.0195859256431733\\
2273	0.0195837699229663\\
2274	0.0195816153662704\\
2275	0.0195794619719632\\
2276	0.0195773097389237\\
2277	0.0195751586660323\\
2278	0.0195730087521713\\
2279	0.0195708599962242\\
2280	0.0195687123970763\\
2281	0.0195665659536142\\
2282	0.0195644206647264\\
2283	0.0195622765293026\\
2284	0.0195601335462341\\
2285	0.0195579917144139\\
2286	0.0195558510327364\\
2287	0.0195537115000975\\
2288	0.0195515731153946\\
2289	0.019549435877527\\
2290	0.019547299785395\\
2291	0.0195451648379006\\
2292	0.0195430310339474\\
2293	0.0195408983724405\\
2294	0.0195387668522864\\
2295	0.0195366364723932\\
2296	0.0195345072316705\\
2297	0.0195323791290294\\
2298	0.0195302521633823\\
2299	0.0195281263336434\\
2300	0.0195260016387283\\
2301	0.019523878077554\\
2302	0.019521755649039\\
2303	0.0195196343521033\\
2304	0.0195175141856685\\
2305	0.0195153951486576\\
2306	0.0195132772399949\\
2307	0.0195111604586065\\
2308	0.0195090448034197\\
2309	0.0195069302733633\\
2310	0.0195048168673679\\
2311	0.019502704584365\\
2312	0.0195005934232879\\
2313	0.0194984833830715\\
2314	0.0194963744626519\\
2315	0.0194942666609667\\
2316	0.0194921599769549\\
2317	0.0194900544095572\\
2318	0.0194879499577154\\
2319	0.019485846620373\\
2320	0.0194837443964748\\
2321	0.019481643284967\\
2322	0.0194795432847976\\
2323	0.0194774443949155\\
2324	0.0194753466142714\\
2325	0.0194732499418172\\
2326	0.0194711543765064\\
2327	0.019469059917294\\
2328	0.0194669665631361\\
2329	0.0194648743129903\\
2330	0.019462783165816\\
2331	0.0194606931205735\\
2332	0.0194586041762248\\
2333	0.0194565163317332\\
2334	0.0194544295860635\\
2335	0.0194523439381818\\
2336	0.0194502593870557\\
2337	0.0194481759316541\\
2338	0.0194460935709472\\
2339	0.019444012303907\\
2340	0.0194419321295064\\
2341	0.0194398530467199\\
2342	0.0194377750545236\\
2343	0.0194356981518945\\
2344	0.0194336223378115\\
2345	0.0194315476112544\\
2346	0.0194294739712048\\
2347	0.0194274014166454\\
2348	0.0194253299465602\\
2349	0.0194232595599349\\
2350	0.0194211902557563\\
2351	0.0194191220330127\\
2352	0.0194170548906937\\
2353	0.0194149888277902\\
2354	0.0194129238432946\\
2355	0.0194108599362004\\
2356	0.0194087971055028\\
2357	0.019406735350198\\
2358	0.0194046746692839\\
2359	0.0194026150617595\\
2360	0.0194005565266251\\
2361	0.0193984990628827\\
2362	0.019396442669535\\
2363	0.0193943873455867\\
2364	0.0193923330900435\\
2365	0.0193902799019124\\
2366	0.0193882277802018\\
2367	0.0193861767239215\\
2368	0.0193841267320825\\
2369	0.0193820778036972\\
2370	0.0193800299377792\\
2371	0.0193779831333438\\
2372	0.0193759373894069\\
2373	0.0193738927049865\\
2374	0.0193718490791013\\
2375	0.0193698065107716\\
2376	0.019367764999019\\
2377	0.0193657245428664\\
2378	0.0193636851413379\\
2379	0.0193616467934589\\
2380	0.0193596094982563\\
2381	0.0193575732547579\\
2382	0.0193555380619932\\
2383	0.0193535039189929\\
2384	0.0193514708247887\\
2385	0.019349438778414\\
2386	0.0193474077789032\\
2387	0.0193453778252919\\
2388	0.0193433489166174\\
2389	0.0193413210519179\\
2390	0.0193392942302329\\
2391	0.0193372684506034\\
2392	0.0193352437120714\\
2393	0.0193332200136804\\
2394	0.019331197354475\\
2395	0.0193291757335012\\
2396	0.0193271551498059\\
2397	0.0193251356024379\\
2398	0.0193231170904466\\
2399	0.0193210996128832\\
2400	0.0193190831687998\\
2401	0.0193170677572497\\
2402	0.0193150533772878\\
2403	0.0193130400279699\\
2404	0.0193110277083534\\
2405	0.0193090164174965\\
2406	0.0193070061544589\\
2407	0.0193049969183015\\
2408	0.0193029887080866\\
2409	0.0193009815228773\\
2410	0.0192989753617385\\
2411	0.0192969702237358\\
2412	0.0192949661079363\\
2413	0.0192929630134083\\
2414	0.0192909609392214\\
2415	0.019288959884446\\
2416	0.0192869598481544\\
2417	0.0192849608294196\\
2418	0.019282962827316\\
2419	0.0192809658409191\\
2420	0.0192789698693056\\
2421	0.0192769749115539\\
2422	0.0192749809667427\\
2423	0.0192729880339528\\
2424	0.0192709961122656\\
2425	0.0192690052007639\\
2426	0.0192670152985317\\
2427	0.0192650264046543\\
2428	0.019263038518218\\
2429	0.0192610516383104\\
2430	0.0192590657640202\\
2431	0.0192570808944376\\
2432	0.0192550970286534\\
2433	0.0192531141657602\\
2434	0.0192511323048513\\
2435	0.0192491514450216\\
2436	0.0192471715853668\\
2437	0.019245192724984\\
2438	0.0192432148629713\\
2439	0.0192412379984282\\
2440	0.0192392621304553\\
2441	0.0192372872581542\\
2442	0.0192353133806278\\
2443	0.0192333404969801\\
2444	0.0192313686063165\\
2445	0.0192293977077431\\
2446	0.0192274278003676\\
2447	0.0192254588832986\\
2448	0.019223490955646\\
2449	0.0192215240165207\\
2450	0.0192195580650349\\
2451	0.0192175931003018\\
2452	0.0192156291214359\\
2453	0.0192136661275528\\
2454	0.0192117041177691\\
2455	0.0192097430912027\\
2456	0.0192077830469725\\
2457	0.0192058239841988\\
2458	0.0192038659020028\\
2459	0.0192019087995068\\
2460	0.0191999526758343\\
2461	0.0191979975301102\\
2462	0.0191960433614599\\
2463	0.0191940901690107\\
2464	0.0191921379518903\\
2465	0.0191901867092279\\
2466	0.0191882364401539\\
2467	0.0191862871437996\\
2468	0.0191843388192974\\
2469	0.0191823914657811\\
2470	0.0191804450823852\\
2471	0.0191784996682457\\
2472	0.0191765552224996\\
2473	0.0191746117442846\\
2474	0.0191726692327402\\
2475	0.0191707276870064\\
2476	0.0191687871062248\\
2477	0.0191668474895375\\
2478	0.0191649088360884\\
2479	0.0191629711450219\\
2480	0.0191610344154839\\
2481	0.019159098646621\\
2482	0.0191571638375813\\
2483	0.0191552299875138\\
2484	0.0191532970955685\\
2485	0.0191513651608966\\
2486	0.0191494341826503\\
2487	0.0191475041599829\\
2488	0.019145575092049\\
2489	0.0191436469780039\\
2490	0.0191417198170042\\
2491	0.0191397936082076\\
2492	0.0191378683507728\\
2493	0.0191359440438595\\
2494	0.0191340206866286\\
2495	0.019132098278242\\
2496	0.0191301768178626\\
2497	0.0191282563046545\\
2498	0.0191263367377828\\
2499	0.0191244181164137\\
2500	0.0191225004397143\\
2501	0.019120583706853\\
2502	0.019118667916999\\
2503	0.0191167530693227\\
2504	0.0191148391629956\\
2505	0.0191129261971901\\
2506	0.0191110141710797\\
2507	0.019109103083839\\
2508	0.0191071929346437\\
2509	0.0191052837226702\\
2510	0.0191033754470965\\
2511	0.0191014681071011\\
2512	0.0190995617018639\\
2513	0.0190976562305656\\
2514	0.0190957516923881\\
2515	0.0190938480865142\\
2516	0.0190919454121278\\
2517	0.0190900436684139\\
2518	0.0190881428545584\\
2519	0.0190862429697482\\
2520	0.0190843440131714\\
2521	0.0190824459840169\\
2522	0.019080548881475\\
2523	0.0190786527047364\\
2524	0.0190767574529934\\
2525	0.019074863125439\\
2526	0.0190729697212673\\
2527	0.0190710772396735\\
2528	0.0190691856798536\\
2529	0.0190672950410048\\
2530	0.0190654053223251\\
2531	0.0190635165230138\\
2532	0.019061628642271\\
2533	0.0190597416792978\\
2534	0.0190578556332964\\
2535	0.0190559705034699\\
2536	0.0190540862890225\\
2537	0.0190522029891592\\
2538	0.0190503206030862\\
2539	0.0190484391300106\\
2540	0.0190465585691405\\
2541	0.019044678919685\\
2542	0.0190428001808542\\
2543	0.0190409223518593\\
2544	0.0190390454319121\\
2545	0.0190371694202258\\
2546	0.0190352943160142\\
2547	0.0190334201184926\\
2548	0.0190315468268767\\
2549	0.0190296744403837\\
2550	0.0190278029582313\\
2551	0.0190259323796385\\
2552	0.0190240627038249\\
2553	0.0190221939300118\\
2554	0.0190203260574207\\
2555	0.0190184590852744\\
2556	0.0190165930127967\\
2557	0.0190147278392122\\
2558	0.0190128635637466\\
2559	0.0190110001856265\\
2560	0.0190091377040794\\
2561	0.019007276118334\\
2562	0.0190054154276197\\
2563	0.019003555631167\\
2564	0.0190016967282071\\
2565	0.0189998387179724\\
2566	0.0189979815996964\\
2567	0.0189961253726131\\
2568	0.0189942700359578\\
2569	0.0189924155889666\\
2570	0.0189905620308765\\
2571	0.0189887093609257\\
2572	0.018986857578353\\
2573	0.0189850066823983\\
2574	0.0189831566723025\\
2575	0.0189813075473073\\
2576	0.0189794593066554\\
2577	0.0189776119495904\\
2578	0.018975765475357\\
2579	0.0189739198832005\\
2580	0.0189720751723675\\
2581	0.0189702313421052\\
2582	0.0189683883916619\\
2583	0.0189665463202868\\
2584	0.0189647051272302\\
2585	0.0189628648117428\\
2586	0.0189610253730768\\
2587	0.0189591868104851\\
2588	0.0189573491232212\\
2589	0.0189555123105401\\
2590	0.0189536763716973\\
2591	0.0189518413059493\\
2592	0.0189500071125536\\
2593	0.0189481737907685\\
2594	0.0189463413398533\\
2595	0.0189445097590681\\
2596	0.0189426790476741\\
2597	0.0189408492049331\\
2598	0.0189390202301081\\
2599	0.0189371921224627\\
2600	0.0189353648812618\\
2601	0.0189335385057708\\
2602	0.0189317129952561\\
2603	0.0189298883489853\\
2604	0.0189280645662265\\
2605	0.0189262416462488\\
2606	0.0189244195883224\\
2607	0.0189225983917181\\
2608	0.0189207780557076\\
2609	0.0189189585795637\\
2610	0.0189171399625601\\
2611	0.0189153222039711\\
2612	0.018913505303072\\
2613	0.0189116892591393\\
2614	0.0189098740714498\\
2615	0.0189080597392816\\
2616	0.0189062462619136\\
2617	0.0189044336386254\\
2618	0.0189026218686979\\
2619	0.0189008109514122\\
2620	0.0188990008860508\\
2621	0.018897191671897\\
2622	0.0188953833082347\\
2623	0.0188935757943491\\
2624	0.0188917691295258\\
2625	0.0188899633130516\\
2626	0.0188881583442141\\
2627	0.0188863542223015\\
2628	0.0188845509466032\\
2629	0.0188827485164092\\
2630	0.0188809469310107\\
2631	0.0188791461896993\\
2632	0.0188773462917678\\
2633	0.0188755472365098\\
2634	0.0188737490232196\\
2635	0.0188719516511925\\
2636	0.0188701551197245\\
2637	0.0188683594281127\\
2638	0.0188665645756546\\
2639	0.0188647705616492\\
2640	0.0188629773853958\\
2641	0.0188611850461946\\
2642	0.018859393543347\\
2643	0.0188576028761548\\
2644	0.0188558130439209\\
2645	0.018854024045949\\
2646	0.0188522358815435\\
2647	0.0188504485500099\\
2648	0.0188486620506544\\
2649	0.0188468763827838\\
2650	0.018845091545706\\
2651	0.0188433075387298\\
2652	0.0188415243611647\\
2653	0.0188397420123208\\
2654	0.0188379604915096\\
2655	0.0188361797980426\\
2656	0.018834399931233\\
2657	0.0188326208903943\\
2658	0.0188308426748408\\
2659	0.0188290652838879\\
2660	0.0188272887168517\\
2661	0.018825512973049\\
2662	0.0188237380517974\\
2663	0.0188219639524157\\
2664	0.0188201906742231\\
2665	0.0188184182165397\\
2666	0.0188166465786864\\
2667	0.0188148757599851\\
2668	0.0188131057597583\\
2669	0.0188113365773294\\
2670	0.0188095682120225\\
2671	0.0188078006631626\\
2672	0.0188060339300757\\
2673	0.0188042680120881\\
2674	0.0188025029085274\\
2675	0.0188007386187215\\
2676	0.0187989751419998\\
2677	0.0187972124776917\\
2678	0.0187954506251279\\
2679	0.0187936895836399\\
2680	0.0187919293525597\\
2681	0.0187901699312204\\
2682	0.0187884113189556\\
2683	0.0187866535150999\\
2684	0.0187848965189886\\
2685	0.0187831403299578\\
2686	0.0187813849473444\\
2687	0.0187796303704861\\
2688	0.0187778765987214\\
2689	0.0187761236313894\\
2690	0.0187743714678303\\
2691	0.0187726201073847\\
2692	0.0187708695493944\\
2693	0.0187691197932015\\
2694	0.0187673708381494\\
2695	0.0187656226835817\\
2696	0.0187638753288434\\
2697	0.0187621287732798\\
2698	0.0187603830162371\\
2699	0.0187586380570623\\
2700	0.0187568938951032\\
2701	0.0187551505297083\\
2702	0.0187534079602269\\
2703	0.018751666186009\\
2704	0.0187499252064056\\
2705	0.0187481850207681\\
2706	0.0187464456284488\\
2707	0.0187447070288011\\
2708	0.0187429692211786\\
2709	0.018741232204936\\
2710	0.0187394959794288\\
2711	0.0187377605440129\\
2712	0.0187360258980453\\
2713	0.0187342920408837\\
2714	0.0187325589718866\\
2715	0.0187308266904128\\
2716	0.0187290951958225\\
2717	0.0187273644874763\\
2718	0.0187256345647354\\
2719	0.0187239054269623\\
2720	0.0187221770735195\\
2721	0.0187204495037709\\
2722	0.0187187227170808\\
2723	0.0187169967128142\\
2724	0.0187152714903372\\
2725	0.0187135470490161\\
2726	0.0187118233882184\\
2727	0.0187101005073122\\
2728	0.0187083784056662\\
2729	0.0187066570826501\\
2730	0.018704936537634\\
2731	0.0187032167699891\\
2732	0.018701497779087\\
2733	0.0186997795643002\\
2734	0.0186980621250019\\
2735	0.0186963454605661\\
2736	0.0186946295703674\\
2737	0.0186929144537811\\
2738	0.0186912001101835\\
2739	0.0186894865389513\\
2740	0.0186877737394621\\
2741	0.0186860617110943\\
2742	0.0186843504532266\\
2743	0.018682639965239\\
2744	0.0186809302465118\\
2745	0.0186792212964263\\
2746	0.0186775131143641\\
2747	0.018675805699708\\
2748	0.0186740990518414\\
2749	0.018672393170148\\
2750	0.0186706880540128\\
2751	0.0186689837028212\\
2752	0.0186672801159593\\
2753	0.0186655772928139\\
2754	0.0186638752327726\\
2755	0.0186621739352238\\
2756	0.0186604733995563\\
2757	0.0186587736251598\\
2758	0.0186570746114248\\
2759	0.0186553763577424\\
2760	0.0186536788635043\\
2761	0.018651982128103\\
2762	0.0186502861509318\\
2763	0.0186485909313844\\
2764	0.0186468964688555\\
2765	0.0186452027627405\\
2766	0.0186435098124352\\
2767	0.0186418176173362\\
2768	0.0186401261768412\\
2769	0.018638435490348\\
2770	0.0186367455572554\\
2771	0.0186350563769627\\
2772	0.0186333679488704\\
2773	0.018631680272379\\
2774	0.0186299933468901\\
2775	0.018628307171806\\
2776	0.0186266217465293\\
2777	0.0186249370704637\\
2778	0.0186232531430136\\
2779	0.0186215699635837\\
2780	0.0186198875315797\\
2781	0.018618205846408\\
2782	0.0186165249074753\\
2783	0.0186148447141894\\
2784	0.0186131652659586\\
2785	0.0186114865621919\\
2786	0.018609808602299\\
2787	0.0186081313856902\\
2788	0.0186064549117764\\
2789	0.0186047791799695\\
2790	0.0186031041896818\\
2791	0.0186014299403262\\
2792	0.0185997564313165\\
2793	0.0185980836620671\\
2794	0.0185964116319929\\
2795	0.0185947403405097\\
2796	0.0185930697870338\\
2797	0.0185913999709823\\
2798	0.0185897308917729\\
2799	0.0185880625488237\\
2800	0.0185863949415541\\
2801	0.0185847280693835\\
2802	0.0185830619317323\\
2803	0.0185813965280214\\
2804	0.0185797318576727\\
2805	0.0185780679201082\\
2806	0.018576404714751\\
2807	0.0185747422410247\\
2808	0.0185730804983536\\
2809	0.0185714194861625\\
2810	0.0185697592038771\\
2811	0.0185680996509235\\
2812	0.0185664408267286\\
2813	0.01856478273072\\
2814	0.0185631253623257\\
2815	0.0185614687209747\\
2816	0.0185598128060962\\
2817	0.0185581576171206\\
2818	0.0185565031534784\\
2819	0.018554849414601\\
2820	0.0185531963999206\\
2821	0.0185515441088697\\
2822	0.0185498925408816\\
2823	0.0185482416953903\\
2824	0.0185465915718305\\
2825	0.0185449421696372\\
2826	0.0185432934882463\\
2827	0.0185416455270945\\
2828	0.0185399982856186\\
2829	0.0185383517632566\\
2830	0.0185367059594468\\
2831	0.0185350608736282\\
2832	0.0185334165052405\\
2833	0.0185317728537239\\
2834	0.0185301299185194\\
2835	0.0185284876990685\\
2836	0.0185268461948133\\
2837	0.0185252054051967\\
2838	0.0185235653296621\\
2839	0.0185219259676534\\
2840	0.0185202873186154\\
2841	0.0185186493819934\\
2842	0.0185170121572332\\
2843	0.0185153756437813\\
2844	0.018513739841085\\
2845	0.0185121047485919\\
2846	0.0185104703657504\\
2847	0.0185088366920096\\
2848	0.0185072037268191\\
2849	0.0185055714696291\\
2850	0.0185039399198904\\
2851	0.0185023090770545\\
2852	0.0185006789405733\\
2853	0.0184990495098997\\
2854	0.0184974207844869\\
2855	0.0184957927637888\\
2856	0.0184941654472599\\
2857	0.0184925388343553\\
2858	0.0184909129245308\\
2859	0.0184892877172427\\
2860	0.0184876632119478\\
2861	0.0184860394081038\\
2862	0.0184844163051687\\
2863	0.0184827939026014\\
2864	0.0184811721998611\\
2865	0.0184795511964078\\
2866	0.0184779308917021\\
2867	0.018476311285205\\
2868	0.0184746923763784\\
2869	0.0184730741646846\\
2870	0.0184714566495864\\
2871	0.0184698398305475\\
2872	0.018468223707032\\
2873	0.0184666082785045\\
2874	0.0184649935444304\\
2875	0.0184633795042756\\
2876	0.0184617661575066\\
2877	0.0184601535035905\\
2878	0.0184585415419949\\
2879	0.0184569302721881\\
2880	0.0184553196936389\\
2881	0.018453709805817\\
2882	0.0184521006081921\\
2883	0.0184504921002349\\
2884	0.0184488842814167\\
2885	0.0184472771512092\\
2886	0.0184456707090847\\
2887	0.0184440649545163\\
2888	0.0184424598869774\\
2889	0.0184408555059422\\
2890	0.0184392518108852\\
2891	0.0184376488012818\\
2892	0.018436046476608\\
2893	0.0184344448363398\\
2894	0.0184328438799547\\
2895	0.0184312436069298\\
2896	0.0184296440167435\\
2897	0.0184280451088744\\
2898	0.018426446882802\\
2899	0.0184248493380059\\
2900	0.0184232524739667\\
2901	0.0184216562901654\\
2902	0.0184200607860834\\
2903	0.0184184659612031\\
2904	0.018416871815007\\
2905	0.0184152783469784\\
2906	0.0184136855566013\\
2907	0.0184120934433599\\
2908	0.0184105020067393\\
2909	0.018408911246225\\
2910	0.0184073211613032\\
2911	0.0184057317514604\\
2912	0.0184041430161839\\
2913	0.0184025549549614\\
2914	0.0184009675672815\\
2915	0.0183993808526328\\
2916	0.0183977948105049\\
2917	0.0183962094403878\\
2918	0.0183946247417721\\
2919	0.0183930407141488\\
2920	0.0183914573570099\\
2921	0.0183898746698473\\
2922	0.0183882926521539\\
2923	0.0183867113034232\\
2924	0.0183851306231489\\
2925	0.0183835506108255\\
2926	0.0183819712659481\\
2927	0.0183803925880121\\
2928	0.0183788145765137\\
2929	0.0183772372309496\\
2930	0.0183756605508169\\
2931	0.0183740845356132\\
2932	0.0183725091848371\\
2933	0.0183709344979872\\
2934	0.0183693604745629\\
2935	0.0183677871140642\\
2936	0.0183662144159916\\
2937	0.018364642379846\\
2938	0.018363071005129\\
2939	0.0183615002913426\\
2940	0.0183599302379895\\
2941	0.0183583608445728\\
2942	0.0183567921105963\\
2943	0.0183552240355641\\
2944	0.0183536566189811\\
2945	0.0183520898603526\\
2946	0.0183505237591844\\
2947	0.0183489583149829\\
2948	0.0183473935272549\\
2949	0.0183458293955081\\
2950	0.0183442659192502\\
2951	0.0183427030979899\\
2952	0.0183411409312362\\
2953	0.0183395794184986\\
2954	0.0183380185592872\\
2955	0.0183364583531127\\
2956	0.0183348987994862\\
2957	0.0183333398979194\\
2958	0.0183317816479247\\
2959	0.0183302240490144\\
2960	0.0183286671007021\\
2961	0.0183271108025015\\
2962	0.0183255551539267\\
2963	0.0183240001544929\\
2964	0.0183224458037152\\
2965	0.0183208921011095\\
2966	0.0183193390461922\\
2967	0.0183177866384803\\
2968	0.018316234877491\\
2969	0.0183146837627425\\
2970	0.0183131332937531\\
2971	0.0183115834700418\\
2972	0.0183100342911282\\
2973	0.0183084857565322\\
2974	0.0183069378657743\\
2975	0.0183053906183756\\
2976	0.0183038440138577\\
2977	0.0183022980517425\\
2978	0.0183007527315527\\
2979	0.0182992080528113\\
2980	0.0182976640150421\\
2981	0.0182961206177689\\
2982	0.0182945778605166\\
2983	0.0182930357428101\\
2984	0.0182914942641752\\
2985	0.0182899534241378\\
2986	0.0182884132222248\\
2987	0.0182868736579632\\
2988	0.0182853347308807\\
2989	0.0182837964405054\\
2990	0.018282258786366\\
2991	0.0182807217679916\\
2992	0.018279185384912\\
2993	0.0182776496366572\\
2994	0.0182761145227579\\
2995	0.0182745800427453\\
2996	0.0182730461961511\\
2997	0.0182715129825074\\
2998	0.0182699804013468\\
2999	0.0182684484522025\\
3000	0.0182669171346082\\
3001	0.018265386448098\\
3002	0.0182638563922065\\
3003	0.0182623269664689\\
3004	0.0182607981704207\\
3005	0.0182592700035982\\
3006	0.0182577424655379\\
3007	0.0182562155557769\\
3008	0.0182546892738528\\
3009	0.0182531636193038\\
3010	0.0182516385916682\\
3011	0.0182501141904853\\
3012	0.0182485904152944\\
3013	0.0182470672656359\\
3014	0.01824554474105\\
3015	0.0182440228410779\\
3016	0.018242501565261\\
3017	0.0182409809131413\\
3018	0.0182394608842612\\
3019	0.0182379414781637\\
3020	0.0182364226943923\\
3021	0.0182349045324907\\
3022	0.0182333869920035\\
3023	0.0182318700724754\\
3024	0.0182303537734519\\
3025	0.0182288380944787\\
3026	0.0182273230351022\\
3027	0.0182258085948692\\
3028	0.0182242947733268\\
3029	0.0182227815700229\\
3030	0.0182212689845057\\
3031	0.0182197570163237\\
3032	0.0182182456650264\\
3033	0.0182167349301632\\
3034	0.0182152248112843\\
3035	0.0182137153079401\\
3036	0.0182122064196819\\
3037	0.0182106981460612\\
3038	0.0182091904866298\\
3039	0.0182076834409403\\
3040	0.0182061770085458\\
3041	0.0182046711889993\\
3042	0.0182031659818551\\
3043	0.0182016613866673\\
3044	0.0182001574029907\\
3045	0.0181986540303807\\
3046	0.018197151268393\\
3047	0.0181956491165838\\
3048	0.0181941475745097\\
3049	0.0181926466417279\\
3050	0.018191146317796\\
3051	0.018189646602272\\
3052	0.0181881474947145\\
3053	0.0181866489946825\\
3054	0.0181851511017353\\
3055	0.0181836538154329\\
3056	0.0181821571353357\\
3057	0.0181806610610044\\
3058	0.0181791655920005\\
3059	0.0181776707278854\\
3060	0.0181761764682216\\
3061	0.0181746828125716\\
3062	0.0181731897604986\\
3063	0.018171697311566\\
3064	0.018170205465338\\
3065	0.0181687142213789\\
3066	0.0181672235792537\\
3067	0.0181657335385277\\
3068	0.0181642440987669\\
3069	0.0181627552595374\\
3070	0.0181612670204061\\
3071	0.01815977938094\\
3072	0.0181582923407068\\
3073	0.0181568058992746\\
3074	0.0181553200562118\\
3075	0.0181538348110875\\
3076	0.0181523501634711\\
3077	0.0181508661129325\\
3078	0.0181493826590419\\
3079	0.0181478998013701\\
3080	0.0181464175394883\\
3081	0.0181449358729682\\
3082	0.0181434548013818\\
3083	0.0181419743243017\\
3084	0.0181404944413008\\
3085	0.0181390151519527\\
3086	0.0181375364558309\\
3087	0.0181360583525099\\
3088	0.0181345808415646\\
3089	0.0181331039225699\\
3090	0.0181316275951016\\
3091	0.0181301518587356\\
3092	0.0181286767130485\\
3093	0.0181272021576171\\
3094	0.018125728192019\\
3095	0.0181242548158317\\
3096	0.0181227820286336\\
3097	0.0181213098300034\\
3098	0.01811983821952\\
3099	0.0181183671967632\\
3100	0.0181168967613128\\
3101	0.0181154269127492\\
3102	0.0181139576506533\\
3103	0.0181124889746063\\
3104	0.0181110208841899\\
3105	0.0181095533789863\\
3106	0.018108086458578\\
3107	0.0181066201225479\\
3108	0.0181051543704795\\
3109	0.0181036892019565\\
3110	0.0181022246165634\\
3111	0.0181007606138846\\
3112	0.0180992971935055\\
3113	0.0180978343550114\\
3114	0.0180963720979885\\
3115	0.018094910422023\\
3116	0.0180934493267018\\
3117	0.0180919888116119\\
3118	0.0180905288763414\\
3119	0.0180890695204781\\
3120	0.0180876107436104\\
3121	0.0180861525453274\\
3122	0.0180846949252185\\
3123	0.0180832378828733\\
3124	0.018081781417882\\
3125	0.0180803255298352\\
3126	0.018078870218324\\
3127	0.0180774154829398\\
3128	0.0180759613232744\\
3129	0.0180745077389201\\
3130	0.0180730547294696\\
3131	0.018071602294516\\
3132	0.0180701504336528\\
3133	0.0180686991464738\\
3134	0.0180672484325735\\
3135	0.0180657982915467\\
3136	0.0180643487229884\\
3137	0.0180628997264942\\
3138	0.0180614513016602\\
3139	0.0180600034480827\\
3140	0.0180585561653585\\
3141	0.0180571094530849\\
3142	0.0180556633108596\\
3143	0.0180542177382804\\
3144	0.0180527727349458\\
3145	0.0180513283004548\\
3146	0.0180498844344066\\
3147	0.0180484411364008\\
3148	0.0180469984060376\\
3149	0.0180455562429173\\
3150	0.0180441146466408\\
3151	0.0180426736168095\\
3152	0.0180412331530252\\
3153	0.0180397932548897\\
3154	0.0180383539220056\\
3155	0.0180369151539759\\
3156	0.0180354769504038\\
3157	0.0180340393108931\\
3158	0.0180326022350477\\
3159	0.0180311657224724\\
3160	0.0180297297727718\\
3161	0.0180282943855513\\
3162	0.0180268595604167\\
3163	0.018025425296974\\
3164	0.0180239915948297\\
3165	0.0180225584535908\\
3166	0.0180211258728644\\
3167	0.0180196938522584\\
3168	0.0180182623913806\\
3169	0.0180168314898397\\
3170	0.0180154011472443\\
3171	0.0180139713632041\\
3172	0.0180125421373284\\
3173	0.0180111134692274\\
3174	0.0180096853585114\\
3175	0.0180082578047914\\
3176	0.0180068308076785\\
3177	0.0180054043667843\\
3178	0.0180039784817209\\
3179	0.0180025531521006\\
3180	0.0180011283775363\\
3181	0.0179997041576411\\
3182	0.0179982804920285\\
3183	0.0179968573803125\\
3184	0.0179954348221075\\
3185	0.0179940128170281\\
3186	0.0179925913646895\\
3187	0.0179911704647071\\
3188	0.0179897501166968\\
3189	0.0179883303202748\\
3190	0.017986911075058\\
3191	0.0179854923806632\\
3192	0.0179840742367078\\
3193	0.0179826566428096\\
3194	0.017981239598587\\
3195	0.0179798231036583\\
3196	0.0179784071576426\\
3197	0.0179769917601591\\
3198	0.0179755769108276\\
3199	0.0179741626092681\\
3200	0.017972748855101\\
3201	0.0179713356479473\\
3202	0.0179699229874281\\
3203	0.0179685108731651\\
3204	0.0179670993047801\\
3205	0.0179656882818956\\
3206	0.0179642778041342\\
3207	0.0179628678711191\\
3208	0.0179614584824738\\
3209	0.0179600496378221\\
3210	0.017958641336788\\
3211	0.0179572335789965\\
3212	0.0179558263640723\\
3213	0.0179544196916408\\
3214	0.0179530135613277\\
3215	0.0179516079727592\\
3216	0.0179502029255616\\
3217	0.0179487984193619\\
3218	0.0179473944537871\\
3219	0.0179459910284648\\
3220	0.0179445881430231\\
3221	0.0179431857970901\\
3222	0.0179417839902947\\
3223	0.0179403827222658\\
3224	0.0179389819926327\\
3225	0.0179375818010255\\
3226	0.017936182147074\\
3227	0.0179347830304089\\
3228	0.0179333844506611\\
3229	0.0179319864074617\\
3230	0.0179305889004424\\
3231	0.0179291919292352\\
3232	0.0179277954934723\\
3233	0.0179263995927865\\
3234	0.0179250042268109\\
3235	0.0179236093951788\\
3236	0.0179222150975241\\
3237	0.0179208213334808\\
3238	0.0179194281026836\\
3239	0.0179180354047671\\
3240	0.0179166432393668\\
3241	0.0179152516061182\\
3242	0.0179138605046572\\
3243	0.01791246993462\\
3244	0.0179110798956435\\
3245	0.0179096903873645\\
3246	0.0179083014094205\\
3247	0.0179069129614492\\
3248	0.0179055250430887\\
3249	0.0179041376539774\\
3250	0.0179027507937542\\
3251	0.0179013644620581\\
3252	0.0178999786585288\\
3253	0.017898593382806\\
3254	0.01789720863453\\
3255	0.0178958244133413\\
3256	0.0178944407188809\\
3257	0.01789305755079\\
3258	0.0178916749087103\\
3259	0.0178902927922838\\
3260	0.0178889112011527\\
3261	0.0178875301349597\\
3262	0.017886149593348\\
3263	0.0178847695759609\\
3264	0.017883390082442\\
3265	0.0178820111124354\\
3266	0.0178806326655857\\
3267	0.0178792547415376\\
3268	0.0178778773399361\\
3269	0.0178765004604267\\
3270	0.0178751241026553\\
3271	0.017873748266268\\
3272	0.0178723729509114\\
3273	0.0178709981562322\\
3274	0.0178696238818777\\
3275	0.0178682501274954\\
3276	0.0178668768927331\\
3277	0.0178655041772392\\
3278	0.0178641319806622\\
3279	0.0178627603026509\\
3280	0.0178613891428547\\
3281	0.0178600185009231\\
3282	0.017858648376506\\
3283	0.0178572787692538\\
3284	0.0178559096788171\\
3285	0.0178545411048467\\
3286	0.0178531730469941\\
3287	0.0178518055049108\\
3288	0.0178504384782488\\
3289	0.0178490719666605\\
3290	0.0178477059697984\\
3291	0.0178463404873156\\
3292	0.0178449755188653\\
3293	0.0178436110641013\\
3294	0.0178422471226775\\
3295	0.0178408836942483\\
3296	0.0178395207784683\\
3297	0.0178381583749925\\
3298	0.0178367964834763\\
3299	0.0178354351035753\\
3300	0.0178340742349456\\
3301	0.0178327138772434\\
3302	0.0178313540301255\\
3303	0.0178299946932488\\
3304	0.0178286358662707\\
3305	0.0178272775488487\\
3306	0.0178259197406411\\
3307	0.0178245624413059\\
3308	0.017823205650502\\
3309	0.0178218493678882\\
3310	0.017820493593124\\
3311	0.0178191383258687\\
3312	0.0178177835657828\\
3313	0.0178164293125262\\
3314	0.0178150755657595\\
3315	0.017813722325144\\
3316	0.0178123695903406\\
3317	0.0178110173610112\\
3318	0.0178096656368174\\
3319	0.0178083144174219\\
3320	0.0178069637024869\\
3321	0.0178056134916755\\
3322	0.0178042637846509\\
3323	0.0178029145810766\\
3324	0.0178015658806165\\
3325	0.0178002176829349\\
3326	0.0177988699876961\\
3327	0.0177975227945652\\
3328	0.0177961761032073\\
3329	0.0177948299132878\\
3330	0.0177934842244725\\
3331	0.0177921390364277\\
3332	0.0177907943488198\\
3333	0.0177894501613154\\
3334	0.0177881064735818\\
3335	0.0177867632852862\\
3336	0.0177854205960965\\
3337	0.0177840784056807\\
3338	0.0177827367137073\\
3339	0.0177813955198447\\
3340	0.0177800548237621\\
3341	0.0177787146251288\\
3342	0.0177773749236144\\
3343	0.0177760357188888\\
3344	0.0177746970106224\\
3345	0.0177733587984856\\
3346	0.0177720210821494\\
3347	0.017770683861285\\
3348	0.017769347135564\\
3349	0.0177680109046582\\
3350	0.0177666751682396\\
3351	0.0177653399259808\\
3352	0.0177640051775546\\
3353	0.0177626709226339\\
3354	0.0177613371608924\\
3355	0.0177600038920035\\
3356	0.0177586711156415\\
3357	0.0177573388314805\\
3358	0.0177560070391953\\
3359	0.0177546757384608\\
3360	0.0177533449289522\\
3361	0.0177520146103451\\
3362	0.0177506847823155\\
3363	0.0177493554445393\\
3364	0.0177480265966933\\
3365	0.0177466982384541\\
3366	0.0177453703694989\\
3367	0.0177440429895051\\
3368	0.0177427160981504\\
3369	0.0177413896951129\\
3370	0.0177400637800709\\
3371	0.0177387383527029\\
3372	0.017737413412688\\
3373	0.0177360889597054\\
3374	0.0177347649934346\\
3375	0.0177334415135555\\
3376	0.0177321185197483\\
3377	0.0177307960116934\\
3378	0.0177294739890716\\
3379	0.0177281524515639\\
3380	0.0177268313988517\\
3381	0.0177255108306167\\
3382	0.0177241907465409\\
3383	0.0177228711463064\\
3384	0.0177215520295959\\
3385	0.0177202333960923\\
3386	0.0177189152454787\\
3387	0.0177175975774386\\
3388	0.0177162803916557\\
3389	0.0177149636878141\\
3390	0.0177136474655982\\
3391	0.0177123317246927\\
3392	0.0177110164647824\\
3393	0.0177097016855527\\
3394	0.0177083873866891\\
3395	0.0177070735678774\\
3396	0.0177057602288038\\
3397	0.0177044473691548\\
3398	0.0177031349886169\\
3399	0.0177018230868774\\
3400	0.0177005116636235\\
3401	0.0176992007185429\\
3402	0.0176978902513233\\
3403	0.0176965802616531\\
3404	0.0176952707492207\\
3405	0.017693961713715\\
3406	0.0176926531548249\\
3407	0.01769134507224\\
3408	0.0176900374656497\\
3409	0.0176887303347442\\
3410	0.0176874236792136\\
3411	0.0176861174987485\\
3412	0.0176848117930397\\
3413	0.0176835065617783\\
3414	0.0176822018046558\\
3415	0.0176808975213638\\
3416	0.0176795937115942\\
3417	0.0176782903750395\\
3418	0.0176769875113922\\
3419	0.017675685120345\\
3420	0.0176743832015911\\
3421	0.017673081754824\\
3422	0.0176717807797373\\
3423	0.017670480276025\\
3424	0.0176691802433816\\
3425	0.0176678806815013\\
3426	0.0176665815900792\\
3427	0.0176652829688105\\
3428	0.0176639848173904\\
3429	0.0176626871355146\\
3430	0.0176613899228794\\
3431	0.0176600931791807\\
3432	0.0176587969041153\\
3433	0.01765750109738\\
3434	0.0176562057586717\\
3435	0.0176549108876881\\
3436	0.0176536164841267\\
3437	0.0176523225476856\\
3438	0.0176510290780629\\
3439	0.0176497360749572\\
3440	0.0176484435380673\\
3441	0.0176471514670923\\
3442	0.0176458598617316\\
3443	0.0176445687216847\\
3444	0.0176432780466517\\
3445	0.0176419878363327\\
3446	0.0176406980904283\\
3447	0.0176394088086391\\
3448	0.0176381199906662\\
3449	0.0176368316362109\\
3450	0.0176355437449748\\
3451	0.0176342563166598\\
3452	0.0176329693509681\\
3453	0.0176316828476019\\
3454	0.0176303968062642\\
3455	0.0176291112266577\\
3456	0.0176278261084858\\
3457	0.0176265414514519\\
3458	0.0176252572552599\\
3459	0.0176239735196139\\
3460	0.0176226902442182\\
3461	0.0176214074287773\\
3462	0.0176201250729963\\
3463	0.0176188431765802\\
3464	0.0176175617392345\\
3465	0.0176162807606649\\
3466	0.0176150002405773\\
3467	0.0176137201786781\\
3468	0.0176124405746738\\
3469	0.017611161428271\\
3470	0.0176098827391769\\
3471	0.0176086045070988\\
3472	0.0176073267317443\\
3473	0.0176060494128214\\
3474	0.0176047725500381\\
3475	0.0176034961431028\\
3476	0.0176022201917242\\
3477	0.0176009446956113\\
3478	0.0175996696544732\\
3479	0.0175983950680195\\
3480	0.0175971209359599\\
3481	0.0175958472580044\\
3482	0.0175945740338633\\
3483	0.0175933012632471\\
3484	0.0175920289458667\\
3485	0.0175907570814331\\
3486	0.0175894856696577\\
3487	0.017588214710252\\
3488	0.0175869442029279\\
3489	0.0175856741473977\\
3490	0.0175844045433736\\
3491	0.0175831353905684\\
3492	0.0175818666886949\\
3493	0.0175805984374664\\
3494	0.0175793306365963\\
3495	0.0175780632857984\\
3496	0.0175767963847865\\
3497	0.017575529933275\\
3498	0.0175742639309784\\
3499	0.0175729983776114\\
3500	0.0175717332728889\\
3501	0.0175704686165264\\
3502	0.0175692044082394\\
3503	0.0175679406477435\\
3504	0.017566677334755\\
3505	0.0175654144689902\\
3506	0.0175641520501656\\
3507	0.017562890077998\\
3508	0.0175616285522047\\
3509	0.0175603674725028\\
3510	0.01755910683861\\
3511	0.0175578466502442\\
3512	0.0175565869071236\\
3513	0.0175553276089665\\
3514	0.0175540687554915\\
3515	0.0175528103464176\\
3516	0.0175515523814638\\
3517	0.0175502948603497\\
3518	0.0175490377827949\\
3519	0.0175477811485192\\
3520	0.0175465249572429\\
3521	0.0175452692086864\\
3522	0.0175440139025704\\
3523	0.0175427590386158\\
3524	0.0175415046165437\\
3525	0.0175402506360758\\
3526	0.0175389970969335\\
3527	0.017537743998839\\
3528	0.0175364913415142\\
3529	0.0175352391246819\\
3530	0.0175339873480646\\
3531	0.0175327360113853\\
3532	0.0175314851143671\\
3533	0.0175302346567337\\
3534	0.0175289846382086\\
3535	0.0175277350585158\\
3536	0.0175264859173795\\
3537	0.0175252372145243\\
3538	0.0175239889496747\\
3539	0.0175227411225558\\
3540	0.0175214937328927\\
3541	0.0175202467804109\\
3542	0.0175190002648362\\
3543	0.0175177541858942\\
3544	0.0175165085433116\\
3545	0.0175152633368145\\
3546	0.0175140185661297\\
3547	0.017512774230984\\
3548	0.0175115303311048\\
3549	0.0175102868662194\\
3550	0.0175090438360555\\
3551	0.017507801240341\\
3552	0.0175065590788042\\
3553	0.0175053173511733\\
3554	0.017504076057177\\
3555	0.0175028351965443\\
3556	0.0175015947690043\\
3557	0.0175003547742864\\
3558	0.0174991152121202\\
3559	0.0174978760822356\\
3560	0.0174966373843627\\
3561	0.0174953991182318\\
3562	0.0174941612835736\\
3563	0.0174929238801189\\
3564	0.0174916869075988\\
3565	0.0174904503657446\\
3566	0.0174892142542879\\
3567	0.0174879785729605\\
3568	0.0174867433214945\\
3569	0.0174855084996221\\
3570	0.0174842741070758\\
3571	0.0174830401435886\\
3572	0.0174818066088932\\
3573	0.0174805735027229\\
3574	0.0174793408248114\\
3575	0.0174781085748923\\
3576	0.0174768767526997\\
3577	0.0174756453579675\\
3578	0.0174744143904304\\
3579	0.0174731838498229\\
3580	0.0174719537358802\\
3581	0.0174707240483371\\
3582	0.0174694947869292\\
3583	0.0174682659513921\\
3584	0.0174670375414616\\
3585	0.0174658095568738\\
3586	0.0174645819973652\\
3587	0.0174633548626721\\
3588	0.0174621281525316\\
3589	0.0174609018666805\\
3590	0.0174596760048562\\
3591	0.0174584505667961\\
3592	0.017457225552238\\
3593	0.0174560009609199\\
3594	0.01745477679258\\
3595	0.0174535530469567\\
3596	0.0174523297237888\\
3597	0.017451106822815\\
3598	0.0174498843437746\\
3599	0.017448662286407\\
3600	0.0174474406504516\\
3601	0.0174462194356484\\
3602	0.0174449986417375\\
3603	0.0174437782684591\\
3604	0.0174425583155538\\
3605	0.0174413387827622\\
3606	0.0174401196698254\\
3607	0.0174389009764848\\
3608	0.0174376827024815\\
3609	0.0174364648475574\\
3610	0.0174352474114544\\
3611	0.0174340303939146\\
3612	0.0174328137946803\\
3613	0.0174315976134942\\
3614	0.017430381850099\\
3615	0.0174291665042379\\
3616	0.0174279515756541\\
3617	0.0174267370640911\\
3618	0.0174255229692926\\
3619	0.0174243092910026\\
3620	0.0174230960289653\\
3621	0.0174218831829251\\
3622	0.0174206707526266\\
3623	0.0174194587378147\\
3624	0.0174182471382344\\
3625	0.0174170359536312\\
3626	0.0174158251837505\\
3627	0.017414614828338\\
3628	0.0174134048871398\\
3629	0.0174121953599021\\
3630	0.0174109862463714\\
3631	0.0174097775462941\\
3632	0.0174085692594175\\
3633	0.0174073613854883\\
3634	0.017406153924254\\
3635	0.0174049468754622\\
3636	0.0174037402388606\\
3637	0.0174025340141973\\
3638	0.0174013282012203\\
3639	0.0174001227996782\\
3640	0.0173989178093197\\
3641	0.0173977132298935\\
3642	0.0173965090611489\\
3643	0.0173953053028351\\
3644	0.0173941019547017\\
3645	0.0173928990164984\\
3646	0.0173916964879752\\
3647	0.0173904943688824\\
3648	0.0173892926589704\\
3649	0.0173880913579897\\
3650	0.0173868904656912\\
3651	0.0173856899818261\\
3652	0.0173844899061457\\
3653	0.0173832902384014\\
3654	0.0173820909783449\\
3655	0.0173808921257282\\
3656	0.0173796936803036\\
3657	0.0173784956418234\\
3658	0.0173772980100401\\
3659	0.0173761007847066\\
3660	0.0173749039655759\\
3661	0.0173737075524013\\
3662	0.0173725115449363\\
3663	0.0173713159429344\\
3664	0.0173701207461497\\
3665	0.0173689259543363\\
3666	0.0173677315672484\\
3667	0.0173665375846407\\
3668	0.0173653440062678\\
3669	0.0173641508318847\\
3670	0.0173629580612466\\
3671	0.017361765694109\\
3672	0.0173605737302274\\
3673	0.0173593821693576\\
3674	0.0173581910112557\\
3675	0.017357000255678\\
3676	0.0173558099023808\\
3677	0.0173546199511209\\
3678	0.0173534304016552\\
3679	0.0173522412537407\\
3680	0.0173510525071349\\
3681	0.0173498641615951\\
3682	0.0173486762168792\\
3683	0.0173474886727449\\
3684	0.0173463015289507\\
3685	0.0173451147852547\\
3686	0.0173439284414155\\
3687	0.0173427424971921\\
3688	0.0173415569523431\\
3689	0.0173403718066281\\
3690	0.0173391870598063\\
3691	0.0173380027116374\\
3692	0.0173368187618812\\
3693	0.0173356352102976\\
3694	0.0173344520566472\\
3695	0.01733326930069\\
3696	0.0173320869421871\\
3697	0.017330904980899\\
3698	0.017329723416587\\
3699	0.0173285422490123\\
3700	0.0173273614779365\\
3701	0.017326181103121\\
3702	0.0173250011243281\\
3703	0.0173238215413196\\
3704	0.017322642353858\\
3705	0.0173214635617056\\
3706	0.0173202851646254\\
3707	0.0173191071623801\\
3708	0.017317929554733\\
3709	0.0173167523414474\\
3710	0.0173155755222867\\
3711	0.0173143990970149\\
3712	0.0173132230653957\\
3713	0.0173120474271934\\
3714	0.0173108721821723\\
3715	0.0173096973300971\\
3716	0.0173085228707323\\
3717	0.0173073488038432\\
3718	0.0173061751291947\\
3719	0.0173050018465522\\
3720	0.0173038289556814\\
3721	0.017302656456348\\
3722	0.0173014843483181\\
3723	0.0173003126313576\\
3724	0.0172991413052332\\
3725	0.0172979703697112\\
3726	0.0172967998245586\\
3727	0.0172956296695423\\
3728	0.0172944599044295\\
3729	0.0172932905289876\\
3730	0.0172921215429841\\
3731	0.0172909529461868\\
3732	0.0172897847383638\\
3733	0.0172886169192832\\
3734	0.0172874494887133\\
3735	0.0172862824464229\\
3736	0.0172851157921805\\
3737	0.0172839495257552\\
3738	0.0172827836469163\\
3739	0.017281618155433\\
3740	0.017280453051075\\
3741	0.017279288333612\\
3742	0.0172781240028139\\
3743	0.0172769600584509\\
3744	0.0172757965002935\\
3745	0.017274633328112\\
3746	0.0172734705416774\\
3747	0.0172723081407605\\
3748	0.0172711461251324\\
3749	0.0172699844945646\\
3750	0.0172688232488285\\
3751	0.0172676623876959\\
3752	0.0172665019109388\\
3753	0.0172653418183291\\
3754	0.0172641821096393\\
3755	0.0172630227846418\\
3756	0.0172618638431094\\
3757	0.0172607052848149\\
3758	0.0172595471095314\\
3759	0.0172583893170323\\
3760	0.0172572319070909\\
3761	0.0172560748794811\\
3762	0.0172549182339765\\
3763	0.0172537619703513\\
3764	0.0172526060883797\\
3765	0.0172514505878362\\
3766	0.0172502954684954\\
3767	0.017249140730132\\
3768	0.0172479863725213\\
3769	0.0172468323954383\\
3770	0.0172456787986584\\
3771	0.0172445255819573\\
3772	0.0172433727451106\\
3773	0.0172422202878944\\
3774	0.0172410682100849\\
3775	0.0172399165114583\\
3776	0.0172387651917913\\
3777	0.0172376142508605\\
3778	0.0172364636884429\\
3779	0.0172353135043155\\
3780	0.0172341636982557\\
3781	0.017233014270041\\
3782	0.017231865219449\\
3783	0.0172307165462576\\
3784	0.0172295682502449\\
3785	0.017228420331189\\
3786	0.0172272727888685\\
3787	0.0172261256230618\\
3788	0.017224978833548\\
3789	0.0172238324201058\\
3790	0.0172226863825145\\
3791	0.0172215407205534\\
3792	0.0172203954340022\\
3793	0.0172192505226405\\
3794	0.0172181059862483\\
3795	0.0172169618246056\\
3796	0.0172158180374928\\
3797	0.0172146746246904\\
3798	0.0172135315859789\\
3799	0.0172123889211393\\
3800	0.0172112466299526\\
3801	0.0172101047121999\\
3802	0.0172089631676628\\
3803	0.0172078219961227\\
3804	0.0172066811973615\\
3805	0.0172055407711612\\
3806	0.0172044007173038\\
3807	0.0172032610355717\\
3808	0.0172021217257474\\
3809	0.0172009827876135\\
3810	0.017199844220953\\
3811	0.0171987060255489\\
3812	0.0171975682011844\\
3813	0.017196430747643\\
3814	0.0171952936647082\\
3815	0.0171941569521639\\
3816	0.017193020609794\\
3817	0.0171918846373826\\
3818	0.017190749034714\\
3819	0.0171896138015729\\
3820	0.0171884789377439\\
3821	0.0171873444430118\\
3822	0.0171862103171617\\
3823	0.0171850765599788\\
3824	0.0171839431712485\\
3825	0.0171828101507565\\
3826	0.0171816774982884\\
3827	0.0171805452136303\\
3828	0.0171794132965683\\
3829	0.0171782817468887\\
3830	0.0171771505643779\\
3831	0.0171760197488227\\
3832	0.0171748893000098\\
3833	0.0171737592177263\\
3834	0.0171726295017594\\
3835	0.0171715001518966\\
3836	0.0171703711679252\\
3837	0.0171692425496332\\
3838	0.0171681142968082\\
3839	0.0171669864092386\\
3840	0.0171658588867125\\
3841	0.0171647317290184\\
3842	0.0171636049359448\\
3843	0.0171624785072807\\
3844	0.0171613524428149\\
3845	0.0171602267423367\\
3846	0.0171591014056352\\
3847	0.0171579764325001\\
3848	0.017156851822721\\
3849	0.0171557275760877\\
3850	0.0171546036923904\\
3851	0.0171534801714191\\
3852	0.0171523570129642\\
3853	0.0171512342168163\\
3854	0.0171501117827662\\
3855	0.0171489897106047\\
3856	0.0171478680001228\\
3857	0.0171467466511119\\
3858	0.0171456256633633\\
3859	0.0171445050366687\\
3860	0.0171433847708198\\
3861	0.0171422648656085\\
3862	0.017141145320827\\
3863	0.0171400261362675\\
3864	0.0171389073117225\\
3865	0.0171377888469846\\
3866	0.0171366707418467\\
3867	0.0171355529961016\\
3868	0.0171344356095426\\
3869	0.0171333185819628\\
3870	0.017132201913156\\
3871	0.0171310856029155\\
3872	0.0171299696510355\\
3873	0.0171288540573097\\
3874	0.0171277388215325\\
3875	0.017126623943498\\
3876	0.0171255094230009\\
3877	0.0171243952598357\\
3878	0.0171232814537974\\
3879	0.0171221680046811\\
3880	0.0171210549122817\\
3881	0.0171199421763948\\
3882	0.0171188297968158\\
3883	0.0171177177733405\\
3884	0.0171166061057647\\
3885	0.0171154947938844\\
3886	0.0171143838374958\\
3887	0.0171132732363955\\
3888	0.0171121629903797\\
3889	0.0171110530992452\\
3890	0.017109943562789\\
3891	0.0171088343808081\\
3892	0.0171077255530996\\
3893	0.017106617079461\\
3894	0.0171055089596898\\
3895	0.0171044011935836\\
3896	0.0171032937809404\\
3897	0.0171021867215583\\
3898	0.0171010800152354\\
3899	0.01709997366177\\
3900	0.0170988676609608\\
3901	0.0170977620126064\\
3902	0.0170966567165057\\
3903	0.0170955517724578\\
3904	0.0170944471802618\\
3905	0.0170933429397171\\
3906	0.0170922390506232\\
3907	0.0170911355127799\\
3908	0.017090032325987\\
3909	0.0170889294900445\\
3910	0.0170878270047526\\
3911	0.0170867248699116\\
3912	0.0170856230853221\\
3913	0.0170845216507847\\
3914	0.0170834205661004\\
3915	0.01708231983107\\
3916	0.0170812194454948\\
3917	0.0170801194091761\\
3918	0.0170790197219153\\
3919	0.0170779203835143\\
3920	0.0170768213937747\\
3921	0.0170757227524985\\
3922	0.0170746244594879\\
3923	0.0170735265145452\\
3924	0.0170724289174728\\
3925	0.0170713316680735\\
3926	0.0170702347661499\\
3927	0.017069138211505\\
3928	0.0170680420039419\\
3929	0.017066946143264\\
3930	0.0170658506292746\\
3931	0.0170647554617774\\
3932	0.017063660640576\\
3933	0.0170625661654744\\
3934	0.0170614720362766\\
3935	0.017060378252787\\
3936	0.0170592848148099\\
3937	0.0170581917221499\\
3938	0.0170570989746115\\
3939	0.0170560065719997\\
3940	0.0170549145141197\\
3941	0.0170538228007765\\
3942	0.0170527314317755\\
3943	0.0170516404069221\\
3944	0.0170505497260222\\
3945	0.0170494593888813\\
3946	0.0170483693953057\\
3947	0.0170472797451013\\
3948	0.0170461904380746\\
3949	0.0170451014740318\\
3950	0.0170440128527797\\
3951	0.017042924574125\\
3952	0.0170418366378747\\
3953	0.0170407490438357\\
3954	0.0170396617918154\\
3955	0.0170385748816212\\
3956	0.0170374883130605\\
3957	0.0170364020859411\\
3958	0.0170353162000709\\
3959	0.0170342306552578\\
3960	0.0170331454513101\\
3961	0.0170320605880361\\
3962	0.0170309760652441\\
3963	0.017029891882743\\
3964	0.0170288080403414\\
3965	0.0170277245378484\\
3966	0.017026641375073\\
3967	0.0170255585518245\\
3968	0.0170244760679123\\
3969	0.0170233939231459\\
3970	0.0170223121173351\\
3971	0.0170212306502897\\
3972	0.0170201495218198\\
3973	0.0170190687317356\\
3974	0.0170179882798473\\
3975	0.0170169081659655\\
3976	0.0170158283899008\\
3977	0.017014748951464\\
3978	0.017013669850466\\
3979	0.0170125910867181\\
3980	0.0170115126600312\\
3981	0.0170104345702169\\
3982	0.0170093568170868\\
3983	0.0170082794004525\\
3984	0.017007202320126\\
3985	0.0170061255759191\\
3986	0.017005049167644\\
3987	0.0170039730951132\\
3988	0.017002897358139\\
3989	0.017001821956534\\
3990	0.0170007468901111\\
3991	0.0169996721586831\\
3992	0.016998597762063\\
3993	0.0169975237000642\\
3994	0.0169964499724999\\
3995	0.0169953765791836\\
3996	0.0169943035199291\\
3997	0.0169932307945502\\
3998	0.0169921584028609\\
3999	0.0169910863446751\\
4000	0.0169900146198072\\
4001	0.0169889432280716\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
4001	0.0169889432280716\\
4002	0.0169878721692829\\
4003	0.0169868014432558\\
4004	0.016985731049805\\
4005	0.0169846609887457\\
4006	0.016983591259893\\
4007	0.0169825218630621\\
4008	0.0169814527980687\\
4009	0.016980384064728\\
4010	0.0169793156628561\\
4011	0.0169782475922688\\
4012	0.016977179852782\\
4013	0.0169761124442121\\
4014	0.0169750453663751\\
4015	0.0169739786190879\\
4016	0.0169729122021669\\
4017	0.0169718461154288\\
4018	0.0169707803586907\\
4019	0.0169697149317695\\
4020	0.0169686498344827\\
4021	0.0169675850666472\\
4022	0.0169665206280809\\
4023	0.0169654565186012\\
4024	0.0169643927380261\\
4025	0.0169633292861734\\
4026	0.0169622661628612\\
4027	0.0169612033679078\\
4028	0.0169601409011315\\
4029	0.0169590787623508\\
4030	0.0169580169513844\\
4031	0.0169569554680512\\
4032	0.01695589431217\\
4033	0.01695483348356\\
4034	0.0169537729820404\\
4035	0.0169527128074305\\
4036	0.0169516529595501\\
4037	0.0169505934382185\\
4038	0.0169495342432558\\
4039	0.0169484753744819\\
4040	0.0169474168317168\\
4041	0.0169463586147808\\
4042	0.0169453007234943\\
4043	0.0169442431576779\\
4044	0.0169431859171521\\
4045	0.0169421290017378\\
4046	0.0169410724112559\\
4047	0.0169400161455277\\
4048	0.0169389602043743\\
4049	0.016937904587617\\
4050	0.0169368492950774\\
4051	0.0169357943265772\\
4052	0.0169347396819382\\
4053	0.0169336853609823\\
4054	0.0169326313635316\\
4055	0.0169315776894084\\
4056	0.0169305243384349\\
4057	0.0169294713104338\\
4058	0.0169284186052276\\
4059	0.0169273662226393\\
4060	0.0169263141624916\\
4061	0.0169252624246076\\
4062	0.0169242110088106\\
4063	0.016923159914924\\
4064	0.0169221091427712\\
4065	0.0169210586921758\\
4066	0.0169200085629616\\
4067	0.0169189587549526\\
4068	0.0169179092679727\\
4069	0.0169168601018462\\
4070	0.0169158112563973\\
4071	0.0169147627314506\\
4072	0.0169137145268306\\
4073	0.0169126666423621\\
4074	0.01691161907787\\
4075	0.0169105718331793\\
4076	0.016909524908115\\
4077	0.0169084783025025\\
4078	0.0169074320161674\\
4079	0.0169063860489351\\
4080	0.0169053404006312\\
4081	0.0169042950710817\\
4082	0.0169032500601125\\
4083	0.0169022053675498\\
4084	0.0169011609932198\\
4085	0.0169001169369489\\
4086	0.0168990731985635\\
4087	0.0168980297778905\\
4088	0.0168969866747564\\
4089	0.0168959438889885\\
4090	0.0168949014204135\\
4091	0.0168938592688588\\
4092	0.0168928174341518\\
4093	0.0168917759161199\\
4094	0.0168907347145906\\
4095	0.0168896938293917\\
4096	0.0168886532603512\\
4097	0.016887613007297\\
4098	0.0168865730700573\\
4099	0.0168855334484603\\
4100	0.0168844941423346\\
4101	0.0168834551515087\\
4102	0.016882416475811\\
4103	0.0168813781150707\\
4104	0.0168803400691166\\
4105	0.0168793023377777\\
4106	0.0168782649208834\\
4107	0.016877227818263\\
4108	0.016876191029746\\
4109	0.0168751545551619\\
4110	0.0168741183943406\\
4111	0.0168730825471119\\
4112	0.0168720470133058\\
4113	0.0168710117927526\\
4114	0.0168699768852825\\
4115	0.0168689422907258\\
4116	0.0168679080089133\\
4117	0.0168668740396755\\
4118	0.0168658403828433\\
4119	0.0168648070382476\\
4120	0.0168637740057194\\
4121	0.0168627412850902\\
4122	0.016861708876191\\
4123	0.0168606767788535\\
4124	0.0168596449929092\\
4125	0.0168586135181899\\
4126	0.0168575823545274\\
4127	0.0168565515017538\\
4128	0.0168555209597011\\
4129	0.0168544907282016\\
4130	0.0168534608070878\\
4131	0.0168524311961921\\
4132	0.0168514018953472\\
4133	0.0168503729043859\\
4134	0.016849344223141\\
4135	0.0168483158514456\\
4136	0.0168472877891329\\
4137	0.0168462600360363\\
4138	0.0168452325919891\\
4139	0.0168442054568248\\
4140	0.0168431786303772\\
4141	0.01684215211248\\
4142	0.0168411259029673\\
4143	0.0168401000016731\\
4144	0.0168390744084316\\
4145	0.0168380491230771\\
4146	0.0168370241454441\\
4147	0.0168359994753671\\
4148	0.016834975112681\\
4149	0.0168339510572205\\
4150	0.0168329273088206\\
4151	0.0168319038673164\\
4152	0.0168308807325432\\
4153	0.0168298579043362\\
4154	0.0168288353825309\\
4155	0.0168278131669631\\
4156	0.0168267912574684\\
4157	0.0168257696538826\\
4158	0.0168247483560418\\
4159	0.0168237273637822\\
4160	0.0168227066769397\\
4161	0.016821686295351\\
4162	0.0168206662188525\\
4163	0.0168196464472807\\
4164	0.0168186269804726\\
4165	0.0168176078182648\\
4166	0.0168165889604945\\
4167	0.0168155704069987\\
4168	0.0168145521576147\\
4169	0.0168135342121799\\
4170	0.0168125165705317\\
4171	0.0168114992325079\\
4172	0.016810482197946\\
4173	0.0168094654666841\\
4174	0.0168084490385602\\
4175	0.0168074329134123\\
4176	0.0168064170910787\\
4177	0.0168054015713978\\
4178	0.0168043863542079\\
4179	0.016803371439348\\
4180	0.0168023568266565\\
4181	0.0168013425159725\\
4182	0.0168003285071349\\
4183	0.0167993147999828\\
4184	0.0167983013943554\\
4185	0.0167972882900921\\
4186	0.0167962754870325\\
4187	0.0167952629850161\\
4188	0.0167942507838827\\
4189	0.0167932388834721\\
4190	0.0167922272836242\\
4191	0.0167912159841793\\
4192	0.0167902049849774\\
4193	0.0167891942858591\\
4194	0.0167881838866647\\
4195	0.0167871737872348\\
4196	0.0167861639874101\\
4197	0.0167851544870315\\
4198	0.01678414528594\\
4199	0.0167831363839765\\
4200	0.0167821277809824\\
4201	0.0167811194767989\\
4202	0.0167801114712675\\
4203	0.0167791037642297\\
4204	0.0167780963555272\\
4205	0.016777089245002\\
4206	0.0167760824324956\\
4207	0.0167750759178505\\
4208	0.0167740697009086\\
4209	0.0167730637815122\\
4210	0.0167720581595039\\
4211	0.0167710528347261\\
4212	0.0167700478070213\\
4213	0.0167690430762326\\
4214	0.0167680386422026\\
4215	0.0167670345047744\\
4216	0.0167660306637913\\
4217	0.0167650271190963\\
4218	0.0167640238705329\\
4219	0.0167630209179445\\
4220	0.0167620182611748\\
4221	0.0167610159000674\\
4222	0.0167600138344664\\
4223	0.0167590120642154\\
4224	0.0167580105891588\\
4225	0.0167570094091406\\
4226	0.0167560085240052\\
4227	0.0167550079335971\\
4228	0.0167540076377607\\
4229	0.0167530076363408\\
4230	0.0167520079291821\\
4231	0.0167510085161296\\
4232	0.0167500093970282\\
4233	0.0167490105717232\\
4234	0.0167480120400598\\
4235	0.0167470138018833\\
4236	0.0167460158570393\\
4237	0.0167450182053734\\
4238	0.0167440208467313\\
4239	0.0167430237809588\\
4240	0.0167420270079019\\
4241	0.0167410305274069\\
4242	0.0167400343393196\\
4243	0.0167390384434865\\
4244	0.0167380428397542\\
4245	0.016737047527969\\
4246	0.0167360525079776\\
4247	0.0167350577796269\\
4248	0.0167340633427637\\
4249	0.016733069197235\\
4250	0.0167320753428881\\
4251	0.01673108177957\\
4252	0.0167300885071281\\
4253	0.01672909552541\\
4254	0.0167281028342632\\
4255	0.0167271104335355\\
4256	0.0167261183230746\\
4257	0.0167251265027284\\
4258	0.0167241349723451\\
4259	0.0167231437317728\\
4260	0.0167221527808597\\
4261	0.0167211621194542\\
4262	0.016720171747405\\
4263	0.0167191816645605\\
4264	0.0167181918707695\\
4265	0.0167172023658809\\
4266	0.0167162131497436\\
4267	0.0167152242222067\\
4268	0.0167142355831193\\
4269	0.0167132472323308\\
4270	0.0167122591696907\\
4271	0.0167112713950484\\
4272	0.0167102839082535\\
4273	0.0167092967091558\\
4274	0.0167083097976053\\
4275	0.0167073231734518\\
4276	0.0167063368365455\\
4277	0.0167053507867365\\
4278	0.0167043650238754\\
4279	0.0167033795478122\\
4280	0.0167023943583977\\
4281	0.0167014094554827\\
4282	0.0167004248389176\\
4283	0.0166994405085535\\
4284	0.0166984564642414\\
4285	0.0166974727058324\\
4286	0.0166964892331777\\
4287	0.0166955060461285\\
4288	0.0166945231445364\\
4289	0.0166935405282528\\
4290	0.0166925581971296\\
4291	0.0166915761510184\\
4292	0.0166905943897711\\
4293	0.0166896129132396\\
4294	0.0166886317212762\\
4295	0.016687650813733\\
4296	0.0166866701904623\\
4297	0.0166856898513167\\
4298	0.0166847097961486\\
4299	0.0166837300248106\\
4300	0.0166827505371556\\
4301	0.0166817713330364\\
4302	0.016680792412306\\
4303	0.0166798137748176\\
4304	0.0166788354204243\\
4305	0.0166778573489794\\
4306	0.0166768795603363\\
4307	0.0166759020543486\\
4308	0.0166749248308699\\
4309	0.0166739478897541\\
4310	0.016672971230855\\
4311	0.0166719948540264\\
4312	0.0166710187591225\\
4313	0.0166700429459975\\
4314	0.0166690674145057\\
4315	0.0166680921645015\\
4316	0.0166671171958394\\
4317	0.016666142508374\\
4318	0.0166651681019601\\
4319	0.0166641939764525\\
4320	0.0166632201317061\\
4321	0.016662246567576\\
4322	0.0166612732839173\\
4323	0.0166603002805855\\
4324	0.0166593275574357\\
4325	0.0166583551143234\\
4326	0.0166573829511044\\
4327	0.0166564110676343\\
4328	0.0166554394637687\\
4329	0.0166544681393639\\
4330	0.0166534970942757\\
4331	0.0166525263283602\\
4332	0.0166515558414737\\
4333	0.0166505856334725\\
4334	0.0166496157042132\\
4335	0.0166486460535521\\
4336	0.016647676681346\\
4337	0.0166467075874516\\
4338	0.0166457387717259\\
4339	0.0166447702340258\\
4340	0.0166438019742084\\
4341	0.0166428339921309\\
4342	0.0166418662876506\\
4343	0.0166408988606248\\
4344	0.0166399317109112\\
4345	0.0166389648383671\\
4346	0.0166379982428506\\
4347	0.0166370319242192\\
4348	0.016636065882331\\
4349	0.0166351001170442\\
4350	0.0166341346282165\\
4351	0.0166331694157064\\
4352	0.0166322044793724\\
4353	0.0166312398190726\\
4354	0.0166302754346659\\
4355	0.0166293113260107\\
4356	0.0166283474929658\\
4357	0.0166273839353903\\
4358	0.0166264206531429\\
4359	0.0166254576460828\\
4360	0.0166244949140692\\
4361	0.0166235324569613\\
4362	0.0166225702746186\\
4363	0.0166216083669005\\
4364	0.0166206467336667\\
4365	0.0166196853747767\\
4366	0.0166187242900906\\
4367	0.0166177634794681\\
4368	0.0166168029427691\\
4369	0.016615842679854\\
4370	0.0166148826905829\\
4371	0.016613922974816\\
4372	0.0166129635324139\\
4373	0.016612004363237\\
4374	0.016611045467146\\
4375	0.0166100868440016\\
4376	0.0166091284936646\\
4377	0.0166081704159959\\
4378	0.0166072126108566\\
4379	0.016606255078108\\
4380	0.016605297817611\\
4381	0.0166043408292272\\
4382	0.0166033841128178\\
4383	0.0166024276682446\\
4384	0.0166014714953692\\
4385	0.0166005155940532\\
4386	0.0165995599641586\\
4387	0.0165986046055472\\
4388	0.0165976495180812\\
4389	0.0165966947016227\\
4390	0.0165957401560339\\
4391	0.0165947858811772\\
4392	0.0165938318769151\\
4393	0.0165928781431101\\
4394	0.0165919246796248\\
4395	0.016590971486322\\
4396	0.0165900185630646\\
4397	0.0165890659097156\\
4398	0.0165881135261379\\
4399	0.0165871614121947\\
4400	0.0165862095677494\\
4401	0.0165852579926652\\
4402	0.0165843066868057\\
4403	0.0165833556500342\\
4404	0.0165824048822147\\
4405	0.0165814543832107\\
4406	0.0165805041528861\\
4407	0.016579554191105\\
4408	0.0165786044977312\\
4409	0.0165776550726291\\
4410	0.0165767059156629\\
4411	0.0165757570266967\\
4412	0.0165748084055953\\
4413	0.0165738600522231\\
4414	0.0165729119664447\\
4415	0.0165719641481248\\
4416	0.0165710165971285\\
4417	0.0165700693133204\\
4418	0.0165691222965658\\
4419	0.0165681755467298\\
4420	0.0165672290636775\\
4421	0.0165662828472743\\
4422	0.0165653368973857\\
4423	0.0165643912138773\\
4424	0.0165634457966144\\
4425	0.0165625006454631\\
4426	0.016561555760289\\
4427	0.0165606111409581\\
4428	0.0165596667873365\\
4429	0.01655872269929\\
4430	0.0165577788766852\\
4431	0.0165568353193882\\
4432	0.0165558920272654\\
4433	0.0165549490001834\\
4434	0.0165540062380087\\
4435	0.0165530637406081\\
4436	0.0165521215078484\\
4437	0.0165511795395964\\
4438	0.0165502378357191\\
4439	0.0165492963960836\\
4440	0.016548355220557\\
4441	0.0165474143090068\\
4442	0.0165464736613002\\
4443	0.0165455332773047\\
4444	0.0165445931568878\\
4445	0.0165436532999172\\
4446	0.0165427137062608\\
4447	0.0165417743757863\\
4448	0.0165408353083616\\
4449	0.0165398965038549\\
4450	0.0165389579621342\\
4451	0.0165380196830677\\
4452	0.0165370816665239\\
4453	0.0165361439123711\\
4454	0.0165352064204779\\
4455	0.0165342691907129\\
4456	0.0165333322229447\\
4457	0.0165323955170422\\
4458	0.0165314590728743\\
4459	0.0165305228903099\\
4460	0.0165295869692181\\
4461	0.0165286513094683\\
4462	0.0165277159109294\\
4463	0.0165267807734711\\
4464	0.0165258458969628\\
4465	0.0165249112812739\\
4466	0.0165239769262741\\
4467	0.0165230428318332\\
4468	0.016522108997821\\
4469	0.0165211754241076\\
4470	0.0165202421105628\\
4471	0.0165193090570567\\
4472	0.0165183762634598\\
4473	0.0165174437296421\\
4474	0.0165165114554741\\
4475	0.0165155794408263\\
4476	0.0165146476855694\\
4477	0.0165137161895739\\
4478	0.0165127849527107\\
4479	0.0165118539748505\\
4480	0.0165109232558644\\
4481	0.0165099927956234\\
4482	0.0165090625939987\\
4483	0.0165081326508615\\
4484	0.0165072029660831\\
4485	0.0165062735395348\\
4486	0.0165053443710884\\
4487	0.0165044154606153\\
4488	0.0165034868079873\\
4489	0.0165025584130761\\
4490	0.0165016302757535\\
4491	0.0165007023958917\\
4492	0.0164997747733626\\
4493	0.0164988474080384\\
4494	0.0164979202997913\\
4495	0.0164969934484936\\
4496	0.016496066854018\\
4497	0.0164951405162367\\
4498	0.0164942144350225\\
4499	0.0164932886102479\\
4500	0.016492363041786\\
4501	0.0164914377295094\\
4502	0.0164905126732911\\
4503	0.0164895878730044\\
4504	0.0164886633285222\\
4505	0.0164877390397179\\
4506	0.0164868150064648\\
4507	0.0164858912286363\\
4508	0.0164849677061059\\
4509	0.0164840444387473\\
4510	0.0164831214264341\\
4511	0.0164821986690401\\
4512	0.0164812761664393\\
4513	0.0164803539185054\\
4514	0.0164794319251127\\
4515	0.0164785101861354\\
4516	0.0164775887014474\\
4517	0.0164766674709234\\
4518	0.0164757464944375\\
4519	0.0164748257718644\\
4520	0.0164739053030787\\
4521	0.016472985087955\\
4522	0.0164720651263681\\
4523	0.0164711454181929\\
4524	0.0164702259633043\\
4525	0.0164693067615773\\
4526	0.0164683878128872\\
4527	0.016467469117109\\
4528	0.0164665506741182\\
4529	0.01646563248379\\
4530	0.0164647145460001\\
4531	0.0164637968606238\\
4532	0.0164628794275371\\
4533	0.0164619622466154\\
4534	0.0164610453177348\\
4535	0.0164601286407711\\
4536	0.0164592122156003\\
4537	0.0164582960420986\\
4538	0.0164573801201421\\
4539	0.0164564644496071\\
4540	0.01645554903037\\
4541	0.0164546338623071\\
4542	0.0164537189452952\\
4543	0.0164528042792106\\
4544	0.0164518898639303\\
4545	0.016450975699331\\
4546	0.0164500617852896\\
4547	0.016449148121683\\
4548	0.0164482347083883\\
4549	0.0164473215452827\\
4550	0.0164464086322434\\
4551	0.0164454959691477\\
4552	0.016444583555873\\
4553	0.0164436713922969\\
4554	0.0164427594782968\\
4555	0.0164418478137505\\
4556	0.0164409363985358\\
4557	0.0164400252325304\\
4558	0.0164391143156123\\
4559	0.0164382036476596\\
4560	0.0164372932285502\\
4561	0.0164363830581625\\
4562	0.0164354731363746\\
4563	0.0164345634630649\\
4564	0.0164336540381119\\
4565	0.0164327448613941\\
4566	0.0164318359327902\\
4567	0.0164309272521787\\
4568	0.0164300188194385\\
4569	0.0164291106344484\\
4570	0.0164282026970876\\
4571	0.0164272950072348\\
4572	0.0164263875647694\\
4573	0.0164254803695704\\
4574	0.0164245734215173\\
4575	0.0164236667204893\\
4576	0.016422760266366\\
4577	0.0164218540590268\\
4578	0.0164209480983515\\
4579	0.0164200423842198\\
4580	0.0164191369165114\\
4581	0.0164182316951062\\
4582	0.0164173267198843\\
4583	0.0164164219907256\\
4584	0.0164155175075103\\
4585	0.0164146132701187\\
4586	0.016413709278431\\
4587	0.0164128055323277\\
4588	0.0164119020316891\\
4589	0.0164109987763959\\
4590	0.0164100957663288\\
4591	0.0164091930013684\\
4592	0.0164082904813957\\
4593	0.0164073882062914\\
4594	0.0164064861759365\\
4595	0.016405584390212\\
4596	0.0164046828489993\\
4597	0.0164037815521794\\
4598	0.0164028804996337\\
4599	0.0164019796912436\\
4600	0.0164010791268905\\
4601	0.0164001788064561\\
4602	0.016399278729822\\
4603	0.0163983788968698\\
4604	0.0163974793074814\\
4605	0.0163965799615387\\
4606	0.0163956808589237\\
4607	0.0163947819995184\\
4608	0.016393883383205\\
4609	0.0163929850098656\\
4610	0.0163920868793827\\
4611	0.0163911889916385\\
4612	0.0163902913465155\\
4613	0.0163893939438963\\
4614	0.0163884967836635\\
4615	0.0163875998657\\
4616	0.0163867031898883\\
4617	0.0163858067561115\\
4618	0.0163849105642523\\
4619	0.016384014614194\\
4620	0.0163831189058196\\
4621	0.0163822234390123\\
4622	0.0163813282136554\\
4623	0.0163804332296324\\
4624	0.0163795384868265\\
4625	0.0163786439851214\\
4626	0.0163777497244007\\
4627	0.0163768557045479\\
4628	0.016375961925447\\
4629	0.0163750683869818\\
4630	0.0163741750890362\\
4631	0.0163732820314942\\
4632	0.0163723892142399\\
4633	0.0163714966371575\\
4634	0.0163706043001312\\
4635	0.0163697122030454\\
4636	0.0163688203457844\\
4637	0.0163679287282329\\
4638	0.0163670373502752\\
4639	0.0163661462117962\\
4640	0.0163652553126806\\
4641	0.0163643646528131\\
4642	0.0163634742320786\\
4643	0.0163625840503622\\
4644	0.0163616941075489\\
4645	0.0163608044035237\\
4646	0.016359914938172\\
4647	0.016359025711379\\
4648	0.0163581367230301\\
4649	0.0163572479730108\\
4650	0.0163563594612065\\
4651	0.0163554711875029\\
4652	0.0163545831517857\\
4653	0.0163536953539407\\
4654	0.0163528077938536\\
4655	0.0163519204714104\\
4656	0.0163510333864972\\
4657	0.016350146539\\
4658	0.0163492599288049\\
4659	0.0163483735557983\\
4660	0.0163474874198663\\
4661	0.0163466015208956\\
4662	0.0163457158587723\\
4663	0.0163448304333834\\
4664	0.0163439452446151\\
4665	0.0163430602923544\\
4666	0.016342175576488\\
4667	0.0163412910969027\\
4668	0.0163404068534856\\
4669	0.0163395228461236\\
4670	0.0163386390747038\\
4671	0.0163377555391134\\
4672	0.0163368722392397\\
4673	0.01633598917497\\
4674	0.0163351063461917\\
4675	0.0163342237527924\\
4676	0.0163333413946595\\
4677	0.0163324592716807\\
4678	0.0163315773837438\\
4679	0.0163306957307365\\
4680	0.0163298143125467\\
4681	0.0163289331290624\\
4682	0.0163280521801716\\
4683	0.0163271714657624\\
4684	0.016326290985723\\
4685	0.0163254107399416\\
4686	0.0163245307283066\\
4687	0.0163236509507065\\
4688	0.0163227714070296\\
4689	0.0163218920971646\\
4690	0.0163210130210001\\
4691	0.0163201341784248\\
4692	0.0163192555693276\\
4693	0.0163183771935972\\
4694	0.0163174990511228\\
4695	0.0163166211417931\\
4696	0.0163157434654975\\
4697	0.0163148660221249\\
4698	0.0163139888115649\\
4699	0.0163131118337066\\
4700	0.0163122350884393\\
4701	0.0163113585756528\\
4702	0.0163104822952363\\
4703	0.0163096062470797\\
4704	0.0163087304310726\\
4705	0.0163078548471048\\
4706	0.0163069794950662\\
4707	0.0163061043748467\\
4708	0.0163052294863362\\
4709	0.016304354829425\\
4710	0.016303480404003\\
4711	0.0163026062099607\\
4712	0.0163017322471883\\
4713	0.016300858515576\\
4714	0.0162999850150146\\
4715	0.0162991117453945\\
4716	0.0162982387066061\\
4717	0.0162973658985404\\
4718	0.0162964933210879\\
4719	0.0162956209741396\\
4720	0.0162947488575864\\
4721	0.0162938769713192\\
4722	0.0162930053152291\\
4723	0.0162921338892071\\
4724	0.0162912626931447\\
4725	0.0162903917269329\\
4726	0.0162895209904632\\
4727	0.0162886504836269\\
4728	0.0162877802063156\\
4729	0.0162869101584209\\
4730	0.0162860403398344\\
4731	0.0162851707504478\\
4732	0.0162843013901529\\
4733	0.0162834322588416\\
4734	0.0162825633564059\\
4735	0.0162816946827376\\
4736	0.0162808262377291\\
4737	0.0162799580212723\\
4738	0.0162790900332595\\
4739	0.016278222273583\\
4740	0.0162773547421353\\
4741	0.0162764874388088\\
4742	0.0162756203634959\\
4743	0.0162747535160894\\
4744	0.0162738868964819\\
4745	0.016273020504566\\
4746	0.0162721543402347\\
4747	0.0162712884033808\\
4748	0.0162704226938974\\
4749	0.0162695572116773\\
4750	0.0162686919566139\\
4751	0.0162678269286001\\
4752	0.0162669621275293\\
4753	0.0162660975532949\\
4754	0.0162652332057901\\
4755	0.0162643690849085\\
4756	0.0162635051905437\\
4757	0.0162626415225892\\
4758	0.0162617780809387\\
4759	0.016260914865486\\
4760	0.016260051876125\\
4761	0.0162591891127494\\
4762	0.0162583265752533\\
4763	0.0162574642635307\\
4764	0.0162566021774759\\
4765	0.0162557403169828\\
4766	0.016254878681946\\
4767	0.0162540172722595\\
4768	0.0162531560878178\\
4769	0.0162522951285156\\
4770	0.0162514343942471\\
4771	0.0162505738849071\\
4772	0.0162497136003903\\
4773	0.0162488535405914\\
4774	0.0162479937054053\\
4775	0.0162471340947269\\
4776	0.016246274708451\\
4777	0.0162454155464729\\
4778	0.0162445566086875\\
4779	0.0162436978949901\\
4780	0.016242839405276\\
4781	0.0162419811394404\\
4782	0.0162411230973787\\
4783	0.0162402652789865\\
4784	0.0162394076841592\\
4785	0.0162385503127925\\
4786	0.016237693164782\\
4787	0.0162368362400235\\
4788	0.0162359795384128\\
4789	0.0162351230598458\\
4790	0.0162342668042185\\
4791	0.0162334107714269\\
4792	0.0162325549613669\\
4793	0.0162316993739349\\
4794	0.0162308440090272\\
4795	0.0162299888665398\\
4796	0.0162291339463693\\
4797	0.0162282792484122\\
4798	0.0162274247725649\\
4799	0.016226570518724\\
4800	0.0162257164867861\\
4801	0.016224862676648\\
4802	0.0162240090882065\\
4803	0.0162231557213584\\
4804	0.0162223025760007\\
4805	0.0162214496520304\\
4806	0.0162205969493444\\
4807	0.0162197444678401\\
4808	0.0162188922074145\\
4809	0.016218040167965\\
4810	0.0162171883493889\\
4811	0.0162163367515836\\
4812	0.0162154853744466\\
4813	0.0162146342178754\\
4814	0.0162137832817677\\
4815	0.0162129325660212\\
4816	0.0162120820705335\\
4817	0.0162112317952026\\
4818	0.0162103817399262\\
4819	0.0162095319046026\\
4820	0.0162086822891295\\
4821	0.016207832893405\\
4822	0.0162069837173275\\
4823	0.0162061347607951\\
4824	0.0162052860237061\\
4825	0.0162044375059588\\
4826	0.0162035892074518\\
4827	0.0162027411280834\\
4828	0.0162018932677523\\
4829	0.0162010456263572\\
4830	0.0162001982037968\\
4831	0.0161993509999697\\
4832	0.0161985040147749\\
4833	0.0161976572481112\\
4834	0.0161968106998777\\
4835	0.0161959643699733\\
4836	0.0161951182582972\\
4837	0.0161942723647486\\
4838	0.0161934266892268\\
4839	0.0161925812316309\\
4840	0.0161917359918605\\
4841	0.0161908909698149\\
4842	0.0161900461653936\\
4843	0.0161892015784963\\
4844	0.0161883572090226\\
4845	0.0161875130568722\\
4846	0.0161866691219449\\
4847	0.0161858254041406\\
4848	0.0161849819033591\\
4849	0.0161841386195004\\
4850	0.0161832955524645\\
4851	0.0161824527021517\\
4852	0.0161816100684621\\
4853	0.0161807676512958\\
4854	0.0161799254505532\\
4855	0.0161790834661348\\
4856	0.0161782416979409\\
4857	0.0161774001458721\\
4858	0.0161765588098289\\
4859	0.0161757176897119\\
4860	0.016174876785422\\
4861	0.0161740360968597\\
4862	0.0161731956239261\\
4863	0.016172355366522\\
4864	0.0161715153245482\\
4865	0.016170675497906\\
4866	0.0161698358864964\\
4867	0.0161689964902207\\
4868	0.0161681573089799\\
4869	0.0161673183426753\\
4870	0.0161664795912084\\
4871	0.0161656410544806\\
4872	0.0161648027323934\\
4873	0.0161639646248483\\
4874	0.0161631267317469\\
4875	0.0161622890529911\\
4876	0.0161614515884825\\
4877	0.0161606143381228\\
4878	0.016159777301814\\
4879	0.0161589404794581\\
4880	0.016158103870957\\
4881	0.0161572674762129\\
4882	0.0161564312951279\\
4883	0.0161555953276042\\
4884	0.0161547595735439\\
4885	0.0161539240328496\\
4886	0.0161530887054235\\
4887	0.0161522535911682\\
4888	0.0161514186899862\\
4889	0.0161505840017801\\
4890	0.0161497495264525\\
4891	0.0161489152639062\\
4892	0.0161480812140438\\
4893	0.0161472473767683\\
4894	0.0161464137519827\\
4895	0.0161455803395898\\
4896	0.0161447471394927\\
4897	0.0161439141515946\\
4898	0.0161430813757985\\
4899	0.0161422488120077\\
4900	0.0161414164601255\\
4901	0.0161405843200553\\
4902	0.0161397523917004\\
4903	0.0161389206749644\\
4904	0.0161380891697509\\
4905	0.0161372578759633\\
4906	0.0161364267935055\\
4907	0.0161355959222811\\
4908	0.016134765262194\\
4909	0.016133934813148\\
4910	0.016133104575047\\
4911	0.0161322745477951\\
4912	0.0161314447312962\\
4913	0.0161306151254545\\
4914	0.0161297857301743\\
4915	0.0161289565453595\\
4916	0.0161281275709148\\
4917	0.0161272988067443\\
4918	0.0161264702527526\\
4919	0.016125641908844\\
4920	0.0161248137749233\\
4921	0.016123985850895\\
4922	0.0161231581366637\\
4923	0.0161223306321342\\
4924	0.0161215033372113\\
4925	0.0161206762517999\\
4926	0.016119849375805\\
4927	0.0161190227091314\\
4928	0.0161181962516843\\
4929	0.0161173700033688\\
4930	0.01611654396409\\
4931	0.0161157181337532\\
4932	0.0161148925122637\\
4933	0.0161140670995269\\
4934	0.0161132418954482\\
4935	0.016112416899933\\
4936	0.0161115921128869\\
4937	0.0161107675342156\\
4938	0.0161099431638246\\
4939	0.0161091190016198\\
4940	0.016108295047507\\
4941	0.0161074713013919\\
4942	0.0161066477631805\\
4943	0.0161058244327788\\
4944	0.0161050013100928\\
4945	0.0161041783950287\\
4946	0.0161033556874924\\
4947	0.0161025331873905\\
4948	0.016101710894629\\
4949	0.0161008888091143\\
4950	0.016100066930753\\
4951	0.0160992452594513\\
4952	0.0160984237951158\\
4953	0.0160976025376532\\
4954	0.0160967814869701\\
4955	0.0160959606429731\\
4956	0.0160951400055692\\
4957	0.016094319574665\\
4958	0.0160934993501675\\
4959	0.0160926793319836\\
4960	0.0160918595200204\\
4961	0.0160910399141849\\
4962	0.0160902205143842\\
4963	0.0160894013205257\\
4964	0.0160885823325165\\
4965	0.0160877635502638\\
4966	0.0160869449736752\\
4967	0.0160861266026579\\
4968	0.0160853084371196\\
4969	0.0160844904769678\\
4970	0.0160836727221101\\
4971	0.0160828551724542\\
4972	0.0160820378279077\\
4973	0.0160812206883786\\
4974	0.0160804037537746\\
4975	0.0160795870240037\\
4976	0.0160787704989738\\
4977	0.016077954178593\\
4978	0.0160771380627694\\
4979	0.0160763221514111\\
4980	0.0160755064444262\\
4981	0.0160746909417233\\
4982	0.0160738756432104\\
4983	0.0160730605487961\\
4984	0.0160722456583888\\
4985	0.0160714309718968\\
4986	0.0160706164892289\\
4987	0.0160698022102937\\
4988	0.0160689881349999\\
4989	0.0160681742632562\\
4990	0.0160673605949713\\
4991	0.0160665471300542\\
4992	0.0160657338684138\\
4993	0.016064920809959\\
4994	0.016064107954599\\
4995	0.0160632953022427\\
4996	0.0160624828527994\\
4997	0.0160616706061782\\
4998	0.0160608585622885\\
4999	0.0160600467210395\\
5000	0.0160592350823407\\
5001	0.0160584236461015\\
};
\addlegendentry{Relative error}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.02916018474976\\
2	1.98136952513934\\
3	1.98143533869022\\
4	1.98150046449767\\
5	1.98156491389905\\
6	1.98162869799229\\
7	1.98169182764141\\
8	1.98175431348192\\
9	1.98181616592619\\
10	1.9818773951686\\
11	1.98193801119071\\
12	1.98199802376623\\
13	1.98205744246594\\
14	1.98211627666248\\
15	1.98217453553505\\
16	1.98223222807398\\
17	1.98228936308521\\
18	1.9823459491947\\
19	1.98240199485267\\
20	1.98245750833776\\
21	1.98251249776117\\
22	1.98256697107056\\
23	1.98262093605398\\
24	1.98267440034363\\
25	1.98272737141954\\
26	1.98277985661319\\
27	1.98283186311101\\
28	1.9828833979578\\
29	1.98293446806005\\
30	1.9829850801892\\
31	1.98303524098481\\
32	1.98308495695764\\
33	1.98313423449266\\
34	1.98318307985196\\
35	1.98323149917764\\
36	1.98327949849456\\
37	1.98332708371308\\
38	1.98337426063166\\
39	1.98342103493948\\
40	1.9834674122189\\
41	1.98351339794792\\
42	1.9835589975026\\
43	1.9836042161593\\
44	1.983649059097\\
45	1.98369353139947\\
46	1.98373763805742\\
47	1.98378138397061\\
48	1.98382477394985\\
49	1.98386781271901\\
50	1.98391050491694\\
51	1.98395285509936\\
52	1.98399486774068\\
53	1.98403654723583\\
54	1.98407789790195\\
55	1.98411892398013\\
56	1.98415962963705\\
57	1.98420001896659\\
58	1.98424009599143\\
59	1.98427986466454\\
60	1.98431932887072\\
61	1.98435849242806\\
62	1.9843973590893\\
63	1.9844359325433\\
64	1.98447421641634\\
65	1.98451221427347\\
66	1.98454992961977\\
67	1.9845873659016\\
68	1.98462452650789\\
69	1.98466141477124\\
70	1.98469803396916\\
71	1.98473438732518\\
72	1.98477047800995\\
73	1.98480630914233\\
74	1.98484188379047\\
75	1.9848772049728\\
76	1.98491227565907\\
77	1.98494709877131\\
78	1.98498167718481\\
79	1.98501601372905\\
80	1.98505011118861\\
81	1.98508397230404\\
82	1.98511759977279\\
83	1.98515099625001\\
84	1.9851841643494\\
85	1.98521710664402\\
86	1.98524982566708\\
87	1.98528232391273\\
88	1.9853146038368\\
89	1.98534666785754\\
90	1.98537851835636\\
91	1.98541015767852\\
92	1.9854415881338\\
93	1.98547281199725\\
94	1.98550383150975\\
95	1.98553464887873\\
96	1.98556526627876\\
97	1.98559568585218\\
98	1.9856259097097\\
99	1.98565593993099\\
100	1.98568577856525\\
101	1.98571542763178\\
102	1.98574488912052\\
103	1.98577416499261\\
104	1.98580325718089\\
105	1.98583216759042\\
106	1.985860898099\\
107	1.98588945055767\\
108	1.98591782679114\\
109	1.98594602859831\\
110	1.98597405775274\\
111	1.98600191600306\\
112	1.98602960507343\\
113	1.98605712666399\\
114	1.98608448245127\\
115	1.98611167408858\\
116	1.98613870320647\\
117	1.98616557141308\\
118	1.98619228029456\\
119	1.98621883141541\\
120	1.98624522631892\\
121	1.98627146652747\\
122	1.98629755354292\\
123	1.98632348884696\\
124	1.98634927390144\\
125	1.98637491014871\\
126	1.98640039901198\\
127	1.98642574189558\\
128	1.98645094018534\\
129	1.98647599524886\\
130	1.98650090843583\\
131	1.98652568107832\\
132	1.98655031449109\\
133	1.98657480997184\\
134	1.98659916880153\\
135	1.98662339224462\\
136	1.98664748154937\\
137	1.98667143794807\\
138	1.98669526265734\\
139	1.98671895687834\\
140	1.98674252179706\\
141	1.98676595858454\\
142	1.9867892683971\\
143	1.98681245237659\\
144	1.98683551165063\\
145	1.98685844733283\\
146	1.98688126052297\\
147	1.98690395230729\\
148	1.98692652375865\\
149	1.98694897593675\\
150	1.98697130988834\\
151	1.98699352664743\\
152	1.98701562723547\\
153	1.98703761266155\\
154	1.9870594839226\\
155	1.98708124200355\\
156	1.98710288787756\\
157	1.98712442250615\\
158	1.98714584683941\\
159	1.98716716181614\\
160	1.98718836836407\\
161	1.98720946739998\\
162	1.98723045982988\\
163	1.98725134654918\\
164	1.98727212844285\\
165	1.98729280638554\\
166	1.98731338124179\\
167	1.98733385386612\\
168	1.98735422510322\\
169	1.98737449578809\\
170	1.98739466674615\\
171	1.98741473879341\\
172	1.98743471273661\\
173	1.98745458937331\\
174	1.9874743694921\\
175	1.98749405387264\\
176	1.98751364328587\\
177	1.98753313849407\\
178	1.98755254025101\\
179	1.9875718493021\\
180	1.98759106638446\\
181	1.98761019222705\\
182	1.9876292275508\\
183	1.98764817306873\\
184	1.98766702948603\\
185	1.98768579750019\\
186	1.98770447780109\\
187	1.98772307107115\\
188	1.98774157798537\\
189	1.98775999921148\\
190	1.98777833541003\\
191	1.98779658723446\\
192	1.98781475533125\\
193	1.98783284033996\\
194	1.98785084289336\\
195	1.98786876361752\\
196	1.98788660313188\\
197	1.98790436204935\\
198	1.98792204097641\\
199	1.98793964051318\\
200	1.98795716125351\\
201	1.98797460378506\\
202	1.98799196868939\\
203	1.98800925654206\\
204	1.98802646791264\\
205	1.98804360336487\\
206	1.9880606634567\\
207	1.98807764874036\\
208	1.98809455976243\\
209	1.98811139706396\\
210	1.98812816118049\\
211	1.98814485264213\\
212	1.98816147197365\\
213	1.98817801969455\\
214	1.98819449631909\\
215	1.9882109023564\\
216	1.98822723831055\\
217	1.98824350468055\\
218	1.98825970196049\\
219	1.98827583063955\\
220	1.98829189120211\\
221	1.98830788412776\\
222	1.98832380989139\\
223	1.98833966896324\\
224	1.98835546180897\\
225	1.98837118888969\\
226	1.98838685066205\\
227	1.98840244757827\\
228	1.98841798008621\\
229	1.98843344862943\\
230	1.9884488536472\\
231	1.9884641955746\\
232	1.98847947484257\\
233	1.98849469187792\\
234	1.98850984710342\\
235	1.98852494093783\\
236	1.98853997379596\\
237	1.9885549460887\\
238	1.98856985822309\\
239	1.98858471060234\\
240	1.98859950362591\\
241	1.98861423768952\\
242	1.98862891318522\\
243	1.98864353050141\\
244	1.98865809002291\\
245	1.98867259213098\\
246	1.98868703720338\\
247	1.98870142561439\\
248	1.98871575773487\\
249	1.98873003393231\\
250	1.98874425457082\\
251	1.98875842001123\\
252	1.98877253061109\\
253	1.9887865867247\\
254	1.9888005887032\\
255	1.98881453689454\\
256	1.98882843164358\\
257	1.98884227329207\\
258	1.98885606217872\\
259	1.98886979863922\\
260	1.98888348300628\\
261	1.98889711560967\\
262	1.98891069677624\\
263	1.98892422682996\\
264	1.98893770609195\\
265	1.98895113488052\\
266	1.98896451351118\\
267	1.98897784229671\\
268	1.98899112154715\\
269	1.98900435156986\\
270	1.98901753266952\\
271	1.98903066514818\\
272	1.98904374930532\\
273	1.98905678543779\\
274	1.98906977383994\\
275	1.98908271480358\\
276	1.98909560861802\\
277	1.98910845557014\\
278	1.98912125594434\\
279	1.98913401002264\\
280	1.98914671808466\\
281	1.98915938040768\\
282	1.98917199726662\\
283	1.98918456893411\\
284	1.98919709568049\\
285	1.98920957777386\\
286	1.98922201548005\\
287	1.98923440906271\\
288	1.98924675878329\\
289	1.98925906490107\\
290	1.98927132767321\\
291	1.98928354735473\\
292	1.98929572419857\\
293	1.98930785845558\\
294	1.98931995037457\\
295	1.98933200020232\\
296	1.98934400818359\\
297	1.98935597456117\\
298	1.98936789957585\\
299	1.98937978346651\\
300	1.98939162647008\\
301	1.98940342882158\\
302	1.98941519075417\\
303	1.9894269124991\\
304	1.98943859428582\\
305	1.9894502363419\\
306	1.98946183889313\\
307	1.98947340216351\\
308	1.98948492637524\\
309	1.98949641174878\\
310	1.98950785850286\\
311	1.98951926685447\\
312	1.9895306370189\\
313	1.98954196920977\\
314	1.98955326363901\\
315	1.9895645205169\\
316	1.98957574005209\\
317	1.98958692245162\\
318	1.98959806792089\\
319	1.98960917666376\\
320	1.98962024888248\\
321	1.98963128477775\\
322	1.98964228454874\\
323	1.98965324839309\\
324	1.98966417650693\\
325	1.98967506908488\\
326	1.9896859263201\\
327	1.98969674840425\\
328	1.98970753552758\\
329	1.98971828787886\\
330	1.98972900564547\\
331	1.98973968901334\\
332	1.98975033816704\\
333	1.98976095328974\\
334	1.98977153456323\\
335	1.98978208216795\\
336	1.98979259628301\\
337	1.98980307708615\\
338	1.98981352475384\\
339	1.9898239394612\\
340	1.98983432138209\\
341	1.98984467068906\\
342	1.9898549875534\\
343	1.98986527214515\\
344	1.98987552463309\\
345	1.98988574518479\\
346	1.98989593396656\\
347	1.98990609114354\\
348	1.98991621687963\\
349	1.98992631133758\\
350	1.98993637467892\\
351	1.98994640706405\\
352	1.9899564086522\\
353	1.98996637960144\\
354	1.98997632006874\\
355	1.98998623020992\\
356	1.98999611017967\\
357	1.99000596013163\\
358	1.99001578021829\\
359	1.99002557059108\\
360	1.99003533140037\\
361	1.99004506279544\\
362	1.99005476492453\\
363	1.99006443793483\\
364	1.99007408197251\\
365	1.99008369718268\\
366	1.99009328370947\\
367	1.99010284169597\\
368	1.99011237128431\\
369	1.99012187261559\\
370	1.99013134582995\\
371	1.99014079106656\\
372	1.99015020846362\\
373	1.99015959815837\\
374	1.99016896028711\\
375	1.99017829498521\\
376	1.99018760238709\\
377	1.99019688262627\\
378	1.99020613583534\\
379	1.99021536214599\\
380	1.99022456168902\\
381	1.99023373459433\\
382	1.99024288099094\\
383	1.990252001007\\
384	1.99026109476978\\
385	1.99027016240572\\
386	1.99027920404038\\
387	1.99028821979848\\
388	1.99029720980391\\
389	1.99030617417974\\
390	1.99276671951382\\
391	1.99538701189678\\
392	1.99800312128438\\
393	2.0006150628898\\
394	2.00322285184036\\
395	2.00582650317814\\
396	2.00842603186069\\
397	2.0110214527616\\
398	2.0136127806712\\
399	2.01620003029717\\
400	2.01878321626513\\
401	2.02136235311932\\
402	2.02393745532316\\
403	2.02650853725989\\
404	2.02907561323316\\
405	2.03163869746761\\
406	2.03419780410949\\
407	2.03675294722722\\
408	2.03930414081199\\
409	2.04185139877831\\
410	2.04439473496459\\
411	2.04693416313371\\
412	2.04946969697357\\
413	2.05200135009763\\
414	2.05452913604548\\
415	2.05705306828338\\
416	2.05957316020477\\
417	2.06208942513083\\
418	2.06460187631101\\
419	2.06711052692353\\
420	2.0696153900759\\
421	2.07211647880547\\
422	2.07461380607988\\
423	2.07710738479761\\
424	2.07959722778848\\
425	2.08208334781408\\
426	2.08456575756836\\
427	2.08704446967803\\
428	2.08951949670308\\
429	2.09199085113727\\
430	2.09445854540858\\
431	2.09692259187965\\
432	2.09938300284832\\
433	2.10183979054802\\
434	2.10429296714826\\
435	2.10674254475509\\
436	2.1091885354115\\
437	2.11163095109794\\
438	2.11406980373267\\
439	2.11650510517228\\
440	2.11893686721206\\
441	2.12136510158647\\
442	2.12378981996954\\
443	2.12621103397529\\
444	2.12862875515817\\
445	2.13104299501346\\
446	2.13345376497767\\
447	2.13586107642896\\
448	2.13826494068753\\
449	2.14066536901604\\
450	2.14306237262\\
451	2.14545596264813\\
452	2.14784615019279\\
453	2.15023294629036\\
454	2.1526163619216\\
455	2.15499640801203\\
456	2.15737309543236\\
457	2.15974643499878\\
458	2.16211643747339\\
459	2.16448311356453\\
460	2.16684647392717\\
461	2.16920652916327\\
462	2.17156328982211\\
463	2.17391676640066\\
464	2.17626696934394\\
465	2.17861390904536\\
466	2.18095759584705\\
467	2.18329804004023\\
468	2.18563525186554\\
469	2.18796924151336\\
470	2.19030001912416\\
471	2.19262759478881\\
472	2.19495197854897\\
473	2.19727318039732\\
474	2.19959121027796\\
475	2.2019060780867\\
476	2.20421779367137\\
477	2.20652636683216\\
478	2.2088318073219\\
479	2.21113412484639\\
480	2.21343332906472\\
481	2.21572942958953\\
482	2.21802243598736\\
483	2.22031235777892\\
484	2.2225992044394\\
485	2.22488298539876\\
486	2.22716371004202\\
487	2.22944138770955\\
488	2.23171602769737\\
489	2.23398763925742\\
490	2.23625623159784\\
491	2.23852181388327\\
492	2.24078439523511\\
493	2.24304398473181\\
494	2.24530059140912\\
495	2.24755422426039\\
496	2.24980489223684\\
497	2.25205260424779\\
498	2.25429736916097\\
499	2.25653919580275\\
500	2.25877809295842\\
501	2.26101406937244\\
502	2.2632471337487\\
503	2.26547729475077\\
504	2.26770456100217\\
505	2.26992894108661\\
506	2.27215044354821\\
507	2.2743690768918\\
508	2.27658484958312\\
509	2.2787977700491\\
510	2.28100784667807\\
511	2.28321508782001\\
512	2.2854195017868\\
513	2.28762109685243\\
514	2.28981988125327\\
515	2.29201586318825\\
516	2.29420905081915\\
517	2.29639945227077\\
518	2.29858707563121\\
519	2.30077192895204\\
520	2.30295402024859\\
521	2.3051333575001\\
522	2.30730994865\\
523	2.30948380160606\\
524	2.31165492424071\\
525	2.31382332439113\\
526	2.31598900985956\\
527	2.31815198841347\\
528	2.32031226778577\\
529	2.32246985567502\\
530	2.32462475974566\\
531	2.32677698762818\\
532	2.32892654691933\\
533	2.33107344518236\\
534	2.33321768994715\\
535	2.33535928871049\\
536	2.33749824893621\\
537	2.33963457805543\\
538	2.34176828346668\\
539	2.3438993725362\\
540	2.34602785259802\\
541	2.34815373095425\\
542	2.35027701487517\\
543	2.3523977115995\\
544	2.35451582833456\\
545	2.35663137225642\\
546	2.35874435051013\\
547	2.36085477020988\\
548	2.36296263843918\\
549	2.36506796225106\\
550	2.3671707486682\\
551	2.36927100468316\\
552	2.37136873725854\\
553	2.3734639533271\\
554	2.37555665979204\\
555	2.37764686352707\\
556	2.37973457137662\\
557	2.38181979015604\\
558	2.3839025266517\\
559	2.38598278762122\\
560	2.3880605797936\\
561	2.39013590986937\\
562	2.39220878452082\\
563	2.39427921039209\\
564	2.39634719409935\\
565	2.39841274223098\\
566	2.40047586134772\\
567	2.40253655798281\\
568	2.40459483864216\\
569	2.40665070980452\\
570	2.40870417792159\\
571	2.41075524941821\\
572	2.41280393069252\\
573	2.41485022811605\\
574	2.41689414803396\\
575	2.4189356967651\\
576	2.42097488060221\\
577	2.42301170581206\\
578	2.42504617863559\\
579	2.42707830528802\\
580	2.42910809195908\\
581	2.43113554481304\\
582	2.43316066998895\\
583	2.43518347360073\\
584	2.4372039617373\\
585	2.43922214046276\\
586	2.44123801581649\\
587	2.4432515938133\\
588	2.44526288044357\\
589	2.44727188167338\\
590	2.44927860344464\\
591	2.45128305167523\\
592	2.45328523225914\\
593	2.45528515106655\\
594	2.45728281394404\\
595	2.45927822671465\\
596	2.46127139517805\\
597	2.46326232511065\\
598	2.46525102226572\\
599	2.46723749237354\\
600	2.46922174114148\\
601	2.4712037742542\\
602	2.47318359737368\\
603	2.47516121613941\\
604	2.47713663616848\\
605	2.47910986305572\\
606	2.48108090237381\\
607	2.48304975967337\\
608	2.48501644048315\\
609	2.48698095031006\\
610	2.48894329463936\\
611	2.49090347893472\\
612	2.49286150863839\\
613	2.49481738917126\\
614	2.49677112593301\\
615	2.49872272430219\\
616	2.50067218963638\\
617	2.50261952727225\\
618	2.50456474252571\\
619	2.50650784069198\\
620	2.50844882704574\\
621	2.51038770684122\\
622	2.5123244853123\\
623	2.51425916767262\\
624	2.51619175911569\\
625	2.51812226481501\\
626	2.52005068992415\\
627	2.52197703957685\\
628	2.52390131888716\\
629	2.5258235329495\\
630	2.52774368683879\\
631	2.52966178561055\\
632	2.53157783430098\\
633	2.53349183792707\\
634	2.53540380148671\\
635	2.53731372995878\\
636	2.53922162830326\\
637	2.54112750146129\\
638	2.54303135435531\\
639	2.54493319188913\\
640	2.54683301894805\\
641	2.54873084039892\\
642	2.55062666109025\\
643	2.55252048585234\\
644	2.5544123194973\\
645	2.55630216681921\\
646	2.55819003259416\\
647	2.56007592158038\\
648	2.56195983851833\\
649	2.56384178813074\\
650	2.56572177512276\\
651	2.56759980418203\\
652	2.56947587997874\\
653	2.57135000716575\\
654	2.57322219037868\\
655	2.57509243423596\\
656	2.57696074333897\\
657	2.57882712227207\\
658	2.58069157560272\\
659	2.58255410788156\\
660	2.58441472364249\\
661	2.58627342740274\\
662	2.58813022366297\\
663	2.58998511690737\\
664	2.5918381116037\\
665	2.59368921220338\\
666	2.59553842314161\\
667	2.59738574883741\\
668	2.5992311936937\\
669	2.60107476209742\\
670	2.60291645841956\\
671	2.60475628701526\\
672	2.60659425222389\\
673	2.60843035836913\\
674	2.61026460975904\\
675	2.61209701068613\\
676	2.61392756542745\\
677	2.61575627824467\\
678	2.61758315338411\\
679	2.61940819507689\\
680	2.62123140753894\\
681	2.6230527949711\\
682	2.62487236155919\\
683	2.6266901114741\\
684	2.62850604887181\\
685	2.63032017789352\\
686	2.63213250266571\\
687	2.63394302730017\\
688	2.63575175589412\\
689	2.63755869253025\\
690	2.63936384127682\\
691	2.64116720618769\\
692	2.6429687913024\\
693	2.64476860064627\\
694	2.64656663823043\\
695	2.64836290805191\\
696	2.6501574140937\\
697	2.6519501603248\\
698	2.65374115070033\\
699	2.65553038916155\\
700	2.65731787963594\\
701	2.65910362603729\\
702	2.66088763226573\\
703	2.66266990220782\\
704	2.66445043973658\\
705	2.66622924871161\\
706	2.66800633297909\\
707	2.66978169637189\\
708	2.67155534270962\\
709	2.67332727579868\\
710	2.67509749943232\\
711	2.67686601739074\\
712	2.67863283344109\\
713	2.68039795133758\\
714	2.68216137482153\\
715	2.68392310762141\\
716	2.68568315345291\\
717	2.68744151601903\\
718	2.68919819901008\\
719	2.69095320610378\\
720	2.69270654096533\\
721	2.69445820724741\\
722	2.69620820859031\\
723	2.69795654862193\\
724	2.69970323095786\\
725	2.70144825920144\\
726	2.70319163694381\\
727	2.70493336776397\\
728	2.70667345522883\\
729	2.70841190289327\\
730	2.7101487143002\\
731	2.71188389298058\\
732	2.71361744245355\\
733	2.71534936622639\\
734	2.71707966779466\\
735	2.71880835064217\\
736	2.72053541824112\\
737	2.72226087405209\\
738	2.7239847215241\\
739	2.7257069640947\\
740	2.72742760518999\\
741	2.72914664822466\\
742	2.73086409660207\\
743	2.73257995371431\\
744	2.73429422294221\\
745	2.7360069076554\\
746	2.7377180112124\\
747	2.73942753696063\\
748	2.74113548823646\\
749	2.7428418683653\\
750	2.74454668066159\\
751	2.74624992842889\\
752	2.74795161495992\\
753	2.74965174353661\\
754	2.75135031743013\\
755	2.75304733990095\\
756	2.75474281419892\\
757	2.75643674356324\\
758	2.75812913122258\\
759	2.7598199803951\\
760	2.76150929428849\\
761	2.76319707610001\\
762	2.76488332901657\\
763	2.76656805621475\\
764	2.76825126086082\\
765	2.76993294611085\\
766	2.77161311511071\\
767	2.7732917709961\\
768	2.77496891689264\\
769	2.77664455591589\\
770	2.77831869117139\\
771	2.77999132575472\\
772	2.78166246275151\\
773	2.78333210523753\\
774	2.7850002562787\\
775	2.78666691893113\\
776	2.78833209624119\\
777	2.78999579124553\\
778	2.79165800697112\\
779	2.79331874643533\\
780	2.7949780126459\\
781	2.79663580860105\\
782	2.79829213728949\\
783	2.79994700169045\\
784	2.80160040477376\\
785	2.80325234949984\\
786	2.80490283881978\\
787	2.80655187567537\\
788	2.80819946299913\\
789	2.80984560371435\\
790	2.81149030073514\\
791	2.81313355696647\\
792	2.81477537530419\\
793	2.81641575863509\\
794	2.81805470983692\\
795	2.81969223177846\\
796	2.82132832731952\\
797	2.82296299931098\\
798	2.82459625059488\\
799	2.82622808400438\\
800	2.82785850236387\\
801	2.82948750848894\\
802	2.83111510518648\\
803	2.83274129525468\\
804	2.83436608148306\\
805	2.83598946665253\\
806	2.83761145353543\\
807	2.83923204489552\\
808	2.84085124348808\\
809	2.84246905205989\\
810	2.8440854733493\\
811	2.84570051008626\\
812	2.84731416499234\\
813	2.84892644078077\\
814	2.8505373401565\\
815	2.85214686581617\\
816	2.85375502044823\\
817	2.85536180673292\\
818	2.8569672273423\\
819	2.85857128494031\\
820	2.8601739821828\\
821	2.86177532171753\\
822	2.86337530618427\\
823	2.86497393821475\\
824	2.86657122043276\\
825	2.86816715545416\\
826	2.86976174588688\\
827	2.87135499433103\\
828	2.87294690337883\\
829	2.87453747561474\\
830	2.87612671361543\\
831	2.87771461994984\\
832	2.87930119717918\\
833	2.88088644785701\\
834	2.88247037452923\\
835	2.88405297973413\\
836	2.88563426600242\\
837	2.88721423585723\\
838	2.88879289181421\\
839	2.89037023638149\\
840	2.89194627205973\\
841	2.8935210013422\\
842	2.89509442671471\\
843	2.89666655065576\\
844	2.89823737563646\\
845	2.89980690412062\\
846	2.90137513856478\\
847	2.90294208141822\\
848	2.90450773512298\\
849	2.90607210211393\\
850	2.90763518481874\\
851	2.90919698565796\\
852	2.91075750704504\\
853	2.91231675138633\\
854	2.91387472108114\\
855	2.91543141852173\\
856	2.91698684609339\\
857	2.91854100617442\\
858	2.92009390113619\\
859	2.92164553334315\\
860	2.92319590515286\\
861	2.92474501891602\\
862	2.92629287697651\\
863	2.92783948167138\\
864	2.92938483533092\\
865	2.93092894027866\\
866	2.93247179883139\\
867	2.93401341329922\\
868	2.93555378598557\\
869	2.93709291918724\\
870	2.93863081519438\\
871	2.94016747629054\\
872	2.94170290475274\\
873	2.94323710285141\\
874	2.94477007285048\\
875	2.94630181700739\\
876	2.94783233757312\\
877	2.94936163679218\\
878	2.95088971690268\\
879	2.95241658013634\\
880	2.9539422287185\\
881	2.95546666486817\\
882	2.95698989079803\\
883	2.95851190871446\\
884	2.96003272081758\\
885	2.96155232930128\\
886	2.96307073635318\\
887	2.96458794415476\\
888	2.96610395488127\\
889	2.96761877070185\\
890	2.96913239377949\\
891	2.9706448262711\\
892	2.97215607032747\\
893	2.97366612809337\\
894	2.97517500170753\\
895	2.97668269330265\\
896	2.97818920500545\\
897	2.9796945389367\\
898	2.98119869721122\\
899	2.98270168193789\\
900	2.98420349521971\\
901	2.98570413915382\\
902	2.98720361583148\\
903	2.98870192733812\\
904	2.99019907575338\\
905	2.99169506315111\\
906	2.99318989159938\\
907	2.99468356316053\\
908	2.99617607989118\\
909	2.99766744384223\\
910	2.99915765705893\\
911	3.00064672158086\\
912	3.00213463944195\\
913	3.00362141267053\\
914	3.00510704328935\\
915	3.00659153331556\\
916	3.00807488476077\\
917	3.00955709963106\\
918	3.01103817992699\\
919	3.01251812764365\\
920	3.01399694477064\\
921	3.01547463329211\\
922	3.01695119518681\\
923	3.01842663242804\\
924	3.01990094698373\\
925	3.02137414081646\\
926	3.02284621588343\\
927	3.02431717413652\\
928	3.02578701752232\\
929	3.0272557479821\\
930	3.02872336745187\\
931	3.0301898778624\\
932	3.03165528113923\\
933	3.03311957920265\\
934	3.03458277396781\\
935	3.03604486734466\\
936	3.03750586123797\\
937	3.03896575754741\\
938	3.04042455816753\\
939	3.04188226498777\\
940	3.04333887989247\\
941	3.04479440476095\\
942	3.04624884146746\\
943	3.04770219188123\\
944	3.04915445786647\\
945	3.05060564128244\\
946	3.05205574398338\\
947	3.05350476781862\\
948	3.05495271463253\\
949	3.05639958626457\\
950	3.05784538454929\\
951	3.05929011131639\\
952	3.06073376839068\\
953	3.06217635759213\\
954	3.06361788073588\\
955	3.06505833963226\\
956	3.06649773608682\\
957	3.0679360719003\\
958	3.06937334886872\\
959	3.07080956878333\\
960	3.07224473343065\\
961	3.07367884459253\\
962	3.07511190404609\\
963	3.07654391356379\\
964	3.07797487491342\\
965	3.07940478985815\\
966	3.08083366015651\\
967	3.08226148756242\\
968	3.08368827382521\\
969	3.08511402068965\\
970	3.08653872989592\\
971	3.08796240317968\\
972	3.08938504227206\\
973	3.09080664889966\\
974	3.09222722478461\\
975	3.09364677164454\\
976	3.09506529119263\\
977	3.09648278513761\\
978	3.09789925518376\\
979	3.09931470303097\\
980	3.10072913037472\\
981	3.10214253890609\\
982	3.1035549303118\\
983	3.10496630627423\\
984	3.10637666847138\\
985	3.10778601857697\\
986	3.10919435826039\\
987	3.11060168918673\\
988	3.1120080130168\\
989	3.11341333140717\\
990	3.11481764601013\\
991	3.11622095847376\\
992	3.11762327044189\\
993	3.11902458355417\\
994	3.12042489944606\\
995	3.12182421974883\\
996	3.12322254608959\\
997	3.1246198800913\\
998	3.12601622337281\\
999	3.12741157754881\\
1000	3.12880594422993\\
1001	3.13019932502268\\
1002	3.1315917215295\\
1003	3.13298313534877\\
1004	3.13437356807482\\
1005	3.13576302129796\\
1006	3.13715149660444\\
1007	3.13853899557656\\
1008	3.13992551979257\\
1009	3.14131107082678\\
1010	3.14269565024953\\
1011	3.14407925962717\\
1012	3.14546190052217\\
1013	3.14684357449303\\
1014	3.14822428309435\\
1015	3.14960402787685\\
1016	3.15098281038733\\
1017	3.15236063216874\\
1018	3.15373749476018\\
1019	3.15511339969688\\
1020	3.15648834851025\\
1021	3.15786234272789\\
1022	3.15923538387357\\
1023	3.16060747346728\\
1024	3.16197861302523\\
1025	3.16334880405986\\
1026	3.16471804807985\\
1027	3.16608634659014\\
1028	3.16745370109195\\
1029	3.16882011308275\\
1030	3.17018558405633\\
1031	3.1715501155028\\
1032	3.17291370890855\\
1033	3.17427636575634\\
1034	3.17563808752525\\
1035	3.17699887569072\\
1036	3.17835873172457\\
1037	3.179717657095\\
1038	3.18107565326658\\
1039	3.18243272170031\\
1040	3.18378886385359\\
1041	3.18514408118025\\
1042	3.18649837513059\\
1043	3.18785174715131\\
1044	3.18920419868562\\
1045	3.19055573117318\\
1046	3.19190634605015\\
1047	3.19325604474918\\
1048	3.19460482869943\\
1049	3.1959526993266\\
1050	3.1972996580529\\
1051	3.1986457062971\\
1052	3.19999084547452\\
1053	3.20133507699706\\
1054	3.20267840227318\\
1055	3.20402082270793\\
1056	3.20536233970299\\
1057	3.20670295465663\\
1058	3.20804266896374\\
1059	3.20938148401586\\
1060	3.21071940120116\\
1061	3.21205642190448\\
1062	3.21339254750733\\
1063	3.21472777938789\\
1064	3.21606211892102\\
1065	3.21739556747831\\
1066	3.21872812642802\\
1067	3.22005979713518\\
1068	3.22139058096151\\
1069	3.22272047926549\\
1070	3.22404949340237\\
1071	3.22537762472413\\
1072	3.22670487457956\\
1073	3.2280312443142\\
1074	3.22935673527041\\
1075	3.23068134878735\\
1076	3.232005086201\\
1077	3.23332794884415\\
1078	3.23464993804645\\
1079	3.23597105513439\\
1080	3.23729130143129\\
1081	3.23861067825738\\
1082	3.23992918692974\\
1083	3.24124682876234\\
1084	3.24256360506605\\
1085	3.24387951714865\\
1086	3.24519456631484\\
1087	3.24650875386623\\
1088	3.24782208110139\\
1089	3.24913454931583\\
1090	3.25044615980199\\
1091	3.25175691384932\\
1092	3.25306681274421\\
1093	3.25437585777005\\
1094	3.25568405020723\\
1095	3.25699139133312\\
1096	3.25829788242215\\
1097	3.25960352474571\\
1098	3.26090831957229\\
1099	3.26221226816737\\
1100	3.2635153717935\\
1101	3.2648176317103\\
1102	3.26611904917445\\
1103	3.26741962543972\\
1104	3.26871936175695\\
1105	3.27001825937408\\
1106	3.27131631953619\\
1107	3.27261354348542\\
1108	3.27390993246109\\
1109	3.27520548769963\\
1110	3.2765002104346\\
1111	3.27779410189673\\
1112	3.27908716331392\\
1113	3.28037939591121\\
1114	3.28167080091084\\
1115	3.28296137953223\\
1116	3.28425113299201\\
1117	3.285540062504\\
1118	3.28682816927923\\
1119	3.28811545452597\\
1120	3.28940191944971\\
1121	3.29068756525318\\
1122	3.29197239313636\\
1123	3.2932564042965\\
1124	3.29453959992808\\
1125	3.29582198122289\\
1126	3.29710354936998\\
1127	3.29838430555572\\
1128	3.29966425096373\\
1129	3.30094338677498\\
1130	3.30222171416775\\
1131	3.30349923431762\\
1132	3.30477594839753\\
1133	3.30605185757775\\
1134	3.30732696302588\\
1135	3.30860126590691\\
1136	3.30987476738318\\
1137	3.3111474686144\\
1138	3.31241937075765\\
1139	3.31369047496743\\
1140	3.31496078239561\\
1141	3.31623029419149\\
1142	3.31749901150175\\
1143	3.31876693547051\\
1144	3.32003406723933\\
1145	3.32130040794719\\
1146	3.32256595873051\\
1147	3.32383072072319\\
1148	3.32509469505655\\
1149	3.32635788285941\\
1150	3.32762028525806\\
1151	3.32888190337626\\
1152	3.33014273833526\\
1153	3.33140279125384\\
1154	3.33266206324824\\
1155	3.33392055543224\\
1156	3.33517826891715\\
1157	3.33643520481179\\
1158	3.33769136422251\\
1159	3.33894674825323\\
1160	3.3402013580054\\
1161	3.34145519457804\\
1162	3.34270825906771\\
1163	3.34396055256859\\
1164	3.34521207617239\\
1165	3.34646283096844\\
1166	3.34771281804365\\
1167	3.34896203848254\\
1168	3.35021049336724\\
1169	3.35145818377748\\
1170	3.35270511079062\\
1171	3.35395127548168\\
1172	3.35519667892326\\
1173	3.35644132218567\\
1174	3.35768520633681\\
1175	3.35892833244229\\
1176	3.36017070156535\\
1177	3.36141231476692\\
1178	3.3626531731056\\
1179	3.36389327763769\\
1180	3.36513262941716\\
1181	3.3663712294957\\
1182	3.3676090789227\\
1183	3.36884617874527\\
1184	3.37008253000824\\
1185	3.37131813375414\\
1186	3.37255299102327\\
1187	3.37378710285365\\
1188	3.37502047028106\\
1189	3.37625309433903\\
1190	3.37748497605883\\
1191	3.37871611646953\\
1192	3.37994651659795\\
1193	3.3811761774687\\
1194	3.38240510010418\\
1195	3.38363328552456\\
1196	3.38486073474784\\
1197	3.38608744878982\\
1198	3.3873134286641\\
1199	3.38853867538209\\
1200	3.38976318995305\\
1201	3.39098697338406\\
1202	3.39221002668004\\
1203	3.39343235084376\\
1204	3.39465394687582\\
1205	3.3958748157747\\
1206	3.39709495853672\\
1207	3.3983143761561\\
1208	3.3995330696249\\
1209	3.40075103993309\\
1210	3.40196828806851\\
1211	3.40318481501691\\
1212	3.40440062176192\\
1213	3.40561570928509\\
1214	3.40683007856587\\
1215	3.40804373058165\\
1216	3.40925666630771\\
1217	3.41046888671731\\
1218	3.41168039278158\\
1219	3.41289118546966\\
1220	3.41410126574859\\
1221	3.41531063458338\\
1222	3.416519292937\\
1223	3.41772724177038\\
1224	3.41893448204243\\
1225	3.42014101471003\\
1226	3.42134684072805\\
1227	3.42255196104934\\
1228	3.42375637662476\\
1229	3.42496008840314\\
1230	3.42616309733134\\
1231	3.42736540435424\\
1232	3.42856701041471\\
1233	3.42976791645366\\
1234	3.43096812341002\\
1235	3.43216763222077\\
1236	3.43336644382091\\
1237	3.43456455914349\\
1238	3.43576197911963\\
1239	3.43695870467848\\
1240	3.43815473674726\\
1241	3.43935007625127\\
1242	3.44054472411387\\
1243	3.44173868125649\\
1244	3.44293194859867\\
1245	3.44412452705802\\
1246	3.44531641755025\\
1247	3.44650762098916\\
1248	3.44769813828667\\
1249	3.44888797035281\\
1250	3.45007711809571\\
1251	3.45126558242163\\
1252	3.45245336423497\\
1253	3.45364046443824\\
1254	3.45482688393209\\
1255	3.45601262361533\\
1256	3.45719768438491\\
1257	3.45838206713592\\
1258	3.45956577276161\\
1259	3.46074880215341\\
1260	3.4619311562009\\
1261	3.46311283579184\\
1262	3.46429384181218\\
1263	3.46547417514603\\
1264	3.4666538366757\\
1265	3.4678328272817\\
1266	3.46901114784273\\
1267	3.47018879923569\\
1268	3.47136578233569\\
1269	3.47254209801607\\
1270	3.47371774714837\\
1271	3.47489273060235\\
1272	3.47606704924602\\
1273	3.4772407039456\\
1274	3.47841369556556\\
1275	3.47958602496861\\
1276	3.48075769301571\\
1277	3.48192870056606\\
1278	3.48309904847715\\
1279	3.48426873760469\\
1280	3.48543776880268\\
1281	3.4866061429234\\
1282	3.48777386081738\\
1283	3.48894092333346\\
1284	3.49010733131874\\
1285	3.49127308561863\\
1286	3.49243818707682\\
1287	3.49360263653532\\
1288	3.49476643483442\\
1289	3.49592958281274\\
1290	3.4970920813072\\
1291	3.49825393115305\\
1292	3.49941513318385\\
1293	3.50057568823149\\
1294	3.50173559712621\\
1295	3.50289486069656\\
1296	3.50405347976946\\
1297	3.50521145517014\\
1298	3.50636878772221\\
1299	3.50752547824763\\
1300	3.50868152756671\\
1301	3.50983693649812\\
1302	3.51099170585891\\
1303	3.51214583646451\\
1304	3.5132993291287\\
1305	3.51445218466366\\
1306	3.51560440387995\\
1307	3.51675598758653\\
1308	3.51790693659074\\
1309	3.51905725169833\\
1310	3.52020693371344\\
1311	3.52135598343862\\
1312	3.52250440167486\\
1313	3.52365218922152\\
1314	3.5247993468764\\
1315	3.52594587543575\\
1316	3.5270917756942\\
1317	3.52823704844485\\
1318	3.52938169447922\\
1319	3.53052571458729\\
1320	3.53166910955745\\
1321	3.53281188017657\\
1322	3.53395402722997\\
1323	3.53509555150141\\
1324	3.53623645377313\\
1325	3.53737673482584\\
1326	3.53851639543869\\
1327	3.53965543638934\\
1328	3.5407938584539\\
1329	3.54193166240698\\
1330	3.54306884902166\\
1331	3.54420541906954\\
1332	3.54534137332068\\
1333	3.54647671254366\\
1334	3.54761143750555\\
1335	3.54874554897193\\
1336	3.5498790477069\\
1337	3.55101193447305\\
1338	3.55214421003152\\
1339	3.55327587514195\\
1340	3.5544069305625\\
1341	3.55553737704989\\
1342	3.55666721535933\\
1343	3.55779644624461\\
1344	3.55892507045804\\
1345	3.56005308875048\\
1346	3.56118050187132\\
1347	3.56230731056854\\
1348	3.56343351558865\\
1349	3.56455911767672\\
1350	3.5656841175764\\
1351	3.56680851602989\\
1352	3.56793231377797\\
1353	3.56905551155999\\
1354	3.5701781101139\\
1355	3.57130011017621\\
1356	3.57242151248202\\
1357	3.57354231776502\\
1358	3.5746625267575\\
1359	3.57578214019035\\
1360	3.57690115879305\\
1361	3.5780195832937\\
1362	3.57913741441897\\
1363	3.58025465289421\\
1364	3.58137129944332\\
1365	3.58248735478885\\
1366	3.58360281965196\\
1367	3.58471769475247\\
1368	3.58583198080878\\
1369	3.58694567853796\\
1370	3.58805878865569\\
1371	3.58917131187632\\
1372	3.59028324891282\\
1373	3.59139460047683\\
1374	3.59250536727861\\
1375	3.5936155500271\\
1376	3.59472514942988\\
1377	3.59583416619322\\
1378	3.59694260102201\\
1379	3.59805045461986\\
1380	3.599157727689\\
1381	3.60026442093038\\
1382	3.6013705350436\\
1383	3.60247607072695\\
1384	3.6035810286774\\
1385	3.60468540959062\\
1386	3.60578921416098\\
1387	3.60689244308151\\
1388	3.60799509704396\\
1389	3.6090971767388\\
1390	3.61019868285517\\
1391	3.61129961608093\\
1392	3.61239997710268\\
1393	3.61349976660569\\
1394	3.61459898527398\\
1395	3.61569763379028\\
1396	3.61679571283605\\
1397	3.61789322309146\\
1398	3.61899016523545\\
1399	3.62008653994565\\
1400	3.62118234789845\\
1401	3.62227758976899\\
1402	3.62337226623113\\
1403	3.6244663779575\\
1404	3.62555992561947\\
1405	3.62665290988715\\
1406	3.62774533142943\\
1407	3.62883719091396\\
1408	3.62992848900713\\
1409	3.63101922637411\\
1410	3.63210940367884\\
1411	3.63319902158404\\
1412	3.63428808075118\\
1413	3.63537658184054\\
1414	3.63646452551115\\
1415	3.63755191242086\\
1416	3.63863874322627\\
1417	3.63972501858279\\
1418	3.64081073914463\\
1419	3.64189590556479\\
1420	3.64298051849506\\
1421	3.64406457858605\\
1422	3.64514808648716\\
1423	3.6462310428466\\
1424	3.64731344831141\\
1425	3.64839530352743\\
1426	3.64947660913931\\
1427	3.65055736579053\\
1428	3.6516375741234\\
1429	3.65271723477905\\
1430	3.65379634839742\\
1431	3.65487491561732\\
1432	3.65595293707637\\
1433	3.65703041341104\\
1434	3.65810734525661\\
1435	3.65918373324725\\
1436	3.66025957801595\\
1437	3.66133488019454\\
1438	3.66240964041373\\
1439	3.66348385930307\\
1440	3.66455753749096\\
1441	3.66563067560468\\
1442	3.66670327427034\\
1443	3.66777533411296\\
1444	3.66884685575641\\
1445	3.66991783982341\\
1446	3.67098828693558\\
1447	3.67205819771343\\
1448	3.6731275727763\\
1449	3.67419641274248\\
1450	3.67526471822908\\
1451	3.67633248985214\\
1452	3.67739972822657\\
1453	3.67846643396621\\
1454	3.67953260768374\\
1455	3.68059824999078\\
1456	3.68166336149783\\
1457	3.68272794281432\\
1458	3.68379199454857\\
1459	3.6848555173078\\
1460	3.68591851169817\\
1461	3.68698097832472\\
1462	3.68804291779145\\
1463	3.68910433070124\\
1464	3.69016521765591\\
1465	3.69122557925622\\
1466	3.69228541610183\\
1467	3.69334472879136\\
1468	3.69440351792233\\
1469	3.69546178409123\\
1470	3.69651952789347\\
1471	3.69757674992341\\
1472	3.69863345077433\\
1473	3.69968963103849\\
1474	3.70074529130707\\
1475	3.70180043217023\\
1476	3.70285505421706\\
1477	3.70390915803562\\
1478	3.70496274421291\\
1479	3.70601581333492\\
1480	3.70706836598658\\
1481	3.7081204027518\\
1482	3.70917192421345\\
1483	3.71022293095338\\
1484	3.7112734235524\\
1485	3.71232340259032\\
1486	3.7133728686459\\
1487	3.7144218222969\\
1488	3.71547026412007\\
1489	3.71651819469112\\
1490	3.71756561458476\\
1491	3.71861252437472\\
1492	3.71965892463366\\
1493	3.72070481593331\\
1494	3.72175019884433\\
1495	3.72279507393643\\
1496	3.7238394417783\\
1497	3.72488330293764\\
1498	3.72592665798115\\
1499	3.72696950747456\\
1500	3.72801185198258\\
1501	3.72905369206898\\
1502	3.7300950282965\\
1503	3.73113586122692\\
1504	3.73217619142105\\
1505	3.73321601943872\\
1506	3.73425534583877\\
1507	3.73529417117908\\
1508	3.73633249601657\\
1509	3.73737032090718\\
1510	3.73840764640589\\
1511	3.73944447306671\\
1512	3.7404808014427\\
1513	3.74151663208597\\
1514	3.74255196554766\\
1515	3.74358680237794\\
1516	3.74462114312607\\
1517	3.74565498834034\\
1518	3.74668833856808\\
1519	3.7477211943557\\
1520	3.74875355624865\\
1521	3.74978542479145\\
1522	3.75081680052768\\
1523	3.75184768399999\\
1524	3.75287807575007\\
1525	3.75390797631872\\
1526	3.75493738624578\\
1527	3.75596630607017\\
1528	3.75699473632989\\
1529	3.75802267756203\\
1530	3.75905013030272\\
1531	3.76007709508721\\
1532	3.76110357244983\\
1533	3.76212956292397\\
1534	3.76315506704213\\
1535	3.7641800853359\\
1536	3.76520461833595\\
1537	3.76622866657206\\
1538	3.76725223057309\\
1539	3.76827531086702\\
1540	3.7692979079809\\
1541	3.77032002244091\\
1542	3.77134165477232\\
1543	3.77236280549952\\
1544	3.773383475146\\
1545	3.77440366423436\\
1546	3.77542337328631\\
1547	3.77644260282269\\
1548	3.77746135336345\\
1549	3.77847962542764\\
1550	3.77949741953347\\
1551	3.78051473619823\\
1552	3.78153157593838\\
1553	3.78254793926946\\
1554	3.78356382670618\\
1555	3.78457923876235\\
1556	3.78559417595095\\
1557	3.78660863878406\\
1558	3.78762262777291\\
1559	3.78863614342787\\
1560	3.78964918625845\\
1561	3.79066175677332\\
1562	3.79167385548026\\
1563	3.79268548288622\\
1564	3.7936966394973\\
1565	3.79470732581874\\
1566	3.79571754235495\\
1567	3.79672728960948\\
1568	3.79773656808503\\
1569	3.79874537828349\\
1570	3.79975372070587\\
1571	3.80076159585237\\
1572	3.80176900422235\\
1573	3.80277594631433\\
1574	3.803782422626\\
1575	3.80478843365423\\
1576	3.80579397989505\\
1577	3.80679906184365\\
1578	3.80780367999444\\
1579	3.80880783484097\\
1580	3.80981152687597\\
1581	3.81081475659137\\
1582	3.81181752447827\\
1583	3.81281983102697\\
1584	3.81382167672694\\
1585	3.81482306206684\\
1586	3.81582398753452\\
1587	3.81682445361705\\
1588	3.81782446080065\\
1589	3.81882400957076\\
1590	3.81982310041202\\
1591	3.82082173380827\\
1592	3.82181991024254\\
1593	3.82281763019706\\
1594	3.82381489415329\\
1595	3.82481170259187\\
1596	3.82580805599267\\
1597	3.82680395483474\\
1598	3.82779939959638\\
1599	3.82879439075508\\
1600	3.82978892878754\\
1601	3.8307830141697\\
1602	3.83177664737669\\
1603	3.8327698288829\\
1604	3.83376255916191\\
1605	3.83475483868653\\
1606	3.83574666792881\\
1607	3.83673804736\\
1608	3.83772897745061\\
1609	3.83871945867037\\
1610	3.83970949148823\\
1611	3.84069907637239\\
1612	3.84168821379029\\
1613	3.84267690420858\\
1614	3.84366514809319\\
1615	3.84465294590926\\
1616	3.84564029812118\\
1617	3.8466272051926\\
1618	3.84761366758639\\
1619	3.84859968576469\\
1620	3.84958526018888\\
1621	3.85057039131959\\
1622	3.85155507961671\\
1623	3.85253932553937\\
1624	3.85352312954597\\
1625	3.85450649209418\\
1626	3.8554894136409\\
1627	3.8564718946423\\
1628	3.85745393555383\\
1629	3.85843553683018\\
1630	3.85941669892533\\
1631	3.8603974222925\\
1632	3.86137770738421\\
1633	3.86235755465222\\
1634	3.86333696454759\\
1635	3.86431593752064\\
1636	3.86529447402096\\
1637	3.86627257449742\\
1638	3.86725023939819\\
1639	3.86822746917069\\
1640	3.86920426426164\\
1641	3.87018062511704\\
1642	3.87115655218217\\
1643	3.8721320459016\\
1644	3.87310710671918\\
1645	3.87408173507807\\
1646	3.87505593142071\\
1647	3.87602969618882\\
1648	3.87700302982343\\
1649	3.87797593276487\\
1650	3.87894840545274\\
1651	3.87992044832598\\
1652	3.88089206182279\\
1653	3.8818632463807\\
1654	3.88283400243653\\
1655	3.88380433042641\\
1656	3.88477423078577\\
1657	3.88574370394935\\
1658	3.88671275035121\\
1659	3.88768137042472\\
1660	3.88864956460253\\
1661	3.88961733331665\\
1662	3.89058467699838\\
1663	3.89155159607834\\
1664	3.89251809098646\\
1665	3.893484162152\\
1666	3.89444981000356\\
1667	3.89541503496903\\
1668	3.89637983747563\\
1669	3.89734421794992\\
1670	3.89830817681778\\
1671	3.89927171450441\\
1672	3.90023483143436\\
1673	3.90119752803149\\
1674	3.90215980471901\\
1675	3.90312166191945\\
1676	3.90408310005467\\
1677	3.9050441195459\\
1678	3.90600472081368\\
1679	3.9069649042779\\
1680	3.90792467035778\\
1681	3.90888401947189\\
1682	3.90984295203815\\
1683	3.91080146847382\\
1684	3.91175956919551\\
1685	3.91271725461917\\
1686	3.9136745251601\\
1687	3.91463138123297\\
1688	3.91558782325179\\
1689	3.9165438516299\\
1690	3.91749946678004\\
1691	3.91845466911427\\
1692	3.91940945904403\\
1693	3.92036383698011\\
1694	3.92131780333265\\
1695	3.92227135851118\\
1696	3.92322450292457\\
1697	3.92417723698106\\
1698	3.92512956108826\\
1699	3.92608147565314\\
1700	3.92703298108205\\
1701	3.9279840777807\\
1702	3.92893476615417\\
1703	3.92988504660692\\
1704	3.93083491954278\\
1705	3.93178438536496\\
1706	3.93273344447605\\
1707	3.93368209727799\\
1708	3.93463034417214\\
1709	3.93557818555921\\
1710	3.9365256218393\\
1711	3.9374726534119\\
1712	3.93841928067588\\
1713	3.9393655040295\\
1714	3.94031132387039\\
1715	3.94125674059559\\
1716	3.94220175460152\\
1717	3.94314636628398\\
1718	3.94409057603819\\
1719	3.94503438425873\\
1720	3.9459777913396\\
1721	3.94692079767419\\
1722	3.94786340365527\\
1723	3.94880560967503\\
1724	3.94974741612506\\
1725	3.95068882339633\\
1726	3.95162983187923\\
1727	3.95257044196354\\
1728	3.95351065403847\\
1729	3.9544504684926\\
1730	3.95538988571395\\
1731	3.95632890608992\\
1732	3.95726753000735\\
1733	3.95820575785246\\
1734	3.9591435900109\\
1735	3.96008102686773\\
1736	3.96101806880742\\
1737	3.96195471621387\\
1738	3.96289096947038\\
1739	3.96382682895967\\
1740	3.96476229506388\\
1741	3.96569736816459\\
1742	3.96663204864277\\
1743	3.96756633687883\\
1744	3.96850023325261\\
1745	3.96943373814336\\
1746	3.97036685192976\\
1747	3.97129957498994\\
1748	3.97223190770142\\
1749	3.97316385044117\\
1750	3.97409540358561\\
1751	3.97502656751055\\
1752	3.97595734259127\\
1753	3.97688772920246\\
1754	3.97781772771827\\
1755	3.97874733851226\\
1756	3.97967656195745\\
1757	3.9806053984263\\
1758	3.98153384829068\\
1759	3.98246191192193\\
1760	3.98338958969083\\
1761	3.98431688196759\\
1762	3.98524378912188\\
1763	3.98617031152281\\
1764	3.98709644953893\\
1765	3.98802220353826\\
1766	3.98894757388824\\
1767	3.98987256095577\\
1768	3.99079716510722\\
1769	3.99172138670839\\
1770	3.99264522612455\\
1771	3.99356868372042\\
1772	3.99449175986015\\
1773	3.9954144549074\\
1774	3.99633676922524\\
1775	3.99725870317623\\
1776	3.99818025712237\\
1777	3.99910143142513\\
1778	4.00002222644546\\
1779	4.00094264254373\\
1780	4.00186268007983\\
1781	4.00278233941306\\
1782	4.00370162090223\\
1783	4.0046205249056\\
1784	4.0055390517809\\
1785	4.00645720188534\\
1786	4.00737497557557\\
1787	4.00829237320776\\
1788	4.00920939513751\\
1789	4.01012604171993\\
1790	4.01104231330957\\
1791	4.01195821026048\\
1792	4.01287373292618\\
1793	4.01378888165969\\
1794	4.01470365681347\\
1795	4.01561805873948\\
1796	4.01653208778918\\
1797	4.01744574431348\\
1798	4.0183590286628\\
1799	4.01927194118703\\
1800	4.02018448223554\\
1801	4.02109665215721\\
1802	4.02200845130039\\
1803	4.02291988001293\\
1804	4.02383093864215\\
1805	4.02474162753489\\
1806	4.02565194703746\\
1807	4.02656189749567\\
1808	4.02747147925482\\
1809	4.02838069265972\\
1810	4.02928953805465\\
1811	4.03019801578341\\
1812	4.03110612618929\\
1813	4.03201386961508\\
1814	4.03292124640306\\
1815	4.03382825689502\\
1816	4.03473490143227\\
1817	4.03564118035559\\
1818	4.03654709400527\\
1819	4.03745264272114\\
1820	4.03835782684248\\
1821	4.03926264670813\\
1822	4.0401671026564\\
1823	4.04107119502513\\
1824	4.04197492415166\\
1825	4.04287829037284\\
1826	4.04378129402504\\
1827	4.04468393544414\\
1828	4.04558621496554\\
1829	4.04648813292413\\
1830	4.04738968965433\\
1831	4.0482908854901\\
1832	4.04919172076487\\
1833	4.05009219581163\\
1834	4.05099231096287\\
1835	4.05189206655061\\
1836	4.05279146290638\\
1837	4.05369050036123\\
1838	4.05458917924575\\
1839	4.05548749989004\\
1840	4.05638546262373\\
1841	4.05728306777598\\
1842	4.05818031567547\\
1843	4.05907720665041\\
1844	4.05997374102854\\
1845	4.06086991913712\\
1846	4.06176574130295\\
1847	4.06266120785238\\
1848	4.06355631911125\\
1849	4.06445107540496\\
1850	4.06534547705845\\
1851	4.06623952439618\\
1852	4.06713321774215\\
1853	4.0680265574199\\
1854	4.0689195437525\\
1855	4.06981217706258\\
1856	4.07070445767227\\
1857	4.07159638590328\\
1858	4.07248796207685\\
1859	4.07337918651374\\
1860	4.07427005953429\\
1861	4.07516058145836\\
1862	4.07605075260535\\
1863	4.07694057329423\\
1864	4.0778300438435\\
1865	4.0787191645712\\
1866	4.07960793579494\\
1867	4.08049635783186\\
1868	4.08138443099866\\
1869	4.08227215561158\\
1870	4.08315953198644\\
1871	4.08404656043859\\
1872	4.08493324128292\\
1873	4.08581957483391\\
1874	4.08670556140557\\
1875	4.08759120131147\\
1876	4.08847649486475\\
1877	4.08936144237808\\
1878	4.09024604416373\\
1879	4.09113030053348\\
1880	4.09201421179872\\
1881	4.09289777827037\\
1882	4.09378100025892\\
1883	4.09466387807442\\
1884	4.09554641202649\\
1885	4.09642860242431\\
1886	4.09731044957662\\
1887	4.09819195379175\\
1888	4.09907311537756\\
1889	4.09995393464152\\
1890	4.10083441189062\\
1891	4.10171454743147\\
1892	4.10259434157022\\
1893	4.10347379461259\\
1894	4.10435290686388\\
1895	4.10523167862898\\
1896	4.10611011021232\\
1897	4.10698820191793\\
1898	4.10786595404941\\
1899	4.10874336690991\\
1900	4.1096204408022\\
1901	4.1104971760286\\
1902	4.11137357289102\\
1903	4.11224963169094\\
1904	4.11312535272942\\
1905	4.11400073630712\\
1906	4.11487578272425\\
1907	4.11575049228063\\
1908	4.11662486527565\\
1909	4.11749890200829\\
1910	4.1183726027771\\
1911	4.11924596788025\\
1912	4.12011899761545\\
1913	4.12099169228004\\
1914	4.12186405217092\\
1915	4.12273607758458\\
1916	4.12360776881711\\
1917	4.12447912616421\\
1918	4.12535014992112\\
1919	4.12622084038271\\
1920	4.12709119784343\\
1921	4.12796122259733\\
1922	4.12883091493805\\
1923	4.12970027515883\\
1924	4.13056930355249\\
1925	4.13143800041146\\
1926	4.13230636602776\\
1927	4.13317440069303\\
1928	4.13404210469847\\
1929	4.13490947833491\\
1930	4.13577652189277\\
1931	4.13664323566207\\
1932	4.13750961993243\\
1933	4.13837567499308\\
1934	4.13924140113284\\
1935	4.14010679864015\\
1936	4.14097186780305\\
1937	4.14183660890917\\
1938	4.14270102224576\\
1939	4.14356510809969\\
1940	4.1444288667574\\
1941	4.14529229850498\\
1942	4.14615540362809\\
1943	4.14701818241204\\
1944	4.14788063514172\\
1945	4.14874276210164\\
1946	4.14960456357592\\
1947	4.1504660398483\\
1948	4.15132719120213\\
1949	4.15218801792037\\
1950	4.15304852028559\\
1951	4.15390869858\\
1952	4.1547685530854\\
1953	4.15562808408322\\
1954	4.15648729185449\\
1955	4.15734617667989\\
1956	4.15820473883968\\
1957	4.15906297861379\\
1958	4.15992089628171\\
1959	4.16077849212261\\
1960	4.16163576641523\\
1961	4.16249271943797\\
1962	4.16334935146884\\
1963	4.16420566278546\\
1964	4.16506165366511\\
1965	4.16591732438465\\
1966	4.16677267522061\\
1967	4.16762770644911\\
1968	4.16848241834592\\
1969	4.16933681118644\\
1970	4.17019088524567\\
1971	4.17104464079828\\
1972	4.17189807811854\\
1973	4.17275119748035\\
1974	4.17360399915727\\
1975	4.17445648342247\\
1976	4.17530865054875\\
1977	4.17616050080855\\
1978	4.17701203447395\\
1979	4.17786325181665\\
1980	4.17871415310801\\
1981	4.17956473861899\\
1982	4.18041500862022\\
1983	4.18126496338195\\
1984	4.18211460317408\\
1985	4.18296392826612\\
1986	4.18381293892727\\
1987	4.18466163542632\\
1988	4.18551001803173\\
1989	4.18635808701159\\
1990	4.18720584263363\\
1991	4.18805328516524\\
1992	4.18890041487343\\
1993	4.18974723202486\\
1994	4.19059373688586\\
1995	4.19143992972237\\
1996	4.19228581079999\\
1997	4.19313138038397\\
1998	4.19397663873921\\
1999	4.19482158613024\\
2000	4.19566622282126\\
2001	4.1965105490761\\
2002	4.19735456515826\\
2003	4.19819827133087\\
2004	4.19904166785673\\
2005	4.19988475499827\\
2006	4.2007275330176\\
2007	4.20157000217645\\
2008	4.20241216273624\\
2009	4.20325401495801\\
2010	4.20409555910247\\
2011	4.20493679542999\\
2012	4.20577772420059\\
2013	4.20661834567395\\
2014	4.2074586601094\\
2015	4.20829866776593\\
2016	4.2091383689022\\
2017	4.20997776377651\\
2018	4.21081685264683\\
2019	4.2116556357708\\
2020	4.21249411340571\\
2021	4.2133322858085\\
2022	4.2141701532358\\
2023	4.21500771594387\\
2024	4.21584497418865\\
2025	4.21668192822577\\
2026	4.21751857831047\\
2027	4.2183549246977\\
2028	4.21919096764205\\
2029	4.22002670739779\\
2030	4.22086214421886\\
2031	4.22169727835884\\
2032	4.22253211007102\\
2033	4.22336663960832\\
2034	4.22420086722336\\
2035	4.2250347931684\\
2036	4.2258684176954\\
2037	4.22670174105598\\
2038	4.22753476350141\\
2039	4.22836748528267\\
2040	4.22919990665038\\
2041	4.23003202785486\\
2042	4.23086384914608\\
2043	4.23169537077369\\
2044	4.23252659298704\\
2045	4.23335751603513\\
2046	4.23418814016663\\
2047	4.23501846562991\\
2048	4.235848492673\\
2049	4.23667822154362\\
2050	4.23750765248917\\
2051	4.23833678575671\\
2052	4.23916562159298\\
2053	4.23999416024444\\
2054	4.24082240195719\\
2055	4.24165034697702\\
2056	4.2424779955494\\
2057	4.24330534791951\\
2058	4.24413240433217\\
2059	4.24495916503191\\
2060	4.24578563026295\\
2061	4.24661180026917\\
2062	4.24743767529415\\
2063	4.24826325558117\\
2064	4.24908854137316\\
2065	4.24991353291277\\
2066	4.25073823044232\\
2067	4.25156263420382\\
2068	4.25238674443898\\
2069	4.25321056138918\\
2070	4.25403408529552\\
2071	4.25485731639875\\
2072	4.25568025493933\\
2073	4.25650290115743\\
2074	4.25732525529289\\
2075	4.25814731758523\\
2076	4.25896908827369\\
2077	4.2597905675972\\
2078	4.26061175579436\\
2079	4.26143265310349\\
2080	4.2622532597626\\
2081	4.26307357600939\\
2082	4.26389360208124\\
2083	4.26471333821527\\
2084	4.26553278464825\\
2085	4.26635194161668\\
2086	4.26717080935675\\
2087	4.26798938810433\\
2088	4.26880767809502\\
2089	4.2696256795641\\
2090	4.27044339274655\\
2091	4.27126081787706\\
2092	4.27207795519001\\
2093	4.27289480491949\\
2094	4.27371136729929\\
2095	4.27452764256292\\
2096	4.27534363094356\\
2097	4.27615933267411\\
2098	4.27697474798717\\
2099	4.27778987711507\\
2100	4.27860472028982\\
2101	4.27941927774312\\
2102	4.28023354970642\\
2103	4.28104753641085\\
2104	4.28186123808724\\
2105	4.28267465496615\\
2106	4.28348778727784\\
2107	4.28430063525227\\
2108	4.28511319911911\\
2109	4.28592547910776\\
2110	4.28673747544732\\
2111	4.28754918836658\\
2112	4.28836061809407\\
2113	4.28917176485801\\
2114	4.28998262888636\\
2115	4.29079321040677\\
2116	4.2916035096466\\
2117	4.29241352683294\\
2118	4.29322326219259\\
2119	4.29403271595205\\
2120	4.29484188833757\\
2121	4.29565077957508\\
2122	4.29645938989024\\
2123	4.29726771950842\\
2124	4.29807576865472\\
2125	4.29888353755396\\
2126	4.29969102643066\\
2127	4.30049823550906\\
2128	4.30130516501315\\
2129	4.3021118151666\\
2130	4.30291818619283\\
2131	4.30372427831495\\
2132	4.30453009175582\\
2133	4.30533562673802\\
2134	4.30614088348383\\
2135	4.30694586221526\\
2136	4.30775056315407\\
2137	4.3085549865217\\
2138	4.30935913253934\\
2139	4.31016300142791\\
2140	4.31096659340803\\
2141	4.31176990870008\\
2142	4.31257294752413\\
2143	4.31337571009999\\
2144	4.31417819664721\\
2145	4.31498040738505\\
2146	4.3157823425325\\
2147	4.31658400230829\\
2148	4.31738538693087\\
2149	4.31818649661841\\
2150	4.31898733158883\\
2151	4.31978789205976\\
2152	4.32058817824857\\
2153	4.32138819037236\\
2154	4.32218792864797\\
2155	4.32298739329195\\
2156	4.32378658452061\\
2157	4.32458550254996\\
2158	4.32538414759577\\
2159	4.32618251987353\\
2160	4.32698061959848\\
2161	4.32777844698557\\
2162	4.3285760022495\\
2163	4.3293732856047\\
2164	4.33017029726536\\
2165	4.33096703744535\\
2166	4.33176350635834\\
2167	4.33255970421769\\
2168	4.33335563123653\\
2169	4.33415128762771\\
2170	4.33494667360382\\
2171	4.33574178937719\\
2172	4.33653663515989\\
2173	4.33733121116373\\
2174	4.33812551760027\\
2175	4.33891955468079\\
2176	4.33971332261633\\
2177	4.34050682161765\\
2178	4.34130005189528\\
2179	4.34209301365947\\
2180	4.34288570712023\\
2181	4.34367813248729\\
2182	4.34447028997014\\
2183	4.34526217977802\\
2184	4.34605380211989\\
2185	4.34684515720449\\
2186	4.34763624524027\\
2187	4.34842706643545\\
2188	4.34921762099798\\
2189	4.35000790913558\\
2190	4.35079793105568\\
2191	4.35158768696548\\
2192	4.35237717707195\\
2193	4.35316640158176\\
2194	4.35395536070136\\
2195	4.35474405463695\\
2196	4.35553248359446\\
2197	4.35632064777958\\
2198	4.35710854739777\\
2199	4.35789618265421\\
2200	4.35868355375384\\
2201	4.35947066090136\\
2202	4.36025750430122\\
2203	4.36104408415761\\
2204	4.36183040067449\\
2205	4.36261645405557\\
2206	4.36340224450429\\
2207	4.36418777222388\\
2208	4.36497303741731\\
2209	4.36575804028729\\
2210	4.3665427810363\\
2211	4.36732725986657\\
2212	4.3681114769801\\
2213	4.36889543257863\\
2214	4.36967912686366\\
2215	4.37046256003644\\
2216	4.37124573229801\\
2217	4.37202864384912\\
2218	4.37281129489032\\
2219	4.37359368562189\\
2220	4.37437581624389\\
2221	4.37515768695613\\
2222	4.37593929795818\\
2223	4.37672064944936\\
2224	4.37750174162878\\
2225	4.37828257469528\\
2226	4.37906314884748\\
2227	4.37984346428375\\
2228	4.38062352120223\\
2229	4.38140331980083\\
2230	4.3821828602772\\
2231	4.38296214282878\\
2232	4.38374116765276\\
2233	4.38451993494609\\
2234	4.38529844490549\\
2235	4.38607669772745\\
2236	4.38685469360822\\
2237	4.38763243274382\\
2238	4.38840991533003\\
2239	4.38918714156239\\
2240	4.38996411163622\\
2241	4.39074082574661\\
2242	4.39151728408841\\
2243	4.39229348685623\\
2244	4.39306943424447\\
2245	4.39384512644727\\
2246	4.39462056365857\\
2247	4.39539574607206\\
2248	4.3961706738812\\
2249	4.39694534727924\\
2250	4.39771976645916\\
2251	4.39849393161377\\
2252	4.39926784293558\\
2253	4.40004150061694\\
2254	4.40081490484992\\
2255	4.4015880558264\\
2256	4.40236095373801\\
2257	4.40313359877616\\
2258	4.40390599113204\\
2259	4.4046781309966\\
2260	4.40545001856058\\
2261	4.40622165401447\\
2262	4.40699303754858\\
2263	4.40776416935294\\
2264	4.40853504961739\\
2265	4.40930567853155\\
2266	4.4100760562848\\
2267	4.41084618306629\\
2268	4.41161605906498\\
2269	4.41238568446957\\
2270	4.41315505946856\\
2271	4.41392418425023\\
2272	4.41469305900262\\
2273	4.41546168391358\\
2274	4.4162300591707\\
2275	4.41699818496137\\
2276	4.41776606147277\\
2277	4.41853368889185\\
2278	4.41930106740533\\
2279	4.42006819719974\\
2280	4.42083507846135\\
2281	4.42160171137626\\
2282	4.4223680961303\\
2283	4.42313423290913\\
2284	4.42390012189817\\
2285	4.42466576328262\\
2286	4.42543115724746\\
2287	4.42619630397749\\
2288	4.42696120365724\\
2289	4.42772585647106\\
2290	4.42849026260308\\
2291	4.42925442223721\\
2292	4.43001833555714\\
2293	4.43078200274637\\
2294	4.43154542398815\\
2295	4.43230859946556\\
2296	4.43307152936141\\
2297	4.43383421385836\\
2298	4.43459665313881\\
2299	4.43535884738497\\
2300	4.43612079677884\\
2301	4.43688250150219\\
2302	4.4376439617366\\
2303	4.43840517766343\\
2304	4.43916614946383\\
2305	4.43992687731874\\
2306	4.44068736140888\\
2307	4.44144760191478\\
2308	4.44220759901676\\
2309	4.4429673528949\\
2310	4.44372686372912\\
2311	4.44448613169909\\
2312	4.44524515698429\\
2313	4.44600393976401\\
2314	4.44676248021728\\
2315	4.44752077852298\\
2316	4.44827883485976\\
2317	4.44903664940605\\
2318	4.44979422234011\\
2319	4.45055155383996\\
2320	4.45130864408343\\
2321	4.45206549324815\\
2322	4.45282210151153\\
2323	4.45357846905079\\
2324	4.45433459604293\\
2325	4.45509048266476\\
2326	4.4558461290929\\
2327	4.45660153550373\\
2328	4.45735670207346\\
2329	4.45811162897808\\
2330	4.45886631639339\\
2331	4.45962076449497\\
2332	4.46037497345823\\
2333	4.46112894345834\\
2334	4.4618826746703\\
2335	4.4626361672689\\
2336	4.46338942142872\\
2337	4.46414243732416\\
2338	4.4648952151294\\
2339	4.46564775501843\\
2340	4.46640005716504\\
2341	4.46715212174283\\
2342	4.46790394892519\\
2343	4.46865553888531\\
2344	4.4694068917962\\
2345	4.47015800783065\\
2346	4.47090888716127\\
2347	4.47165952996047\\
2348	4.47240993640046\\
2349	4.47316010665325\\
2350	4.47391004089067\\
2351	4.47465973928433\\
2352	4.47540920200566\\
2353	4.47615842922591\\
2354	4.47690742111609\\
2355	4.47765617784708\\
2356	4.4784046995895\\
2357	4.47915298651382\\
2358	4.4799010387903\\
2359	4.48064885658902\\
2360	4.48139644007985\\
2361	4.48214378943248\\
2362	4.48289090481639\\
2363	4.48363778640089\\
2364	4.48438443435509\\
2365	4.48513084884791\\
2366	4.48587703004807\\
2367	4.48662297812411\\
2368	4.48736869324438\\
2369	4.48811417557703\\
2370	4.48885942529002\\
2371	4.48960444255114\\
2372	4.49034922752797\\
2373	4.4910937803879\\
2374	4.49183810129816\\
2375	4.49258219042575\\
2376	4.49332604793751\\
2377	4.49406967400009\\
2378	4.49481306877995\\
2379	4.49555623244334\\
2380	4.49629916515636\\
2381	4.49704186708491\\
2382	4.49778433839468\\
2383	4.49852657925122\\
2384	4.49926858981984\\
2385	4.50001037026572\\
2386	4.50075192075381\\
2387	4.50149324144889\\
2388	4.50223433251557\\
2389	4.50297519411826\\
2390	4.50371582642118\\
2391	4.50445622958838\\
2392	4.50519640378373\\
2393	4.50593634917089\\
2394	4.50667606591337\\
2395	4.50741555417449\\
2396	4.50815481411736\\
2397	4.50889384590494\\
2398	4.50963264969999\\
2399	4.5103712256651\\
2400	4.51110957396266\\
2401	4.51184769475491\\
2402	4.51258558820388\\
2403	4.51332325447144\\
2404	4.51406069371925\\
2405	4.51479790610884\\
2406	4.5155348918015\\
2407	4.51627165095839\\
2408	4.51700818374047\\
2409	4.51774449030851\\
2410	4.51848057082313\\
2411	4.51921642544475\\
2412	4.51995205433362\\
2413	4.52068745764981\\
2414	4.52142263555322\\
2415	4.52215758820354\\
2416	4.52289231576033\\
2417	4.52362681838295\\
2418	4.52436109623058\\
2419	4.52509514946223\\
2420	4.52582897823673\\
2421	4.52656258271274\\
2422	4.52729596304874\\
2423	4.52802911940304\\
2424	4.52876205193377\\
2425	4.52949476079889\\
2426	4.53022724615617\\
2427	4.53095950816324\\
2428	4.53169154697751\\
2429	4.53242336275626\\
2430	4.53315495565657\\
2431	4.53388632583536\\
2432	4.53461747344936\\
2433	4.53534839865515\\
2434	4.53607910160913\\
2435	4.53680958246751\\
2436	4.53753984138636\\
2437	4.53826987852154\\
2438	4.53899969402879\\
2439	4.53972928806362\\
2440	4.54045866078142\\
2441	4.54118781233738\\
2442	4.54191674288652\\
2443	4.54264545258371\\
2444	4.54337394158364\\
2445	4.54410221004082\\
2446	4.5448302581096\\
2447	4.54555808594417\\
2448	4.54628569369852\\
2449	4.54701308152652\\
2450	4.54774024958182\\
2451	4.54846719801795\\
2452	4.54919392698824\\
2453	4.54992043664585\\
2454	4.5506467271438\\
2455	4.55137279863492\\
2456	4.55209865127189\\
2457	4.5528242852072\\
2458	4.5535497005932\\
2459	4.55427489758206\\
2460	4.55499987632578\\
2461	4.5557246369762\\
2462	4.55644917968501\\
2463	4.55717350460371\\
2464	4.55789761188364\\
2465	4.558621501676\\
2466	4.55934517413178\\
2467	4.56006862940186\\
2468	4.56079186763692\\
2469	4.56151488898748\\
2470	4.5622376936039\\
2471	4.56296028163639\\
2472	4.56368265323498\\
2473	4.56440480854954\\
2474	4.5651267477298\\
2475	4.56584847092528\\
2476	4.56656997828539\\
2477	4.56729126995935\\
2478	4.56801234609623\\
2479	4.56873320684492\\
2480	4.56945385235417\\
2481	4.57017428277256\\
2482	4.57089449824851\\
2483	4.57161449893028\\
2484	4.57233428496598\\
2485	4.57305385650354\\
2486	4.57377321369075\\
2487	4.57449235667523\\
2488	4.57521128560444\\
2489	4.5759300006257\\
2490	4.57664850188613\\
2491	4.57736678953273\\
2492	4.57808486371233\\
2493	4.57880272457161\\
2494	4.57952037225707\\
2495	4.58023780691508\\
2496	4.58095502869182\\
2497	4.58167203773335\\
2498	4.58238883418555\\
2499	4.58310541819415\\
2500	4.58382178990472\\
2501	4.58453794946269\\
2502	4.5852538970133\\
2503	4.58596963270167\\
2504	4.58668515667274\\
2505	4.58740046907131\\
2506	4.58811557004203\\
2507	4.58883045972937\\
2508	4.58954513827767\\
2509	4.59025960583109\\
2510	4.59097386253368\\
2511	4.59168790852929\\
2512	4.59240174396164\\
2513	4.59311536897429\\
2514	4.59382878371065\\
2515	4.59454198831398\\
2516	4.59525498292738\\
2517	4.59596776769379\\
2518	4.59668034275603\\
2519	4.59739270825673\\
2520	4.5981048643384\\
2521	4.59881681114336\\
2522	4.59952854881382\\
2523	4.60024007749181\\
2524	4.60095139731923\\
2525	4.60166250843781\\
2526	4.60237341098914\\
2527	4.60308410511467\\
2528	4.60379459095567\\
2529	4.60450486865328\\
2530	4.60521493834851\\
2531	4.60592480018218\\
2532	4.60663445429498\\
2533	4.60734390082745\\
2534	4.60805313992\\
2535	4.60876217171285\\
2536	4.60947099634611\\
2537	4.61017961395973\\
2538	4.6108880246935\\
2539	4.61159622868708\\
2540	4.61230422607996\\
2541	4.61301201701151\\
2542	4.61371960162094\\
2543	4.61442698004731\\
2544	4.61513415242953\\
2545	4.61584111890638\\
2546	4.61654787961648\\
2547	4.6172544346983\\
2548	4.61796078429019\\
2549	4.61866692853032\\
2550	4.61937286755674\\
2551	4.62007860150734\\
2552	4.62078413051987\\
2553	4.62148945473195\\
2554	4.62219457428102\\
2555	4.62289948930441\\
2556	4.6236041999393\\
2557	4.6243087063227\\
2558	4.62501300859151\\
2559	4.62571710688247\\
2560	4.62642100133217\\
2561	4.62712469207707\\
2562	4.62782817925349\\
2563	4.6285314629976\\
2564	4.62923454344541\\
2565	4.62993742073282\\
2566	4.63064009499557\\
2567	4.63134256636927\\
2568	4.63204483498936\\
2569	4.63274690099117\\
2570	4.63344876450987\\
2571	4.6341504256805\\
2572	4.63485188463795\\
2573	4.63555314151698\\
2574	4.63625419645221\\
2575	4.6369550495781\\
2576	4.63765570102898\\
2577	4.63835615093906\\
2578	4.63905639944238\\
2579	4.63975644667286\\
2580	4.64045629276427\\
2581	4.64115593785025\\
2582	4.64185538206429\\
2583	4.64255462553975\\
2584	4.64325366840985\\
2585	4.64395251080768\\
2586	4.64465115286618\\
2587	4.64534959471814\\
2588	4.64604783649624\\
2589	4.64674587833301\\
2590	4.64744372036084\\
2591	4.64814136271198\\
2592	4.64883880551856\\
2593	4.64953604891255\\
2594	4.6502330930258\\
2595	4.65092993799001\\
2596	4.65162658393677\\
2597	4.6523230309975\\
2598	4.65301927930351\\
2599	4.65371532898597\\
2600	4.65441118017589\\
2601	4.65510683300418\\
2602	4.6558022876016\\
2603	4.65649754409876\\
2604	4.65719260262616\\
2605	4.65788746331415\\
2606	4.65858212629296\\
2607	4.65927659169267\\
2608	4.65997085964324\\
2609	4.66066493027448\\
2610	4.66135880371608\\
2611	4.66205248009758\\
2612	4.66274595954842\\
2613	4.66343924219788\\
2614	4.6641323281751\\
2615	4.66482521760912\\
2616	4.66551791062881\\
2617	4.66621040736294\\
2618	4.66690270794013\\
2619	4.66759481248886\\
2620	4.66828672113751\\
2621	4.6689784340143\\
2622	4.66966995124733\\
2623	4.67036127296455\\
2624	4.67105239929382\\
2625	4.67174333036283\\
2626	4.67243406629916\\
2627	4.67312460723025\\
2628	4.67381495328342\\
2629	4.67450510458584\\
2630	4.67519506126458\\
2631	4.67588482344655\\
2632	4.67657439125855\\
2633	4.67726376482725\\
2634	4.67795294427918\\
2635	4.67864192974074\\
2636	4.67933072133823\\
2637	4.68001931919778\\
2638	4.68070772344541\\
2639	4.68139593420702\\
2640	4.68208395160838\\
2641	4.68277177577512\\
2642	4.68345940683275\\
2643	4.68414684490665\\
2644	4.68483409012208\\
2645	4.68552114260416\\
2646	4.68620800247789\\
2647	4.68689466986814\\
2648	4.68758114489967\\
2649	4.68826742769709\\
2650	4.6889535183849\\
2651	4.68963941708746\\
2652	4.69032512392902\\
2653	4.69101063903369\\
2654	4.69169596252545\\
2655	4.69238109452819\\
2656	4.69306603516563\\
2657	4.69375078456138\\
2658	4.69443534283895\\
2659	4.69511971012169\\
2660	4.69580388653284\\
2661	4.69648787219552\\
2662	4.69717166723272\\
2663	4.6978552717673\\
2664	4.69853868592202\\
2665	4.69922190981948\\
2666	4.69990494358219\\
2667	4.70058778733252\\
2668	4.70127044119271\\
2669	4.7019529052849\\
2670	4.70263517973108\\
2671	4.70331726465315\\
2672	4.70399916017285\\
2673	4.70468086641182\\
2674	4.70536238349158\\
2675	4.70604371153351\\
2676	4.70672485065889\\
2677	4.70740580098887\\
2678	4.70808656264446\\
2679	4.70876713574658\\
2680	4.70944752041601\\
2681	4.71012771677341\\
2682	4.71080772493933\\
2683	4.71148754503417\\
2684	4.71216717717826\\
2685	4.71284662149175\\
2686	4.71352587809472\\
2687	4.7142049471071\\
2688	4.71488382864872\\
2689	4.71556252283927\\
2690	4.71624102979834\\
2691	4.71691934964538\\
2692	4.71759748249973\\
2693	4.71827542848063\\
2694	4.71895318770717\\
2695	4.71963076029833\\
2696	4.72030814637299\\
2697	4.7209853460499\\
2698	4.72166235944767\\
2699	4.72233918668483\\
2700	4.72301582787977\\
2701	4.72369228315075\\
2702	4.72436855261595\\
2703	4.72504463639339\\
2704	4.72572053460101\\
2705	4.72639624735662\\
2706	4.72707177477789\\
2707	4.72774711698239\\
2708	4.7284222740876\\
2709	4.72909724621085\\
2710	4.72977203346934\\
2711	4.73044663598021\\
2712	4.73112105386042\\
2713	4.73179528722687\\
2714	4.7324693361963\\
2715	4.73314320088536\\
2716	4.73381688141057\\
2717	4.73449037788836\\
2718	4.73516369043501\\
2719	4.73583681916671\\
2720	4.73650976419953\\
2721	4.73718252564941\\
2722	4.7378551036322\\
2723	4.73852749826361\\
2724	4.73919970965927\\
2725	4.73987173793466\\
2726	4.74054358320516\\
2727	4.74121524558605\\
2728	4.74188672519247\\
2729	4.74255802213947\\
2730	4.74322913654197\\
2731	4.74390006851479\\
2732	4.74457081817264\\
2733	4.74524138563009\\
2734	4.74591177100162\\
2735	4.7465819744016\\
2736	4.74725199594428\\
2737	4.74792183574379\\
2738	4.74859149391417\\
2739	4.74926097056932\\
2740	4.74993026582305\\
2741	4.75059937978905\\
2742	4.7512683125809\\
2743	4.75193706431207\\
2744	4.75260563509592\\
2745	4.75327402504568\\
2746	4.7539422342745\\
2747	4.7546102628954\\
2748	4.75527811102129\\
2749	4.75594577876497\\
2750	4.75661326623915\\
2751	4.7572805735564\\
2752	4.75794770082919\\
2753	4.75861464816989\\
2754	4.75928141569075\\
2755	4.75994800350391\\
2756	4.76061441172141\\
2757	4.76128064045517\\
2758	4.76194668981702\\
2759	4.76261255991864\\
2760	4.76327825087165\\
2761	4.76394376278753\\
2762	4.76460909577766\\
2763	4.76527424995331\\
2764	4.76593922542565\\
2765	4.76660402230574\\
2766	4.76726864070451\\
2767	4.76793308073282\\
2768	4.76859734250138\\
2769	4.76926142612084\\
2770	4.7699253317017\\
2771	4.77058905935437\\
2772	4.77125260918915\\
2773	4.77191598131625\\
2774	4.77257917584575\\
2775	4.77324219288764\\
2776	4.77390503255178\\
2777	4.77456769494794\\
2778	4.7752301801858\\
2779	4.77589248837491\\
2780	4.77655461962471\\
2781	4.77721657404455\\
2782	4.77787835174368\\
2783	4.77853995283121\\
2784	4.77920137741619\\
2785	4.77986262560754\\
2786	4.78052369751406\\
2787	4.78118459324448\\
2788	4.7818453129074\\
2789	4.78250585661133\\
2790	4.78316622446465\\
2791	4.78382641657567\\
2792	4.78448643305258\\
2793	4.78514627400346\\
2794	4.78580593953629\\
2795	4.78646542975894\\
2796	4.7871247447792\\
2797	4.78778388470472\\
2798	4.78844284964308\\
2799	4.78910163970174\\
2800	4.78976025498805\\
2801	4.79041869560928\\
2802	4.79107696167258\\
2803	4.79173505328499\\
2804	4.79239297055347\\
2805	4.79305071358486\\
2806	4.79370828248589\\
2807	4.79436567736323\\
2808	4.79502289832339\\
2809	4.79567994547281\\
2810	4.79633681891784\\
2811	4.7969935187647\\
2812	4.79765004511952\\
2813	4.79830639808833\\
2814	4.79896257777705\\
2815	4.79961858429153\\
2816	4.80027441773746\\
2817	4.8009300782205\\
2818	4.80158556584615\\
2819	4.80224088071984\\
2820	4.80289602294689\\
2821	4.80355099263252\\
2822	4.80420578988186\\
2823	4.80486041479992\\
2824	4.80551486749163\\
2825	4.8061691480618\\
2826	4.80682325661516\\
2827	4.80747719325633\\
2828	4.80813095808983\\
2829	4.80878455122008\\
2830	4.8094379727514\\
2831	4.81009122278803\\
2832	4.81074430143407\\
2833	4.81139720879356\\
2834	4.81204994497043\\
2835	4.8127025100685\\
2836	4.81335490419151\\
2837	4.81400712744308\\
2838	4.81465917992675\\
2839	4.81531106174595\\
2840	4.81596277300401\\
2841	4.81661431380419\\
2842	4.81726568424962\\
2843	4.81791688444333\\
2844	4.81856791448829\\
2845	4.81921877448733\\
2846	4.81986946454321\\
2847	4.82051998475858\\
2848	4.821170335236\\
2849	4.82182051607793\\
2850	4.82247052738673\\
2851	4.82312036926467\\
2852	4.82377004181392\\
2853	4.82441954513654\\
2854	4.82506887933454\\
2855	4.82571804450976\\
2856	4.82636704076402\\
2857	4.82701586819899\\
2858	4.82766452691627\\
2859	4.82831301701735\\
2860	4.82896133860364\\
2861	4.82960949177645\\
2862	4.83025747663698\\
2863	4.83090529328636\\
2864	4.8315529418256\\
2865	4.83220042235563\\
2866	4.83284773497728\\
2867	4.83349487979129\\
2868	4.8341418568983\\
2869	4.83478866639885\\
2870	4.83543530839341\\
2871	4.83608178298233\\
2872	4.83672809026587\\
2873	4.83737423034421\\
2874	4.83802020331742\\
2875	4.8386660092855\\
2876	4.83931164834831\\
2877	4.83995712060567\\
2878	4.84060242615728\\
2879	4.84124756510275\\
2880	4.84189253754158\\
2881	4.84253734357321\\
2882	4.84318198329697\\
2883	4.84382645681209\\
2884	4.84447076421773\\
2885	4.84511490561292\\
2886	4.84575888109664\\
2887	4.84640269076775\\
2888	4.84704633472503\\
2889	4.84768981306715\\
2890	4.84833312589272\\
2891	4.84897627330022\\
2892	4.84961925538808\\
2893	4.85026207225461\\
2894	4.85090472399802\\
2895	4.85154721071645\\
2896	4.85218953250795\\
2897	4.85283168947047\\
2898	4.85347368170187\\
2899	4.85411550929991\\
2900	4.85475717236228\\
2901	4.85539867098656\\
2902	4.85604000527025\\
2903	4.85668117531076\\
2904	4.8573221812054\\
2905	4.8579630230514\\
2906	4.85860370094589\\
2907	4.85924421498592\\
2908	4.85988456526844\\
2909	4.86052475189034\\
2910	4.86116477494836\\
2911	4.86180463453921\\
2912	4.86244433075949\\
2913	4.8630838637057\\
2914	4.86372323347427\\
2915	4.86436244016151\\
2916	4.86500148386367\\
2917	4.8656403646769\\
2918	4.86627908269727\\
2919	4.86691763802075\\
2920	4.86755603074322\\
2921	4.86819426096049\\
2922	4.86883232876827\\
2923	4.86947023426217\\
2924	4.87010797753772\\
2925	4.87074555869038\\
2926	4.8713829778155\\
2927	4.87202023500834\\
2928	4.8726573303641\\
2929	4.87329426397786\\
2930	4.87393103594463\\
2931	4.87456764635934\\
2932	4.8752040953168\\
2933	4.87584038291177\\
2934	4.87647650923891\\
2935	4.87711247439278\\
2936	4.87774827846787\\
2937	4.87838392155857\\
2938	4.87901940375921\\
2939	4.879654725164\\
2940	4.88028988586708\\
2941	4.8809248859625\\
2942	4.88155972554423\\
2943	4.88219440470615\\
2944	4.88282892354205\\
2945	4.88346328214563\\
2946	4.88409748061054\\
2947	4.88473151903029\\
2948	4.88536539749834\\
2949	4.88599911610805\\
2950	4.88663267495271\\
2951	4.88726607412552\\
2952	4.88789931371957\\
2953	4.8885323938279\\
2954	4.88916531454345\\
2955	4.88979807595906\\
2956	4.89043067816752\\
2957	4.89106312126151\\
2958	4.89169540533363\\
2959	4.8923275304764\\
2960	4.89295949678225\\
2961	4.89359130434353\\
2962	4.8942229532525\\
2963	4.89485444360135\\
2964	4.89548577548218\\
2965	4.89611694898699\\
2966	4.89674796420772\\
2967	4.89737882123622\\
2968	4.89800952016425\\
2969	4.89864006108348\\
2970	4.89927044408552\\
2971	4.89990066926187\\
2972	4.90053073670397\\
2973	4.90116064650317\\
2974	4.90179039875073\\
2975	4.90241999353783\\
2976	4.90304943095557\\
2977	4.90367871109497\\
2978	4.90430783404697\\
2979	4.90493679990241\\
2980	4.90556560875207\\
2981	4.90619426068663\\
2982	4.9068227557967\\
2983	4.9074510941728\\
2984	4.90807927590539\\
2985	4.90870730108481\\
2986	4.90933516980135\\
2987	4.9099628821452\\
2988	4.91059043820649\\
2989	4.91121783807523\\
2990	4.91184508184141\\
2991	4.91247216959487\\
2992	4.91309910142542\\
2993	4.91372587742276\\
2994	4.91435249767653\\
2995	4.91497896227627\\
2996	4.91560527131146\\
2997	4.91623142487148\\
2998	4.91685742304564\\
2999	4.91748326592317\\
3000	4.91810895359322\\
3001	4.91873448614485\\
3002	4.91935986366704\\
3003	4.91998508624872\\
3004	4.9206101539787\\
3005	4.92123506694574\\
3006	4.9218598252385\\
3007	4.92248442894557\\
3008	4.92310887815546\\
3009	4.9237331729566\\
3010	4.92435731343735\\
3011	4.92498129968597\\
3012	4.92560513179065\\
3013	4.92622880983952\\
3014	4.9268523339206\\
3015	4.92747570412185\\
3016	4.92809892053115\\
3017	4.9287219832363\\
3018	4.92934489232502\\
3019	4.92996764788496\\
3020	4.93059025000366\\
3021	4.93121269876864\\
3022	4.93183499426728\\
3023	4.93245713658692\\
3024	4.93307912581481\\
3025	4.93370096203813\\
3026	4.93432264534397\\
3027	4.93494417581935\\
3028	4.93556555355121\\
3029	4.93618677862642\\
3030	4.93680785113177\\
3031	4.93742877115395\\
3032	4.93804953877961\\
3033	4.93867015409531\\
3034	4.93929061718751\\
3035	4.93991092814263\\
3036	4.94053108704697\\
3037	4.94115109398681\\
3038	4.9417709490483\\
3039	4.94239065231754\\
3040	4.94301020388055\\
3041	4.94362960382326\\
3042	4.94424885223156\\
3043	4.94486794919122\\
3044	4.94548689478797\\
3045	4.94610568910743\\
3046	4.94672433223518\\
3047	4.9473428242567\\
3048	4.94796116525739\\
3049	4.9485793553226\\
3050	4.94919739453758\\
3051	4.94981528298753\\
3052	4.95043302075754\\
3053	4.95105060793266\\
3054	4.95166804459783\\
3055	4.95228533083796\\
3056	4.95290246673783\\
3057	4.9535194523822\\
3058	4.95413628785571\\
3059	4.95475297324295\\
3060	4.95536950862844\\
3061	4.9559858940966\\
3062	4.95660212973181\\
3063	4.95721821561834\\
3064	4.95783415184041\\
3065	4.95844993848216\\
3066	4.95906557562765\\
3067	4.95968106336087\\
3068	4.96029640176575\\
3069	4.96091159092612\\
3070	4.96152663092575\\
3071	4.96214152184833\\
3072	4.9627562637775\\
3073	4.96337085679679\\
3074	4.96398530098969\\
3075	4.9645995964396\\
3076	4.96521374322985\\
3077	4.96582774144369\\
3078	4.9664415911643\\
3079	4.9670552924748\\
3080	4.96766884545822\\
3081	4.96828225019753\\
3082	4.96889550677562\\
3083	4.96950861527531\\
3084	4.97012157577934\\
3085	4.97073438837039\\
3086	4.97134705313107\\
3087	4.9719595701439\\
3088	4.97257193949134\\
3089	4.97318416125578\\
3090	4.97379623551953\\
3091	4.97440816236484\\
3092	4.97501994187386\\
3093	4.97563157412872\\
3094	4.97624305921142\\
3095	4.97685439720393\\
3096	4.97746558818812\\
3097	4.97807663224582\\
3098	4.97868752945876\\
3099	4.97929827990862\\
3100	4.97990888367699\\
3101	4.98051934084541\\
3102	4.98112965149532\\
3103	4.98173981570812\\
3104	4.98234983356512\\
3105	4.98295970514757\\
3106	4.98356943053664\\
3107	4.98417900981343\\
3108	4.98478844305899\\
3109	4.98539773035427\\
3110	4.98600687178016\\
3111	4.98661586741749\\
3112	4.98722471734701\\
3113	4.98783342164941\\
3114	4.98844198040529\\
3115	4.9890503936952\\
3116	4.98965866159961\\
3117	4.99026678419893\\
3118	4.99087476157348\\
3119	4.99148259380354\\
3120	4.9920902809693\\
3121	4.99269782315089\\
3122	4.99330522042835\\
3123	4.99391247288168\\
3124	4.9945195805908\\
3125	4.99512654363556\\
3126	4.99573336209573\\
3127	4.99634003605102\\
3128	4.99694656558108\\
3129	4.99755295076549\\
3130	4.99815919168374\\
3131	4.99876528841527\\
3132	4.99937124103946\\
3133	4.9999770496356\\
3134	5.00058271428292\\
3135	5.00118823506058\\
3136	5.00179361204769\\
3137	5.00239884532326\\
3138	5.00300393496627\\
3139	5.00360888105559\\
3140	5.00421368367005\\
3141	5.00481834288841\\
3142	5.00542285878935\\
3143	5.00602723145149\\
3144	5.00663146095339\\
3145	5.00723554737353\\
3146	5.00783949079034\\
3147	5.00844329128215\\
3148	5.00904694892727\\
3149	5.00965046380389\\
3150	5.01025383599017\\
3151	5.01085706556419\\
3152	5.01146015260398\\
3153	5.01206309718746\\
3154	5.01266589939254\\
3155	5.01326855929702\\
3156	5.01387107697865\\
3157	5.01447345251512\\
3158	5.01507568598404\\
3159	5.01567777746296\\
3160	5.01627972702936\\
3161	5.01688153476067\\
3162	5.01748320073422\\
3163	5.01808472502731\\
3164	5.01868610771715\\
3165	5.01928734888091\\
3166	5.01988844859565\\
3167	5.02048940693842\\
3168	5.02109022398616\\
3169	5.02169089981576\\
3170	5.02229143450405\\
3171	5.02289182812779\\
3172	5.02349208076366\\
3173	5.02409219248832\\
3174	5.0246921633783\\
3175	5.02529199351012\\
3176	5.0258916829602\\
3177	5.02649123180492\\
3178	5.02709064012058\\
3179	5.02768990798341\\
3180	5.0282890354696\\
3181	5.02888802265525\\
3182	5.0294868696164\\
3183	5.03008557642904\\
3184	5.03068414316908\\
3185	5.03128256991237\\
3186	5.0318808567347\\
3187	5.03247900371179\\
3188	5.03307701091931\\
3189	5.03367487843284\\
3190	5.03427260632793\\
3191	5.03487019468003\\
3192	5.03546764356454\\
3193	5.03606495305681\\
3194	5.03666212323211\\
3195	5.03725915416566\\
3196	5.03785604593259\\
3197	5.03845279860801\\
3198	5.03904941226692\\
3199	5.03964588698429\\
3200	5.040242222835\\
3201	5.04083841989391\\
3202	5.04143447823577\\
3203	5.04203039793528\\
3204	5.04262617906708\\
3205	5.04322182170577\\
3206	5.04381732592586\\
3207	5.04441269180179\\
3208	5.04500791940797\\
3209	5.04560300881871\\
3210	5.04619796010829\\
3211	5.04679277335091\\
3212	5.04738744862071\\
3213	5.04798198599176\\
3214	5.0485763855381\\
3215	5.04917064733366\\
3216	5.04976477145235\\
3217	5.05035875796799\\
3218	5.05095260695435\\
3219	5.05154631848514\\
3220	5.052139892634\\
3221	5.05273332947452\\
3222	5.05332662908021\\
3223	5.05391979152454\\
3224	5.05451281688091\\
3225	5.05510570522264\\
3226	5.05569845662302\\
3227	5.05629107115526\\
3228	5.05688354889251\\
3229	5.05747588990786\\
3230	5.05806809427434\\
3231	5.05866016206493\\
3232	5.05925209335253\\
3233	5.05984388820999\\
3234	5.06043554671009\\
3235	5.06102706892555\\
3236	5.06161845492905\\
3237	5.06220970479319\\
3238	5.06280081859052\\
3239	5.0633917963935\\
3240	5.06398263827457\\
3241	5.0645733443061\\
3242	5.06516391456037\\
3243	5.06575434910964\\
3244	5.06634464802608\\
3245	5.06693481138182\\
3246	5.06752483924892\\
3247	5.06811473169937\\
3248	5.06870448880512\\
3249	5.06929411063806\\
3250	5.06988359727\\
3251	5.07047294877271\\
3252	5.07106216521789\\
3253	5.07165124667718\\
3254	5.07224019322217\\
3255	5.07282900492438\\
3256	5.07341768185527\\
3257	5.07400622408625\\
3258	5.07459463168867\\
3259	5.0751829047338\\
3260	5.0757710432929\\
3261	5.07635904743711\\
3262	5.07694691723755\\
3263	5.07753465276528\\
3264	5.07812225409129\\
3265	5.0787097212865\\
3266	5.07929705442179\\
3267	5.07988425356798\\
3268	5.08047131879583\\
3269	5.08105825017604\\
3270	5.08164504777924\\
3271	5.08223171167603\\
3272	5.08281824193692\\
3273	5.08340463863238\\
3274	5.08399090183281\\
3275	5.08457703160857\\
3276	5.08516302802995\\
3277	5.08574889116718\\
3278	5.08633462109044\\
3279	5.08692021786985\\
3280	5.08750568157547\\
3281	5.0880910122773\\
3282	5.08867621004527\\
3283	5.08926127494929\\
3284	5.08984620705918\\
3285	5.09043100644472\\
3286	5.09101567317561\\
3287	5.09160020732151\\
3288	5.09218460895204\\
3289	5.09276887813671\\
3290	5.09335301494504\\
3291	5.09393701944644\\
3292	5.09452089171029\\
3293	5.0951046318059\\
3294	5.09568823980252\\
3295	5.09627171576936\\
3296	5.09685505977557\\
3297	5.09743827189024\\
3298	5.09802135218238\\
3299	5.09860430072099\\
3300	5.09918711757497\\
3301	5.09976980281318\\
3302	5.10035235650444\\
3303	5.10093477871749\\
3304	5.10151706952104\\
3305	5.1020992289837\\
3306	5.10268125717406\\
3307	5.10326315416065\\
3308	5.10384492001193\\
3309	5.10442655479632\\
3310	5.10500805858218\\
3311	5.1055894314378\\
3312	5.10617067343143\\
3313	5.10675178463127\\
3314	5.10733276510544\\
3315	5.10791361492202\\
3316	5.10849433414903\\
3317	5.10907492285445\\
3318	5.10965538110618\\
3319	5.11023570897207\\
3320	5.11081590651995\\
3321	5.11139597381754\\
3322	5.11197591093253\\
3323	5.11255571793258\\
3324	5.11313539488525\\
3325	5.11371494185806\\
3326	5.11429435891851\\
3327	5.11487364613399\\
3328	5.11545280357187\\
3329	5.11603183129946\\
3330	5.11661072938401\\
3331	5.11718949789271\\
3332	5.11776813689272\\
3333	5.11834664645112\\
3334	5.11892502663493\\
3335	5.11950327751116\\
3336	5.12008139914671\\
3337	5.12065939160846\\
3338	5.12123725496322\\
3339	5.12181498927777\\
3340	5.12239259461881\\
3341	5.12297007105299\\
3342	5.12354741864691\\
3343	5.12412463746713\\
3344	5.12470172758013\\
3345	5.12527868905237\\
3346	5.12585552195021\\
3347	5.12643222633999\\
3348	5.127008802288\\
3349	5.12758524986045\\
3350	5.12816156912353\\
3351	5.12873776014334\\
3352	5.12931382298595\\
3353	5.12988975771738\\
3354	5.13046556440358\\
3355	5.13104124311047\\
3356	5.13161679390388\\
3357	5.13219221684962\\
3358	5.13276751201344\\
3359	5.13334267946103\\
3360	5.13391771925803\\
3361	5.13449263147003\\
3362	5.13506741616256\\
3363	5.13564207340111\\
3364	5.1362166032511\\
3365	5.13679100577791\\
3366	5.13736528104687\\
3367	5.13793942912325\\
3368	5.13851345007227\\
3369	5.13908734395909\\
3370	5.13966111084884\\
3371	5.14023475080656\\
3372	5.14080826389728\\
3373	5.14138165018595\\
3374	5.14195490973749\\
3375	5.14252804261673\\
3376	5.14310104888848\\
3377	5.14367392861751\\
3378	5.1442466818685\\
3379	5.1448193087061\\
3380	5.1453918091949\\
3381	5.14596418339945\\
3382	5.14653643138424\\
3383	5.14710855321371\\
3384	5.14768054895226\\
3385	5.14825241866421\\
3386	5.14882416241385\\
3387	5.14939578026543\\
3388	5.14996727228311\\
3389	5.15053863853103\\
3390	5.15110987907329\\
3391	5.15168099397389\\
3392	5.15225198329683\\
3393	5.15282284710603\\
3394	5.15339358546537\\
3395	5.15396419843867\\
3396	5.15453468608971\\
3397	5.15510504848221\\
3398	5.15567528567985\\
3399	5.15624539774624\\
3400	5.15681538474497\\
3401	5.15738524673955\\
3402	5.15795498379345\\
3403	5.1585245959701\\
3404	5.15909408333286\\
3405	5.15966344594506\\
3406	5.16023268386996\\
3407	5.16080179717079\\
3408	5.16137078591071\\
3409	5.16193965015285\\
3410	5.16250838996027\\
3411	5.16307700539599\\
3412	5.16364549652298\\
3413	5.16421386340416\\
3414	5.16478210610239\\
3415	5.16535022468051\\
3416	5.16591821920127\\
3417	5.1664860897274\\
3418	5.16705383632157\\
3419	5.1676214590464\\
3420	5.16818895796446\\
3421	5.16875633313827\\
3422	5.16932358463031\\
3423	5.16989071250299\\
3424	5.1704577168187\\
3425	5.17102459763976\\
3426	5.17159135502844\\
3427	5.17215798904696\\
3428	5.17272449975751\\
3429	5.1732908872222\\
3430	5.17385715150314\\
3431	5.17442329266233\\
3432	5.17498931076176\\
3433	5.17555520586337\\
3434	5.17612097802904\\
3435	5.1766866273206\\
3436	5.17725215379984\\
3437	5.1778175575285\\
3438	5.17838283856826\\
3439	5.17894799698076\\
3440	5.1795130328276\\
3441	5.18007794617032\\
3442	5.18064273707041\\
3443	5.18120740558933\\
3444	5.18177195178847\\
3445	5.18233637572917\\
3446	5.18290067747275\\
3447	5.18346485708045\\
3448	5.18402891461348\\
3449	5.184592850133\\
3450	5.18515666370012\\
3451	5.1857203553759\\
3452	5.18628392522136\\
3453	5.18684737329745\\
3454	5.1874106996651\\
3455	5.18797390438519\\
3456	5.18853698751853\\
3457	5.18909994912589\\
3458	5.18966278926801\\
3459	5.19022550800557\\
3460	5.1907881053992\\
3461	5.19135058150947\\
3462	5.19191293639694\\
3463	5.1924751701221\\
3464	5.19303728274538\\
3465	5.19359927432718\\
3466	5.19416114492786\\
3467	5.1947228946077\\
3468	5.19528452342698\\
3469	5.1958460314459\\
3470	5.19640741872462\\
3471	5.19696868532325\\
3472	5.19752983130186\\
3473	5.19809085672047\\
3474	5.19865176163905\\
3475	5.19921254611753\\
3476	5.19977321021579\\
3477	5.20033375399367\\
3478	5.20089417751095\\
3479	5.20145448082738\\
3480	5.20201466400264\\
3481	5.20257472709638\\
3482	5.20313467016821\\
3483	5.20369449327769\\
3484	5.20425419648431\\
3485	5.20481377984755\\
3486	5.20537324342681\\
3487	5.20593258728148\\
3488	5.20649181147087\\
3489	5.20705091605426\\
3490	5.20760990109089\\
3491	5.20816876663993\\
3492	5.20872751276054\\
3493	5.2092861395118\\
3494	5.20984464695277\\
3495	5.21040303514245\\
3496	5.21096130413979\\
3497	5.2115194540037\\
3498	5.21207748479307\\
3499	5.21263539656669\\
3500	5.21319318938336\\
3501	5.21375086330179\\
3502	5.21430841838068\\
3503	5.21486585467866\\
3504	5.21542317225433\\
3505	5.21598037116624\\
3506	5.21653745147288\\
3507	5.21709441323271\\
3508	5.21765125650416\\
3509	5.21820798134559\\
3510	5.21876458781531\\
3511	5.21932107597161\\
3512	5.21987744587272\\
3513	5.22043369757683\\
3514	5.22098983114208\\
3515	5.22154584662657\\
3516	5.22210174408836\\
3517	5.22265752358545\\
3518	5.22321318517581\\
3519	5.22376872891736\\
3520	5.22432415486798\\
3521	5.22487946308549\\
3522	5.22543465362768\\
3523	5.22598972655229\\
3524	5.22654468191702\\
3525	5.22709951977953\\
3526	5.22765424019742\\
3527	5.22820884322826\\
3528	5.22876332892956\\
3529	5.22931769735881\\
3530	5.22987194857344\\
3531	5.23042608263084\\
3532	5.23098009958834\\
3533	5.23153399950326\\
3534	5.23208778243284\\
3535	5.2326414484343\\
3536	5.23319499756482\\
3537	5.2337484298815\\
3538	5.23430174544144\\
3539	5.23485494430168\\
3540	5.2354080265192\\
3541	5.23596099215096\\
3542	5.23651384125387\\
3543	5.23706657388479\\
3544	5.23761919010053\\
3545	5.23817168995789\\
3546	5.23872407351358\\
3547	5.2392763408243\\
3548	5.2398284919467\\
3549	5.24038052693737\\
3550	5.24093244585288\\
3551	5.24148424874976\\
3552	5.24203593568446\\
3553	5.24258750671342\\
3554	5.24313896189304\\
3555	5.24369030127965\\
3556	5.24424152492956\\
3557	5.24479263289903\\
3558	5.24534362524427\\
3559	5.24589450202146\\
3560	5.24644526328672\\
3561	5.24699590909616\\
3562	5.24754643950581\\
3563	5.24809685457167\\
3564	5.24864715434971\\
3565	5.24919733889585\\
3566	5.24974740826596\\
3567	5.25029736251587\\
3568	5.25084720170137\\
3569	5.25139692587822\\
3570	5.25194653510212\\
3571	5.25249602942874\\
3572	5.25304540891369\\
3573	5.25359467361255\\
3574	5.25414382358087\\
3575	5.25469285887414\\
3576	5.2552417795478\\
3577	5.25579058565728\\
3578	5.25633927725794\\
3579	5.25688785440511\\
3580	5.25743631715408\\
3581	5.2579846655601\\
3582	5.25853289967835\\
3583	5.259081019564\\
3584	5.25962902527217\\
3585	5.26017691685795\\
3586	5.26072469437635\\
3587	5.26127235788239\\
3588	5.261819907431\\
3589	5.2623673430771\\
3590	5.26291466487557\\
3591	5.26346187288123\\
3592	5.26400896714886\\
3593	5.26455594773321\\
3594	5.26510281468899\\
3595	5.26564956807086\\
3596	5.26619620793343\\
3597	5.2667427343313\\
3598	5.267289147319\\
3599	5.26783544695103\\
3600	5.26838163328184\\
3601	5.26892770636586\\
3602	5.26947366625746\\
3603	5.27001951301097\\
3604	5.2705652466807\\
3605	5.27111086732089\\
3606	5.27165637498575\\
3607	5.27220176972945\\
3608	5.27274705160613\\
3609	5.27329222066989\\
3610	5.27383727697475\\
3611	5.27438222057475\\
3612	5.27492705152384\\
3613	5.27547176987596\\
3614	5.27601637568498\\
3615	5.27656086900477\\
3616	5.27710524988912\\
3617	5.27764951839181\\
3618	5.27819367456656\\
3619	5.27873771846705\\
3620	5.27928165014693\\
3621	5.27982546965982\\
3622	5.28036917705927\\
3623	5.28091277239882\\
3624	5.28145625573193\\
3625	5.28199962711208\\
3626	5.28254288659266\\
3627	5.28308603422703\\
3628	5.28362907006852\\
3629	5.28417199417042\\
3630	5.28471480658598\\
3631	5.28525750736839\\
3632	5.28580009657084\\
3633	5.28634257424644\\
3634	5.28688494044829\\
3635	5.28742719522944\\
3636	5.28796933864288\\
3637	5.2885113707416\\
3638	5.28905329157852\\
3639	5.28959510120654\\
3640	5.2901367996785\\
3641	5.29067838704722\\
3642	5.29121986336547\\
3643	5.29176122868598\\
3644	5.29230248306144\\
3645	5.29284362654452\\
3646	5.29338465918783\\
3647	5.29392558104394\\
3648	5.2944663921654\\
3649	5.2950070926047\\
3650	5.2955476824143\\
3651	5.29608816164662\\
3652	5.29662853035405\\
3653	5.29716878858892\\
3654	5.29770893640355\\
3655	5.29824897385019\\
3656	5.29878890098107\\
3657	5.29932871784839\\
3658	5.29986842450429\\
3659	5.30040802100088\\
3660	5.30094750739023\\
3661	5.30148688372439\\
3662	5.30202615005534\\
3663	5.30256530643504\\
3664	5.30310435291541\\
3665	5.30364328954833\\
3666	5.30418211638564\\
3667	5.30472083347914\\
3668	5.3052594408806\\
3669	5.30579793864175\\
3670	5.30633632681427\\
3671	5.30687460544981\\
3672	5.3074127746\\
3673	5.30795083431639\\
3674	5.30848878465054\\
3675	5.30902662565392\\
3676	5.30956435737802\\
3677	5.31010197987424\\
3678	5.31063949319398\\
3679	5.31117689738858\\
3680	5.31171419250934\\
3681	5.31225137860755\\
3682	5.31278845573442\\
3683	5.31332542394117\\
3684	5.31386228327894\\
3685	5.31439903379886\\
3686	5.314935675552\\
3687	5.31547220858943\\
3688	5.31600863296213\\
3689	5.31654494872109\\
3690	5.31708115591723\\
3691	5.31761725460145\\
3692	5.31815324482461\\
3693	5.31868912663753\\
3694	5.31922490009099\\
3695	5.31976056523574\\
3696	5.32029612212249\\
3697	5.3208315708019\\
3698	5.32136691132462\\
3699	5.32190214374124\\
3700	5.32243726810232\\
3701	5.32297228445839\\
3702	5.32350719285993\\
3703	5.32404199335738\\
3704	5.32457668600118\\
3705	5.32511127084168\\
3706	5.32564574792924\\
3707	5.32618011731414\\
3708	5.32671437904666\\
3709	5.32724853317703\\
3710	5.32778257975542\\
3711	5.32831651883201\\
3712	5.32885035045691\\
3713	5.3293840746802\\
3714	5.32991769155193\\
3715	5.33045120112211\\
3716	5.3309846034407\\
3717	5.33151789855765\\
3718	5.33205108652285\\
3719	5.33258416738617\\
3720	5.33311714119744\\
3721	5.33365000800644\\
3722	5.33418276786292\\
3723	5.33471542081662\\
3724	5.33524796691721\\
3725	5.33578040621433\\
3726	5.3363127387576\\
3727	5.33684496459658\\
3728	5.33737708378082\\
3729	5.33790909635981\\
3730	5.33844100238303\\
3731	5.3389728018999\\
3732	5.33950449495983\\
3733	5.34003608161215\\
3734	5.3405675619062\\
3735	5.34109893589126\\
3736	5.34163020361659\\
3737	5.34216136513139\\
3738	5.34269242048485\\
3739	5.34322336972611\\
3740	5.34375421290428\\
3741	5.34428495006843\\
3742	5.34481558126759\\
3743	5.34534610655077\\
3744	5.34587652596694\\
3745	5.34640683956501\\
3746	5.3469370473939\\
3747	5.34746714950245\\
3748	5.34799714593949\\
3749	5.34852703675382\\
3750	5.34905682199418\\
3751	5.34958650170929\\
3752	5.35011607594783\\
3753	5.35064554475847\\
3754	5.35117490818979\\
3755	5.35170416629039\\
3756	5.35223331910881\\
3757	5.35276236669354\\
3758	5.35329130909307\\
3759	5.35382014635583\\
3760	5.35434887853024\\
3761	5.35487750566464\\
3762	5.35540602780739\\
3763	5.35593444500677\\
3764	5.35646275731104\\
3765	5.35699096476844\\
3766	5.35751906742717\\
3767	5.35804706533537\\
3768	5.35857495854118\\
3769	5.35910274709268\\
3770	5.35963043103793\\
3771	5.36015801042495\\
3772	5.36068548530173\\
3773	5.36121285571621\\
3774	5.36174012171632\\
3775	5.36226728334994\\
3776	5.36279434066492\\
3777	5.36332129370906\\
3778	5.36384814253016\\
3779	5.36437488717595\\
3780	5.36490152769415\\
3781	5.36542806413243\\
3782	5.36595449653844\\
3783	5.36648082495979\\
3784	5.36700704944405\\
3785	5.36753317003876\\
3786	5.36805918679142\\
3787	5.36858509974951\\
3788	5.36911090896048\\
3789	5.36963661447172\\
3790	5.3701622163306\\
3791	5.37068771458446\\
3792	5.3712131092806\\
3793	5.37173840046629\\
3794	5.37226358818878\\
3795	5.37278867249525\\
3796	5.37331365343287\\
3797	5.37383853104879\\
3798	5.3743633053901\\
3799	5.37488797650387\\
3800	5.37541254443712\\
3801	5.37593700923687\\
3802	5.37646137095008\\
3803	5.37698562962368\\
3804	5.37750978530457\\
3805	5.37803383803961\\
3806	5.37855778787564\\
3807	5.37908163485945\\
3808	5.37960537903782\\
3809	5.38012902045747\\
3810	5.3806525591651\\
3811	5.38117599520739\\
3812	5.38169932863095\\
3813	5.38222255948239\\
3814	5.38274568780829\\
3815	5.38326871365517\\
3816	5.38379163706953\\
3817	5.38431445809783\\
3818	5.38483717678652\\
3819	5.38535979318199\\
3820	5.38588230733062\\
3821	5.38640471927873\\
3822	5.38692702907264\\
3823	5.3874492367586\\
3824	5.38797134238286\\
3825	5.38849334599162\\
3826	5.38901524763106\\
3827	5.3895370473473\\
3828	5.39005874518646\\
3829	5.39058034119461\\
3830	5.3911018354178\\
3831	5.39162322790202\\
3832	5.39214451869325\\
3833	5.39266570783744\\
3834	5.3931867953805\\
3835	5.3937077813683\\
3836	5.39422866584669\\
3837	5.39474944886148\\
3838	5.39527013045846\\
3839	5.39579071068337\\
3840	5.39631118958193\\
3841	5.39683156719982\\
3842	5.39735184358269\\
3843	5.39787201877617\\
3844	5.39839209282584\\
3845	5.39891206577726\\
3846	5.39943193767594\\
3847	5.39995170856738\\
3848	5.40047137849703\\
3849	5.40099094751033\\
3850	5.40151041565267\\
3851	5.4020297829694\\
3852	5.40254904950588\\
3853	5.40306821530738\\
3854	5.40358728041918\\
3855	5.40410624488651\\
3856	5.40462510875457\\
3857	5.40514387206855\\
3858	5.40566253487356\\
3859	5.40618109721473\\
3860	5.40669955913714\\
3861	5.40721792068582\\
3862	5.40773618190578\\
3863	5.40825434284201\\
3864	5.40877240353946\\
3865	5.40929036404305\\
3866	5.40980822439766\\
3867	5.41032598464815\\
3868	5.41084364483935\\
3869	5.41136120501604\\
3870	5.41187866522298\\
3871	5.41239602550491\\
3872	5.41291328590653\\
3873	5.41343044647249\\
3874	5.41394750724743\\
3875	5.41446446827598\\
3876	5.41498132960268\\
3877	5.41549809127208\\
3878	5.4160147533287\\
3879	5.41653131581702\\
3880	5.41704777878148\\
3881	5.4175641422665\\
3882	5.41808040631646\\
3883	5.41859657097574\\
3884	5.41911263628863\\
3885	5.41962860229946\\
3886	5.42014446905246\\
3887	5.42066023659188\\
3888	5.42117590496191\\
3889	5.42169147420673\\
3890	5.42220694437047\\
3891	5.42272231549725\\
3892	5.42323758763114\\
3893	5.42375276081618\\
3894	5.4242678350964\\
3895	5.42478281051578\\
3896	5.42529768711827\\
3897	5.4258124649478\\
3898	5.42632714404827\\
3899	5.42684172446353\\
3900	5.42735620623742\\
3901	5.42787058941373\\
3902	5.42838487403625\\
3903	5.42889906014872\\
3904	5.42941314779483\\
3905	5.42992713701828\\
3906	5.43044102786271\\
3907	5.43095482037175\\
3908	5.43146851458898\\
3909	5.43198211055797\\
3910	5.43249560832224\\
3911	5.43300900792529\\
3912	5.4335223094106\\
3913	5.43403551282159\\
3914	5.43454861820167\\
3915	5.43506162559423\\
3916	5.43557453504261\\
3917	5.43608734659014\\
3918	5.43660006028009\\
3919	5.43711267615573\\
3920	5.4376251942603\\
3921	5.43813761463698\\
3922	5.43864993732893\\
3923	5.43916216237931\\
3924	5.43967428983123\\
3925	5.44018631972775\\
3926	5.44069825211194\\
3927	5.4412100870268\\
3928	5.44172182451533\\
3929	5.44223346462049\\
3930	5.44274500738521\\
3931	5.44325645285238\\
3932	5.44376780106489\\
3933	5.44427905206558\\
3934	5.44479020589724\\
3935	5.44530126260268\\
3936	5.44581222222464\\
3937	5.44632308480584\\
3938	5.44683385038898\\
3939	5.44734451901672\\
3940	5.44785509073171\\
3941	5.44836556557653\\
3942	5.44887594359378\\
3943	5.44938622482599\\
3944	5.44989640931569\\
3945	5.45040649710537\\
3946	5.45091648823748\\
3947	5.45142638275445\\
3948	5.4519361806987\\
3949	5.45244588211258\\
3950	5.45295548703845\\
3951	5.4534649955186\\
3952	5.45397440759534\\
3953	5.45448372331091\\
3954	5.45499294270754\\
3955	5.45550206582744\\
3956	5.45601109271276\\
3957	5.45652002340565\\
3958	5.45702885794823\\
3959	5.45753759638256\\
3960	5.45804623875071\\
3961	5.4585547850947\\
3962	5.45906323545653\\
3963	5.45957158987815\\
3964	5.46007984840152\\
3965	5.46058801106854\\
3966	5.4610960779211\\
3967	5.46160404900103\\
3968	5.46211192435017\\
3969	5.46261970401031\\
3970	5.46312738802322\\
3971	5.46363497643064\\
3972	5.46414246927428\\
3973	5.46464986659581\\
3974	5.46515716843689\\
3975	5.46566437483914\\
3976	5.46617148584416\\
3977	5.46667850149351\\
3978	5.46718542182874\\
3979	5.46769224689136\\
3980	5.46819897672284\\
3981	5.46870561136464\\
3982	5.46921215085819\\
3983	5.46971859524488\\
3984	5.47022494456607\\
3985	5.47073119886313\\
3986	5.47123735817734\\
3987	5.47174342255001\\
3988	5.47224939202238\\
3989	5.47275526663569\\
3990	5.47326104643114\\
3991	5.47376673144989\\
3992	5.4742723217331\\
3993	5.47477781732187\\
3994	5.4752832182573\\
3995	5.47578852458045\\
3996	5.47629373633235\\
3997	5.47679885355401\\
3998	5.4773038762864\\
3999	5.47780880457046\\
4000	5.47831363844713\\
4001	5.4788183779573\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
4001	5.4788183779573\\
4002	5.47932302314183\\
4003	5.47982757404156\\
4004	5.4803320306973\\
4005	5.48083639314983\\
4006	5.48134066143992\\
4007	5.48184483560828\\
4008	5.48234891569561\\
4009	5.48285290174259\\
4010	5.48335679378987\\
4011	5.48386059187805\\
4012	5.48436429604774\\
4013	5.48486790633948\\
4014	5.48537142279383\\
4015	5.48587484545128\\
4016	5.48637817435232\\
4017	5.48688140953739\\
4018	5.48738455104693\\
4019	5.48788759892133\\
4020	5.48839055320096\\
4021	5.48889341392616\\
4022	5.48939618113726\\
4023	5.48989885487455\\
4024	5.49040143517827\\
4025	5.49090392208868\\
4026	5.49140631564597\\
4027	5.49190861589033\\
4028	5.4924108228619\\
4029	5.49291293660083\\
4030	5.49341495714719\\
4031	5.49391688454109\\
4032	5.49441871882254\\
4033	5.49492046003158\\
4034	5.49542210820819\\
4035	5.49592366339233\\
4036	5.49642512562395\\
4037	5.49692649494296\\
4038	5.49742777138924\\
4039	5.49792895500265\\
4040	5.49843004582302\\
4041	5.49893104389015\\
4042	5.49943194924382\\
4043	5.49993276192378\\
4044	5.50043348196975\\
4045	5.50093410942143\\
4046	5.50143464431849\\
4047	5.50193508670057\\
4048	5.5024354366073\\
4049	5.50293569407826\\
4050	5.50343585915301\\
4051	5.5039359318711\\
4052	5.50443591227202\\
4053	5.50493580039528\\
4054	5.50543559628032\\
4055	5.50593529996657\\
4056	5.50643491149345\\
4057	5.50693443090033\\
4058	5.50743385822656\\
4059	5.50793319351148\\
4060	5.50843243679437\\
4061	5.50893158811452\\
4062	5.50943064751116\\
4063	5.50992961502353\\
4064	5.51042849069082\\
4065	5.51092727455218\\
4066	5.51142596664678\\
4067	5.51192456701371\\
4068	5.51242307569208\\
4069	5.51292149272095\\
4070	5.51341981813936\\
4071	5.51391805198631\\
4072	5.5144161943008\\
4073	5.51491424512177\\
4074	5.51541220448818\\
4075	5.51591007243892\\
4076	5.51640784901289\\
4077	5.51690553424892\\
4078	5.51740312818586\\
4079	5.51790063086251\\
4080	5.51839804231765\\
4081	5.51889536259003\\
4082	5.51939259171837\\
4083	5.51988972974139\\
4084	5.52038677669775\\
4085	5.52088373262611\\
4086	5.52138059756508\\
4087	5.52187737155327\\
4088	5.52237405462925\\
4089	5.52287064683157\\
4090	5.52336714819875\\
4091	5.52386355876929\\
4092	5.52435987858165\\
4093	5.52485610767429\\
4094	5.52535224608561\\
4095	5.52584829385402\\
4096	5.52634425101788\\
4097	5.52684011761554\\
4098	5.52733589368532\\
4099	5.5278315792655\\
4100	5.52832717439435\\
4101	5.52882267911013\\
4102	5.52931809345103\\
4103	5.52981341745525\\
4104	5.53030865116097\\
4105	5.53080379460631\\
4106	5.5312988478294\\
4107	5.53179381086833\\
4108	5.53228868376115\\
4109	5.53278346654591\\
4110	5.53327815926062\\
4111	5.53377276194328\\
4112	5.53426727463184\\
4113	5.53476169736426\\
4114	5.53525603017843\\
4115	5.53575027311226\\
4116	5.5362444262036\\
4117	5.53673848949029\\
4118	5.53723246301016\\
4119	5.53772634680098\\
4120	5.53822014090052\\
4121	5.53871384534652\\
4122	5.5392074601767\\
4123	5.53970098542875\\
4124	5.54019442114032\\
4125	5.54068776734907\\
4126	5.54118102409261\\
4127	5.54167419140852\\
4128	5.54216726933438\\
4129	5.54266025790772\\
4130	5.54315315716606\\
4131	5.5436459671469\\
4132	5.54413868788769\\
4133	5.54463131942589\\
4134	5.54512386179891\\
4135	5.54561631504414\\
4136	5.54610867919896\\
4137	5.5466009543007\\
4138	5.54709314038669\\
4139	5.54758523749423\\
4140	5.54807724566057\\
4141	5.54856916492298\\
4142	5.54906099531866\\
4143	5.54955273688483\\
4144	5.55004438965864\\
4145	5.55053595367726\\
4146	5.5510274289778\\
4147	5.55151881559737\\
4148	5.55201011357305\\
4149	5.55250132294187\\
4150	5.55299244374087\\
4151	5.55348347600706\\
4152	5.55397441977741\\
4153	5.55446527508888\\
4154	5.55495604197839\\
4155	5.55544672048287\\
4156	5.55593731063917\\
4157	5.55642781248417\\
4158	5.5569182260547\\
4159	5.55740855138756\\
4160	5.55789878851955\\
4161	5.55838893748743\\
4162	5.55887899832793\\
4163	5.55936897107776\\
4164	5.55985885577363\\
4165	5.56034865245219\\
4166	5.56083836115009\\
4167	5.56132798190393\\
4168	5.56181751475033\\
4169	5.56230695972585\\
4170	5.56279631686703\\
4171	5.56328558621041\\
4172	5.56377476779246\\
4173	5.56426386164968\\
4174	5.56475286781852\\
4175	5.5652417863354\\
4176	5.56573061723673\\
4177	5.56621936055889\\
4178	5.56670801633823\\
4179	5.56719658461108\\
4180	5.56768506541377\\
4181	5.56817345878257\\
4182	5.56866176475374\\
4183	5.56914998336353\\
4184	5.56963811464815\\
4185	5.57012615864379\\
4186	5.57061411538662\\
4187	5.57110198491279\\
4188	5.57158976725841\\
4189	5.57207746245959\\
4190	5.57256507055239\\
4191	5.57305259157288\\
4192	5.57354002555707\\
4193	5.57402737254098\\
4194	5.57451463256057\\
4195	5.57500180565182\\
4196	5.57548889185066\\
4197	5.575975891193\\
4198	5.57646280371472\\
4199	5.57694962945169\\
4200	5.57743636843975\\
4201	5.57792302071472\\
4202	5.5784095863124\\
4203	5.57889606526855\\
4204	5.57938245761893\\
4205	5.57986876339927\\
4206	5.58035498264526\\
4207	5.58084111539258\\
4208	5.58132716167691\\
4209	5.58181312153385\\
4210	5.58229899499903\\
4211	5.58278478210804\\
4212	5.58327048289643\\
4213	5.58375609739975\\
4214	5.58424162565353\\
4215	5.58472706769325\\
4216	5.58521242355438\\
4217	5.58569769327239\\
4218	5.58618287688269\\
4219	5.5866679744207\\
4220	5.58715298592179\\
4221	5.58763791142131\\
4222	5.58812275095462\\
4223	5.58860750455701\\
4224	5.58909217226379\\
4225	5.58957675411023\\
4226	5.59006125013155\\
4227	5.590545660363\\
4228	5.59102998483976\\
4229	5.59151422359703\\
4230	5.59199837666994\\
4231	5.59248244409364\\
4232	5.59296642590323\\
4233	5.59345032213379\\
4234	5.59393413282041\\
4235	5.59441785799811\\
4236	5.59490149770193\\
4237	5.59538505196684\\
4238	5.59586852082784\\
4239	5.59635190431987\\
4240	5.59683520247786\\
4241	5.59731841533672\\
4242	5.59780154293134\\
4243	5.59828458529657\\
4244	5.59876754246726\\
4245	5.59925041447823\\
4246	5.59973320136427\\
4247	5.60021590316016\\
4248	5.60069851990064\\
4249	5.60118105162045\\
4250	5.6016634983543\\
4251	5.60214586013686\\
4252	5.6026281370028\\
4253	5.60311032898677\\
4254	5.60359243612338\\
4255	5.60407445844723\\
4256	5.60455639599288\\
4257	5.6050382487949\\
4258	5.60552001688781\\
4259	5.60600170030613\\
4260	5.60648329908433\\
4261	5.60696481325688\\
4262	5.60744624285822\\
4263	5.60792758792278\\
4264	5.60840884848495\\
4265	5.6088900245791\\
4266	5.6093711162396\\
4267	5.60985212350077\\
4268	5.61033304639693\\
4269	5.61081388496236\\
4270	5.61129463923133\\
4271	5.61177530923809\\
4272	5.61225589501686\\
4273	5.61273639660183\\
4274	5.61321681402719\\
4275	5.61369714732711\\
4276	5.6141773965357\\
4277	5.6146575616871\\
4278	5.61513764281539\\
4279	5.61561763995464\\
4280	5.61609755313891\\
4281	5.61657738240221\\
4282	5.61705712777856\\
4283	5.61753678930194\\
4284	5.61801636700632\\
4285	5.61849586092563\\
4286	5.61897527109381\\
4287	5.61945459754473\\
4288	5.6199338403123\\
4289	5.62041299943034\\
4290	5.62089207493271\\
4291	5.62137106685322\\
4292	5.62184997522566\\
4293	5.62232880008379\\
4294	5.62280754146138\\
4295	5.62328619939213\\
4296	5.62376477390976\\
4297	5.62424326504795\\
4298	5.62472167284038\\
4299	5.62519999732067\\
4300	5.62567823852245\\
4301	5.62615639647932\\
4302	5.62663447122486\\
4303	5.62711246279263\\
4304	5.62759037121615\\
4305	5.62806819652895\\
4306	5.62854593876452\\
4307	5.62902359795633\\
4308	5.62950117413784\\
4309	5.62997866734247\\
4310	5.63045607760363\\
4311	5.63093340495471\\
4312	5.63141064942907\\
4313	5.63188781106007\\
4314	5.63236488988102\\
4315	5.63284188592525\\
4316	5.63331879922601\\
4317	5.63379562981658\\
4318	5.63427237773019\\
4319	5.63474904300008\\
4320	5.63522562565944\\
4321	5.63570212574144\\
4322	5.63617854327923\\
4323	5.63665487830597\\
4324	5.63713113085477\\
4325	5.63760730095872\\
4326	5.63808338865089\\
4327	5.63855939396434\\
4328	5.6390353169321\\
4329	5.63951115758718\\
4330	5.63998691596257\\
4331	5.64046259209125\\
4332	5.64093818600616\\
4333	5.64141369774023\\
4334	5.64188912732638\\
4335	5.64236447479749\\
4336	5.64283974018641\\
4337	5.64331492352602\\
4338	5.64379002484912\\
4339	5.64426504418852\\
4340	5.64473998157701\\
4341	5.64521483704735\\
4342	5.6456896106323\\
4343	5.64616430236456\\
4344	5.64663891227684\\
4345	5.64711344040183\\
4346	5.64758788677219\\
4347	5.64806225142055\\
4348	5.64853653437954\\
4349	5.64901073568177\\
4350	5.6494848553598\\
4351	5.6499588934462\\
4352	5.65043284997352\\
4353	5.65090672497426\\
4354	5.65138051848093\\
4355	5.65185423052601\\
4356	5.65232786114195\\
4357	5.6528014103612\\
4358	5.65327487821616\\
4359	5.65374826473925\\
4360	5.65422156996283\\
4361	5.65469479391926\\
4362	5.65516793664089\\
4363	5.65564099816002\\
4364	5.65611397850895\\
4365	5.65658687771997\\
4366	5.65705969582532\\
4367	5.65753243285724\\
4368	5.65800508884796\\
4369	5.65847766382966\\
4370	5.65895015783452\\
4371	5.6594225708947\\
4372	5.65989490304234\\
4373	5.66036715430955\\
4374	5.66083932472842\\
4375	5.66131141433105\\
4376	5.66178342314947\\
4377	5.66225535121573\\
4378	5.66272719856185\\
4379	5.66319896521981\\
4380	5.66367065122161\\
4381	5.66414225659919\\
4382	5.66461378138448\\
4383	5.66508522560942\\
4384	5.6655565893059\\
4385	5.6660278725058\\
4386	5.66649907524096\\
4387	5.66697019754324\\
4388	5.66744123944444\\
4389	5.66791220097638\\
4390	5.66838308217083\\
4391	5.66885388305954\\
4392	5.66932460367425\\
4393	5.6697952440467\\
4394	5.67026580420858\\
4395	5.67073628419156\\
4396	5.67120668402731\\
4397	5.67167700374748\\
4398	5.67214724338368\\
4399	5.67261740296752\\
4400	5.67308748253058\\
4401	5.67355748210441\\
4402	5.67402740172058\\
4403	5.6744972414106\\
4404	5.67496700120597\\
4405	5.67543668113819\\
4406	5.67590628123872\\
4407	5.67637580153901\\
4408	5.67684524207048\\
4409	5.67731460286454\\
4410	5.67778388395258\\
4411	5.67825308536597\\
4412	5.67872220713606\\
4413	5.67919124929418\\
4414	5.67966021187164\\
4415	5.68012909489974\\
4416	5.68059789840975\\
4417	5.68106662243291\\
4418	5.68153526700047\\
4419	5.68200383214363\\
4420	5.6824723178936\\
4421	5.68294072428155\\
4422	5.68340905133865\\
4423	5.68387729909602\\
4424	5.68434546758479\\
4425	5.68481355683606\\
4426	5.6852815668809\\
4427	5.68574949775038\\
4428	5.68621734947554\\
4429	5.68668512208742\\
4430	5.687152815617\\
4431	5.68762043009528\\
4432	5.68808796555322\\
4433	5.68855542202177\\
4434	5.68902279953187\\
4435	5.68949009811441\\
4436	5.68995731780029\\
4437	5.69042445862038\\
4438	5.69089152060554\\
4439	5.69135850378659\\
4440	5.69182540819436\\
4441	5.69229223385964\\
4442	5.6927589808132\\
4443	5.69322564908581\\
4444	5.69369223870821\\
4445	5.69415874971111\\
4446	5.69462518212522\\
4447	5.69509153598122\\
4448	5.69555781130978\\
4449	5.69602400814154\\
4450	5.69649012650713\\
4451	5.69695616643715\\
4452	5.6974221279622\\
4453	5.69788801111284\\
4454	5.69835381591964\\
4455	5.69881954241312\\
4456	5.69928519062379\\
4457	5.69975076058217\\
4458	5.70021625231871\\
4459	5.70068166586389\\
4460	5.70114700124814\\
4461	5.70161225850188\\
4462	5.70207743765552\\
4463	5.70254253873945\\
4464	5.70300756178402\\
4465	5.70347250681959\\
4466	5.70393737387648\\
4467	5.70440216298501\\
4468	5.70486687417547\\
4469	5.70533150747813\\
4470	5.70579606292325\\
4471	5.70626054054107\\
4472	5.70672494036181\\
4473	5.70718926241566\\
4474	5.7076535067328\\
4475	5.70811767334341\\
4476	5.70858176227763\\
4477	5.70904577356558\\
4478	5.70950970723737\\
4479	5.70997356332309\\
4480	5.71043734185282\\
4481	5.71090104285661\\
4482	5.71136466636449\\
4483	5.71182821240649\\
4484	5.7122916810126\\
4485	5.7127550722128\\
4486	5.71321838603706\\
4487	5.71368162251531\\
4488	5.7141447816775\\
4489	5.71460786355351\\
4490	5.71507086817326\\
4491	5.7155337955666\\
4492	5.7159966457634\\
4493	5.71645941879348\\
4494	5.71692211468667\\
4495	5.71738473347276\\
4496	5.71784727518155\\
4497	5.71830973984278\\
4498	5.71877212748622\\
4499	5.71923443814158\\
4500	5.71969667183857\\
4501	5.7201588286069\\
4502	5.72062090847622\\
4503	5.7210829114762\\
4504	5.72154483763648\\
4505	5.72200668698667\\
4506	5.72246845955639\\
4507	5.7229301553752\\
4508	5.72339177447268\\
4509	5.72385331687838\\
4510	5.72431478262183\\
4511	5.72477617173254\\
4512	5.72523748424001\\
4513	5.72569872017372\\
4514	5.72615987956312\\
4515	5.72662096243766\\
4516	5.72708196882676\\
4517	5.72754289875982\\
4518	5.72800375226625\\
4519	5.7284645293754\\
4520	5.72892523011664\\
4521	5.7293858545193\\
4522	5.72984640261269\\
4523	5.73030687442612\\
4524	5.73076726998886\\
4525	5.73122758933019\\
4526	5.73168783247936\\
4527	5.73214799946559\\
4528	5.7326080903181\\
4529	5.73306810506607\\
4530	5.73352804373869\\
4531	5.73398790636513\\
4532	5.73444769297451\\
4533	5.73490740359597\\
4534	5.73536703825861\\
4535	5.73582659699153\\
4536	5.73628607982378\\
4537	5.73674548678445\\
4538	5.73720481790255\\
4539	5.73766407320711\\
4540	5.73812325272713\\
4541	5.7385823564916\\
4542	5.73904138452948\\
4543	5.73950033686973\\
4544	5.73995921354128\\
4545	5.74041801457305\\
4546	5.74087673999393\\
4547	5.74133538983281\\
4548	5.74179396411856\\
4549	5.74225246288\\
4550	5.74271088614599\\
4551	5.74316923394533\\
4552	5.74362750630682\\
4553	5.74408570325922\\
4554	5.74454382483132\\
4555	5.74500187105184\\
4556	5.74545984194951\\
4557	5.74591773755305\\
4558	5.74637555789116\\
4559	5.74683330299249\\
4560	5.74729097288571\\
4561	5.74774856759946\\
4562	5.74820608716237\\
4563	5.74866353160303\\
4564	5.74912090095005\\
4565	5.74957819523199\\
4566	5.75003541447742\\
4567	5.75049255871486\\
4568	5.75094962797284\\
4569	5.75140662227987\\
4570	5.75186354166443\\
4571	5.75232038615498\\
4572	5.75277715578\\
4573	5.75323385056792\\
4574	5.75369047054714\\
4575	5.75414701574608\\
4576	5.75460348619313\\
4577	5.75505988191664\\
4578	5.75551620294497\\
4579	5.75597244930647\\
4580	5.75642862102945\\
4581	5.75688471814221\\
4582	5.75734074067303\\
4583	5.75779668865018\\
4584	5.75825256210192\\
4585	5.75870836105648\\
4586	5.75916408554208\\
4587	5.75961973558692\\
4588	5.76007531121918\\
4589	5.76053081246704\\
4590	5.76098623935863\\
4591	5.7614415919221\\
4592	5.76189687018556\\
4593	5.76235207417712\\
4594	5.76280720392485\\
4595	5.76326225945684\\
4596	5.76371724080113\\
4597	5.76417214798574\\
4598	5.76462698103871\\
4599	5.76508173998803\\
4600	5.76553642486169\\
4601	5.76599103568765\\
4602	5.76644557249387\\
4603	5.76690003530828\\
4604	5.7673544241588\\
4605	5.76780873907334\\
4606	5.76826298007977\\
4607	5.76871714720597\\
4608	5.76917124047979\\
4609	5.76962525992907\\
4610	5.77007920558162\\
4611	5.77053307746526\\
4612	5.77098687560776\\
4613	5.77144060003689\\
4614	5.77189425078042\\
4615	5.77234782786608\\
4616	5.77280133132159\\
4617	5.77325476117465\\
4618	5.77370811745296\\
4619	5.77416140018419\\
4620	5.77461460939599\\
4621	5.775067745116\\
4622	5.77552080737185\\
4623	5.77597379619115\\
4624	5.77642671160148\\
4625	5.77687955363042\\
4626	5.77733232230553\\
4627	5.77778501765435\\
4628	5.77823763970441\\
4629	5.77869018848322\\
4630	5.77914266401827\\
4631	5.77959506633704\\
4632	5.78004739546699\\
4633	5.78049965143557\\
4634	5.7809518342702\\
4635	5.7814039439983\\
4636	5.78185598064726\\
4637	5.78230794424448\\
4638	5.78275983481731\\
4639	5.7832116523931\\
4640	5.78366339699918\\
4641	5.78411506866287\\
4642	5.78456666741148\\
4643	5.78501819327227\\
4644	5.78546964627254\\
4645	5.78592102643952\\
4646	5.78637233380046\\
4647	5.78682356838258\\
4648	5.78727473021307\\
4649	5.78772581931914\\
4650	5.78817683572794\\
4651	5.78862777946665\\
4652	5.7890786505624\\
4653	5.78952944904232\\
4654	5.78998017493351\\
4655	5.79043082826307\\
4656	5.79088140905808\\
4657	5.7913319173456\\
4658	5.79178235315268\\
4659	5.79223271650634\\
4660	5.7926830074336\\
4661	5.79313322596147\\
4662	5.79358337211692\\
4663	5.79403344592692\\
4664	5.79448344741841\\
4665	5.79493337661835\\
4666	5.79538323355365\\
4667	5.79583301825121\\
4668	5.79628273073792\\
4669	5.79673237104066\\
4670	5.79718193918627\\
4671	5.79763143520161\\
4672	5.7980808591135\\
4673	5.79853021094875\\
4674	5.79897949073415\\
4675	5.79942869849649\\
4676	5.79987783426253\\
4677	5.80032689805902\\
4678	5.80077588991269\\
4679	5.80122480985025\\
4680	5.8016736578984\\
4681	5.80212243408384\\
4682	5.80257113843323\\
4683	5.80301977097323\\
4684	5.80346833173048\\
4685	5.8039168207316\\
4686	5.8043652380032\\
4687	5.80481358357188\\
4688	5.8052618574642\\
4689	5.80571005970674\\
4690	5.80615819032604\\
4691	5.80660624934863\\
4692	5.80705423680103\\
4693	5.80750215270973\\
4694	5.80794999710123\\
4695	5.80839777000199\\
4696	5.80884547143846\\
4697	5.80929310143709\\
4698	5.8097406600243\\
4699	5.8101881472265\\
4700	5.81063556307008\\
4701	5.81108290758141\\
4702	5.81153018078687\\
4703	5.8119773827128\\
4704	5.81242451338553\\
4705	5.81287157283138\\
4706	5.81331856107664\\
4707	5.81376547814762\\
4708	5.81421232407057\\
4709	5.81465909887175\\
4710	5.81510580257741\\
4711	5.81555243521376\\
4712	5.81599899680703\\
4713	5.8164454873834\\
4714	5.81689190696906\\
4715	5.81733825559017\\
4716	5.81778453327289\\
4717	5.81823074004333\\
4718	5.81867687592763\\
4719	5.8191229409519\\
4720	5.81956893514221\\
4721	5.82001485852465\\
4722	5.82046071112528\\
4723	5.82090649297013\\
4724	5.82135220408524\\
4725	5.82179784449663\\
4726	5.82224341423028\\
4727	5.8226889133122\\
4728	5.82313434176834\\
4729	5.82357969962467\\
4730	5.82402498690711\\
4731	5.82447020364161\\
4732	5.82491534985405\\
4733	5.82536042557036\\
4734	5.82580543081639\\
4735	5.82625036561803\\
4736	5.8266952300011\\
4737	5.82714002399146\\
4738	5.82758474761493\\
4739	5.8280294008973\\
4740	5.82847398386438\\
4741	5.82891849654193\\
4742	5.82936293895572\\
4743	5.8298073111315\\
4744	5.83025161309499\\
4745	5.83069584487191\\
4746	5.83114000648798\\
4747	5.83158409796886\\
4748	5.83202811934023\\
4749	5.83247207062777\\
4750	5.8329159518571\\
4751	5.83335976305385\\
4752	5.83380350424365\\
4753	5.83424717545208\\
4754	5.83469077670474\\
4755	5.83513430802719\\
4756	5.83557776944499\\
4757	5.83602116098369\\
4758	5.83646448266879\\
4759	5.83690773452583\\
4760	5.8373509165803\\
4761	5.83779402885766\\
4762	5.83823707138341\\
4763	5.83868004418298\\
4764	5.83912294728182\\
4765	5.83956578070535\\
4766	5.84000854447898\\
4767	5.8404512386281\\
4768	5.8408938631781\\
4769	5.84133641815435\\
4770	5.84177890358219\\
4771	5.84222131948695\\
4772	5.84266366589397\\
4773	5.84310594282856\\
4774	5.84354815031599\\
4775	5.84399028838157\\
4776	5.84443235705054\\
4777	5.84487435634817\\
4778	5.84531628629968\\
4779	5.84575814693029\\
4780	5.84619993826523\\
4781	5.84664166032967\\
4782	5.8470833131488\\
4783	5.84752489674778\\
4784	5.84796641115176\\
4785	5.84840785638588\\
4786	5.84884923247526\\
4787	5.849290539445\\
4788	5.8497317773202\\
4789	5.85017294612594\\
4790	5.85061404588728\\
4791	5.85105507662927\\
4792	5.85149603837695\\
4793	5.85193693115533\\
4794	5.85237775498943\\
4795	5.85281850990425\\
4796	5.85325919592475\\
4797	5.8536998130759\\
4798	5.85414036138266\\
4799	5.85458084086996\\
4800	5.85502125156272\\
4801	5.85546159348585\\
4802	5.85590186666424\\
4803	5.85634207112278\\
4804	5.85678220688633\\
4805	5.85722227397974\\
4806	5.85766227242785\\
4807	5.85810220225548\\
4808	5.85854206348745\\
4809	5.85898185614854\\
4810	5.85942158026354\\
4811	5.85986123585721\\
4812	5.86030082295433\\
4813	5.8607403415796\\
4814	5.86117979175778\\
4815	5.86161917351356\\
4816	5.86205848687164\\
4817	5.86249773185671\\
4818	5.86293690849344\\
4819	5.86337601680647\\
4820	5.86381505682046\\
4821	5.86425402856004\\
4822	5.86469293204981\\
4823	5.86513176731437\\
4824	5.86557053437831\\
4825	5.86600923326621\\
4826	5.86644786400262\\
4827	5.86688642661208\\
4828	5.86732492111913\\
4829	5.86776334754828\\
4830	5.86820170592403\\
4831	5.86863999627088\\
4832	5.86907821861331\\
4833	5.86951637297576\\
4834	5.86995445938269\\
4835	5.87039247785853\\
4836	5.87083042842771\\
4837	5.87126831111463\\
4838	5.87170612594367\\
4839	5.87214387293923\\
4840	5.87258155212566\\
4841	5.87301916352732\\
4842	5.87345670716855\\
4843	5.87389418307366\\
4844	5.87433159126697\\
4845	5.87476893177278\\
4846	5.87520620461537\\
4847	5.87564340981901\\
4848	5.87608054740794\\
4849	5.87651761740643\\
4850	5.87695461983869\\
4851	5.87739155472895\\
4852	5.87782842210139\\
4853	5.87826522198021\\
4854	5.87870195438959\\
4855	5.87913861935368\\
4856	5.87957521689663\\
4857	5.88001174704257\\
4858	5.88044820981562\\
4859	5.8808846052399\\
4860	5.8813209333395\\
4861	5.88175719413849\\
4862	5.88219338766093\\
4863	5.88262951393089\\
4864	5.8830655729724\\
4865	5.88350156480948\\
4866	5.88393748946615\\
4867	5.88437334696641\\
4868	5.88480913733425\\
4869	5.88524486059363\\
4870	5.8856805167685\\
4871	5.88611610588283\\
4872	5.88655162796053\\
4873	5.88698708302553\\
4874	5.88742247110173\\
4875	5.88785779221302\\
4876	5.88829304638329\\
4877	5.88872823363639\\
4878	5.88916335399618\\
4879	5.88959840748649\\
4880	5.89003339413116\\
4881	5.89046831395399\\
4882	5.89090316697878\\
4883	5.89133795322931\\
4884	5.89177267272936\\
4885	5.89220732550269\\
4886	5.89264191157304\\
4887	5.89307643096414\\
4888	5.89351088369971\\
4889	5.89394526980346\\
4890	5.89437958929908\\
4891	5.89481384221025\\
4892	5.89524802856063\\
4893	5.89568214837388\\
4894	5.89611620167364\\
4895	5.89655018848353\\
4896	5.89698410882717\\
4897	5.89741796272815\\
4898	5.89785175021006\\
4899	5.89828547129649\\
4900	5.89871912601098\\
4901	5.89915271437709\\
4902	5.89958623641835\\
4903	5.90001969215828\\
4904	5.9004530816204\\
4905	5.90088640482818\\
4906	5.90131966180513\\
4907	5.90175285257471\\
4908	5.90218597716036\\
4909	5.90261903558555\\
4910	5.9030520278737\\
4911	5.90348495404822\\
4912	5.90391781413251\\
4913	5.90435060814998\\
4914	5.90478333612399\\
4915	5.90521599807793\\
4916	5.90564859403512\\
4917	5.90608112401893\\
4918	5.90651358805266\\
4919	5.90694598615964\\
4920	5.90737831836317\\
4921	5.90781058468654\\
4922	5.90824278515301\\
4923	5.90867491978586\\
4924	5.90910698860832\\
4925	5.90953899164364\\
4926	5.90997092891504\\
4927	5.91040280044573\\
4928	5.91083460625892\\
4929	5.91126634637778\\
4930	5.91169802082547\\
4931	5.91212962962518\\
4932	5.91256117280004\\
4933	5.91299265037319\\
4934	5.91342406236774\\
4935	5.9138554088068\\
4936	5.91428668971348\\
4937	5.91471790511085\\
4938	5.91514905502199\\
4939	5.91558013946994\\
4940	5.91601115847776\\
4941	5.91644211206847\\
4942	5.9168730002651\\
4943	5.91730382309065\\
4944	5.91773458056812\\
4945	5.91816527272048\\
4946	5.91859589957071\\
4947	5.91902646114176\\
4948	5.91945695745657\\
4949	5.91988738853808\\
4950	5.9203177544092\\
4951	5.92074805509284\\
4952	5.92117829061189\\
4953	5.92160846098923\\
4954	5.92203856624773\\
4955	5.92246860641023\\
4956	5.9228985814996\\
4957	5.92332849153865\\
4958	5.9237583365502\\
4959	5.92418811655706\\
4960	5.92461783158202\\
4961	5.92504748164785\\
4962	5.92547706677733\\
4963	5.92590658699321\\
4964	5.92633604231824\\
4965	5.92676543277513\\
4966	5.92719475838662\\
4967	5.9276240191754\\
4968	5.92805321516416\\
4969	5.92848234637558\\
4970	5.92891141283235\\
4971	5.9293404145571\\
4972	5.92976935157248\\
4973	5.93019822390113\\
4974	5.93062703156564\\
4975	5.93105577458865\\
4976	5.93148445299273\\
4977	5.93191306680047\\
4978	5.93234161603443\\
4979	5.93277010071718\\
4980	5.93319852087125\\
4981	5.93362687651917\\
4982	5.93405516768347\\
4983	5.93448339438666\\
4984	5.93491155665121\\
4985	5.93533965449963\\
4986	5.93576768795438\\
4987	5.93619565703791\\
4988	5.93662356177267\\
4989	5.93705140218109\\
4990	5.93747917828559\\
4991	5.93790689010859\\
4992	5.93833453767247\\
4993	5.93876212099963\\
4994	5.93918964011243\\
4995	5.93961709503323\\
4996	5.94004448578438\\
4997	5.94047181238822\\
4998	5.94089907486706\\
4999	5.94132627324323\\
5000	5.94175340753901\\
5001	5.9421804777767\\
};
\addlegendentry{$\|\Theta^k\|_\infty$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
